Towards Non-contact Muscle Activity Estimation using FMCW Radar

Surface electromyography (sEMG) is a widely used muscle activity monitoring technique. sEMG measures muscle activity through monopolar and bipolar, multi-electrode electrodes. The surface electrodes are placed on the surface of the skin above the target muscle and the received signal can be used to infer the state of the muscle - active, inactive or fatigued - which serves as vital information during neurological and orthopaedic rehabilitation. Additionally, the sEMG signal can also be used for the control of prostheses. sEMG requires contact with the participant's skin and is thus a potentially uncomfortable method for the measurement of muscle activity. Moreover, the setup procedure has been termed time-consuming by sEMG experts and is listed as one of the main barriers to the clinical employment of the technique. Previous studies have shown that architectural changes, particularly muscle deformation, can provide information about the activity of the muscle, providing an alternative to sEMG. In all these studies, the muscle deformation signal is acquired using ultrasound imaging, an approach known as sonomyography (SMG). Despite its advantages, such as improved spatial resolution, SMG is still a contact based approach. In this paper, we propose a non-contact muscle activity monitoring approach that measures the muscle deformation signal using a Frequency Modulated Continuous Wave (FMCW) mmWave radar which we call radiomyography (RMG). In future, this system will enable muscle activation to be measured in an unconstrained and less cumbersome manner for both the person conducting the test and the individual being tested.

==> participant1Exp1MARadarCameraData.txt <==
0.000000  0.000000  0.000000
0.005603  0.000000  -0.000216
0.011205  0.000000  -0.000368
0.016808  0.000000  -0.000362
0.022411  0.000000  0.003849
0.028014  0.000000  0.011336
0.033616  0.000000  0.021328
0.039219  0.000000  0.034752
0.044822  0.000000  0.052198
0.050425  0.000000  0.074206
0.056027  0.000000  0.101682
0.061630  0.000000  0.134985
0.067233  0.000000  0.174371
0.072836  0.000000  0.219767
0.078438  0.000000  0.272666
0.084041  0.000000  0.333765
0.089644  0.000000  0.400715
0.095246  0.000000  0.472691
0.100849  0.000000  0.548978
0.106452  0.000000  0.628196
0.112055  0.000000  0.709454
0.117657  0.000000  0.792088
0.123260  0.000000  0.875159
0.128863  0.000000  0.958047
0.134466  0.000000  1.040286
0.140068  0.000000  1.121156
0.145671  0.000000  1.199936
0.151274  0.000000  1.276063
0.156876  0.000000  1.348592
0.162479  0.000000  1.416595
0.168082  0.000000  1.480183
0.173685  0.000000  1.541054
0.179287  0.000000  1.600390
0.184890  0.000000  1.658368
0.190493  0.000000  1.714217
0.196096  0.000000  1.771069
0.201698  0.000000  1.830706
0.207301  0.000000  1.895244
0.212904  0.000000  1.966815
0.218507  0.000000  2.046535
0.224109  0.000000  2.135654
0.229712  0.000000  2.234275
0.235315  0.000000  2.341871
0.240917  0.000000  2.457225
0.246520  0.000000  2.576639
0.252123  0.000000  2.698278
0.257726  0.000000  2.820073
0.263328  0.000000  2.934960
0.268931  0.000000  3.040562
0.274534  0.000000  3.134910
0.280137  0.000000  3.214804
0.285739  0.000000  3.278968
0.291342  0.000000  3.326109
0.296945  0.000000  3.358853
0.302548  0.000000  3.377530
0.308150  0.000000  3.382150
0.313753  0.000000  3.375706
0.319356  0.000000  3.361712
0.324958  0.000000  3.344552
0.330561  0.000000  3.324585
0.336164  0.000000  3.305820
0.341767  0.000000  3.293199
0.347369  0.000000  3.283478
0.352972  0.000000  3.279456
0.358575  0.000000  3.284473
0.364178  0.000000  3.297241
0.369780  0.000000  3.316056
0.375383  0.000000  3.339167
0.380986  0.000000  3.361697
0.386589  0.000000  3.380959
0.392191  0.000000  3.394295
0.397794  0.000000  3.397500
0.403397  0.000000  3.389326
0.408999  0.000000  3.368698
0.414602  0.000000  3.335777
0.420205  0.000000  3.291944
0.425808  0.000000  3.238642
0.431410  0.000000  3.180563
0.437013  0.000000  3.121457
0.442616  0.000000  3.064030
0.448219  0.000000  3.008215
0.453821  0.000000  2.957043
0.459424  0.000000  2.912576
0.465027  0.000000  2.875321
0.470629  0.000000  2.846175
0.476232  0.000000  2.825471
0.481835  0.000000  2.811903
0.487438  0.000000  2.803438
0.493040  0.000000  2.798972
0.498643  0.000000  2.798519
0.504246  0.000000  2.801154
0.509849  0.000000  2.806569
0.515451  0.000000  2.815437
0.521054  0.000000  2.825772
0.526657  0.000000  2.836957
0.532260  0.000000  2.850056
0.537862  0.000000  2.868658
0.543465  0.000000  2.894324
0.549068  0.000000  2.927467
0.554670  0.000000  2.968333
0.560273  0.000000  3.017814
0.565876  0.000000  3.078358
0.571479  0.000000  3.149032
0.577081  0.000000  3.228236
0.582684  0.000000  3.312431
0.588287  0.000000  3.400413
0.593890  0.000000  3.491588
0.599492  0.000000  3.585339
0.605095  0.000000  3.676476
0.610698  0.000000  3.763513
0.616301  0.000000  3.845983
0.621903  0.000000  3.920856
0.627506  0.000000  3.987320
0.633109  0.000000  4.045035
0.638711  0.000000  4.093437
0.644314  0.000000  4.132656
0.649917  0.000000  4.163106
0.655520  0.000000  4.186710
0.661122  0.000000  4.204102
0.666725  0.000000  4.215844
0.672328  0.000000  4.221327
0.677931  0.000000  4.220919
0.683533  0.000000  4.215267
0.689136  0.000000  4.203435
0.694739  0.000000  4.185128
0.700342  0.000000  4.160064
0.705944  0.000000  4.127625
0.711547  0.000000  4.088991
0.717150  0.000000  4.045665
0.722752  0.000000  4.003094
0.728355  0.000000  3.961584
0.733958  0.000000  3.921221
0.739561  0.000000  3.886167
0.745163  0.000000  3.858385
0.750766  0.000000  3.839820
0.756369  0.000000  3.831189
0.761972  0.000000  3.830836
0.767574  0.000000  3.837263
0.773177  0.000000  3.852668
0.778780  0.000000  3.873757
0.784382  0.000000  3.897563
0.789985  0.000000  3.921447
0.795588  0.000000  3.942449
0.801191  0.000000  3.957913
0.806793  0.000000  3.963488
0.812396  0.000000  3.956769
0.817999  0.000000  3.935792
0.823602  0.000000  3.898253
0.829204  0.000000  3.846626
0.834807  0.000000  3.782758
0.840410  0.000000  3.708411
0.846013  0.000000  3.627272
0.851615  0.000000  3.542015
0.857218  0.000000  3.455635
0.862821  0.000000  3.372945
0.868423  0.000000  3.297147
0.874026  0.000000  3.231378
0.879629  0.000000  3.176544
0.885232  0.000000  3.132722
0.890834  0.000000  3.098262
0.896437  0.000000  3.072076
0.902040  0.000000  3.053516
0.907643  0.000000  3.041944
0.913245  0.000000  3.033882
0.918848  0.000000  3.026818
0.924451  0.000000  3.016906
0.930054  0.000000  3.008224
0.935656  0.000000  3.002580
0.941259  0.000000  3.001059
0.946862  0.000000  3.005491
0.952464  0.000000  3.016946
0.958067  0.000000  3.036747
0.963670  0.000000  3.067022
0.969273  0.000000  3.108748
0.974875  0.000000  3.162857
0.980478  0.000000  3.229011
0.986081  0.000000  3.307591
0.991684  0.000000  3.399598
0.997286  0.000000  3.495257
1.002889  0.000000  3.592756
1.008492  0.000000  3.692534
1.014095  0.000000  3.790121
1.019697  0.000000  3.883227
1.025300  0.000000  3.969201
1.030903  0.000000  4.045825
1.036505  0.000000  4.111298
1.042108  0.000000  4.163244
1.047711  0.000000  4.204406
1.053314  0.000000  4.235388
1.058916  0.000000  4.256602
1.064519  0.000000  4.269106
1.070122  0.000000  4.275422
1.075725  0.000000  4.278797
1.081327  0.000000  4.284813
1.086930  0.000000  4.295576
1.092533  0.000000  4.313217
1.098135  0.000000  4.336272
1.103738  0.000000  4.364654
1.109341  0.000000  4.398333
1.114944  0.000000  4.431630
1.120546  0.000000  4.465269
1.126149  0.000000  4.500068
1.131752  0.000000  4.533590
1.137355  0.000000  4.562048
1.142957  0.000000  4.581973
1.148560  0.000000  4.595628
1.154163  0.000000  4.601403
1.159766  0.000000  4.598585
1.165368  0.000000  4.599576
1.170971  0.000000  4.602086
1.176574  0.000000  4.604760
1.182176  0.000000  4.613084
1.187779  0.000000  4.625585
1.193382  0.000000  4.641410
1.198985  0.000000  4.662431
1.204587  0.000000  4.689800
1.210190  0.000000  4.723712
1.215793  0.000000  4.760015
1.221396  0.000000  4.799601
1.226998  0.000000  4.842716
1.232601  0.000000  4.887631
1.238204  0.000000  4.931042
1.243807  0.000000  4.970599
1.249409  0.000000  5.003314
1.255012  0.000000  5.026991
1.260615  0.000000  5.040184
1.266217  0.000000  5.041198
1.271820  0.000000  5.029734
1.277423  0.000000  5.006973
1.283026  0.000000  4.977950
1.288628  0.000000  4.942159
1.294231  0.000000  4.900838
1.299834  0.000000  4.858823
1.305437  0.000000  4.821784
1.311039  0.000000  4.792204
1.316642  0.000000  4.771547
1.322245  0.000000  4.762568
1.327848  0.000000  4.765407
1.333450  0.000000  4.778153
1.339053  0.000000  4.802290
1.344656  0.000000  4.837055
1.350258  0.000000  4.879672
1.355861  0.000000  4.929077
1.361464  0.000000  4.984353
1.367067  0.000000  5.044076
1.372669  0.000000  5.104711
1.378272  0.000000  5.164295
1.383875  0.000000  5.220440
1.389478  0.000000  5.272661
1.395080  0.000000  5.322068
1.400683  2.166749  5.370753
1.406286  2.329985  5.417982
1.411888  2.254537  5.464046
1.417491  2.339517  5.509578
1.423094  2.277695  5.555265
1.428697  2.131051  5.601358
1.434299  2.214133  5.648103
1.439902  2.146510  5.695486
1.445505  1.653389  5.742982
1.451108  2.040084  5.789894
1.456710  2.063120  5.837127
1.462313  2.142812  5.884363
1.467916  1.884029  5.931150
1.473519  1.909040  5.976654
1.479121  1.875662  6.020432
1.484724  1.939305  6.062027
1.490327  2.015301  6.100650
1.495929  1.949341  6.135968
1.501532  2.208318  6.167653
1.507135  2.169213  6.195360
1.512738  2.500396  6.219087
1.518340  2.354169  6.238846
1.523943  2.286949  6.255035
1.529546  2.387485  6.265718
1.535149  2.253771  6.269419
1.540751  2.102432  6.269108
1.546354  2.185949  6.264998
1.551957  2.238342  6.257095
1.557560  2.123347  6.243472
1.563162  2.091150  6.225293
1.568765  2.171845  6.203403
1.574368  1.831878  6.177999
1.579970  2.079584  6.149721
1.585573  2.093232  6.119198
1.591176  2.044365  6.088012
1.596779  2.048030  6.057816
1.602381  2.161635  6.029978
1.607984  2.083684  6.006920
1.613587  2.315564  5.990162
1.619190  2.217145  5.980730
1.624792  2.154376  5.979747
1.630395  2.233634  5.987124
1.635998  2.187465  6.001927
1.641601  2.525331  6.020272
1.647203  2.239393  6.041151
1.652806  2.000387  6.063319
1.658409  2.235809  6.083715
1.664011  2.417194  6.099720
1.669614  2.134150  6.109673
1.675217  2.400436  6.111434
1.680820  2.279307  6.103895
1.686422  2.189003  6.086653
1.692025  2.308653  6.059653
1.697628  2.024038  6.022084
1.703231  2.114544  5.974246
1.708833  2.361890  5.917586
1.714436  2.138174  5.853817
1.720039  2.126935  5.784021
1.725641  2.141473  5.709657
1.731244  1.992069  5.631351
1.736847  2.142779  5.550137
1.742450  2.057381  5.467889
1.748052  1.943381  5.388083
1.753655  1.945968  5.311382
1.759258  1.995503  5.237708
1.764861  2.192473  5.165956
1.770463  2.267818  5.097219
1.776066  2.200570  5.033725
1.781669  1.938151  4.979724
1.787272  2.244944  4.935733
1.792874  1.798721  4.901619
1.798477  2.054529  4.878237
1.804080  2.092365  4.866016
1.809682  1.987757  4.865437
1.815285  1.807637  4.874194
1.820888  1.916213  4.891480
1.826491  1.875083  4.916491
1.832093  2.002966  4.947413
1.837696  2.097472  4.983207
1.843299  1.784731  5.022753
1.848902  1.896439  5.064216
1.854504  1.950215  5.106719
1.860107  1.830635  5.149370
1.865710  1.933460  5.191655
1.871313  1.718849  5.232255
1.876915  1.849627  5.269845
1.882518  1.737216  5.303793
1.888121  1.661775  5.333918
1.893723  1.667575  5.360053
1.899326  1.706766  5.382216
1.904929  1.775435  5.400584
1.910532  1.928323  5.415286
1.916134  1.604514  5.425949
1.921737  1.822621  5.433789
1.927340  1.639165  5.439846
1.932943  1.972009  5.445411
1.938545  1.806827  5.449840
1.944148  1.734701  5.452656
1.949751  1.768720  5.453609
1.955354  1.815018  5.453819
1.960956  1.895475  5.454001
1.966559  1.869017  5.454144
1.972162  1.650503  5.452121
1.977764  1.943863  5.447329
1.983367  1.771810  5.443538
1.988970  1.774393  5.441545
1.994573  2.017037  5.441590
2.000175  1.936720  5.442785
2.005778  1.666530  5.443686
2.011381  1.804798  5.444086
2.016984  1.750771  5.446049
2.022586  1.919805  5.450011
2.028189  2.162397  5.456239
2.033792  2.011683  5.465028
2.039394  1.848504  5.476224
2.044997  2.265904  5.489556
2.050600  1.984345  5.504337
2.056203  1.953011  5.519497
2.061805  2.196299  5.534221
2.067408  2.200445  5.547208
2.073011  2.333406  5.557318
2.078614  2.199904  5.563960
2.084216  2.249889  5.566497
2.089819  2.192909  5.564950
2.095422  2.454449  5.559573
2.101025  2.610334  5.550946
2.106627  2.368395  5.540107
2.112230  2.425753  5.527739
2.117833  2.716363  5.514767
2.123435  2.531957  5.502093
2.129038  2.435281  5.491311
2.134641  2.480490  5.485106
2.140244  2.513269  5.483583
2.145846  2.666068  5.486215
2.151449  2.602786  5.492057
2.157052  2.459391  5.502538
2.162655  2.505818  5.518665
2.168257  2.497484  5.541709
2.173860  2.329182  5.572629
2.179463  2.549468  5.610803
2.185066  2.665758  5.655184
2.190668  2.334736  5.705073
2.196271  2.239068  5.759695
2.201874  2.451880  5.818115
2.207476  2.179861  5.878148
2.213079  2.348473  5.940053
2.218682  2.455924  6.004285
2.224285  2.565624  6.067554
2.229887  2.379359  6.127823
2.235490  2.557201  6.182994
2.241093  2.383891  6.240972
2.246696  2.306533  6.299123
2.252298  2.460086  6.354771
2.257901  2.356005  6.411118
2.263504  2.517090  6.470530
2.269107  2.344131  6.535142
2.274709  2.425985  6.604418
2.280312  2.341883  6.678654
2.285915  2.449973  6.758085
2.291517  2.486866  6.842486
2.297120  2.778742  6.932606
2.302723  2.376898  7.029189
2.308326  2.725722  7.134276
2.313928  2.546801  7.248617
2.319531  2.715779  7.372633
2.325134  2.732148  7.505417
2.330737  2.778889  7.647702
2.336339  2.985004  7.800083
2.341942  2.803748  7.963495
2.347545  2.559570  8.140260
2.353147  2.973274  8.331905
2.358750  3.075225  8.539524
2.364353  3.164023  8.761285
2.369956  3.196850  8.995836
2.375558  3.306279  9.241225
2.381161  3.546089  9.494330
2.386764  3.636861  9.753760
2.392367  3.736239  10.019877
2.397969  3.933917  10.291463
2.403572  3.957933  10.566992
2.409175  3.907843  10.842724
2.414778  4.176903  11.119427
2.420380  4.252534  11.397689
2.425983  4.409663  11.678463
2.431586  4.431683  11.957887
2.437188  4.358482  12.235536
2.442791  4.731660  12.513973
2.448394  4.672513  12.795030
2.453997  4.862649  13.079269
2.459599  4.961684  13.366718
2.465202  4.943234  13.653669
2.470805  5.217060  13.939495
2.476408  5.398344  14.225015
2.482010  5.453511  14.509845
2.487613  5.514680  14.793333
2.493216  5.792660  15.074308
2.498819  5.793011  15.352338
2.504421  5.873813  15.627517
2.510024  6.162785  15.900176
2.515627  6.273796  16.172874
2.521229  6.457442  16.445826
2.526832  6.630331  16.718676
2.532435  6.836846  16.992130
2.538038  6.959320  17.266742
2.543640  6.974781  17.543223
2.549243  7.144781  17.817585
2.554846  7.262631  18.087761
2.560449  7.441936  18.351430
2.566051  7.549871  18.606469
2.571654  7.658970  18.851847
2.577257  7.984376  19.086458
2.582860  8.003749  19.313120
2.588462  8.367623  19.530467
2.594065  8.560646  19.736695
2.599668  8.798947  19.931012
2.605270  9.117779  20.113308
2.610873  9.231433  20.283493
2.616476  9.543295  20.443557
2.622079  9.662838  20.592890
2.627681  9.785916  20.730891
2.633284  9.922433  20.858951
2.638887  10.075343  20.978357
2.644490  10.212566  21.090270
2.650092  10.329597  21.194709
2.655695  10.413366  21.293459
2.661298  10.657955  21.388113
2.666900  10.421398  21.480587
2.672503  10.693921  21.574017
2.678106  10.629571  21.670753
2.683709  10.777578  21.770540
2.689311  10.894975  21.875254
2.694914  10.918582  21.986209
2.700517  10.916836  22.103603
2.706120  11.125505  22.226284
2.711722  11.385848  22.353472
2.717325  11.137108  22.484760
2.722928  11.365861  22.620295
2.728531  11.501374  22.759523
2.734133  11.450420  22.898771
2.739736  11.923694  23.036570
2.745339  11.541286  23.171736
2.750941  11.806276  23.302192
2.756544  11.852369  23.428254
2.762147  12.036975  23.550131
2.767750  12.206846  23.668084
2.773352  12.184615  23.783217
2.778955  12.174822  23.895583
2.784558  12.339130  24.003684
2.790161  12.498351  24.109181
2.795763  12.223173  24.212791
2.801366  12.282560  24.314808
2.806969  12.488939  24.414628
2.812572  12.494937  24.513295
2.818174  12.732871  24.614380
2.823777  12.532555  24.716603
2.829380  9.847195  24.820291
2.834982  9.924763  24.927249
2.840585  10.016383  25.037202
2.846188  10.152798  25.150600
2.851791  10.370203  25.268637
2.857393  10.268279  25.394358
2.862996  10.321414  25.528093
2.868599  10.408002  25.669092
2.874202  10.732450  25.817589
2.879804  10.638068  25.974669
2.885407  10.831702  26.142279
2.891010  10.646716  26.317593
2.896613  10.864016  26.501477
2.902215  11.017713  26.696184
2.907818  11.194985  26.898682
2.913421  11.223365  27.107819
2.919023  11.159155  27.322438
2.924626  11.351281  27.540586
2.930229  11.427760  27.761026
2.935832  11.408135  27.982310
2.941434  11.448120  28.200910
2.947037  11.585071  28.415808
2.952640  11.558806  28.626054
2.958243  11.762460  28.828324
2.963845  11.975844  29.020905
2.969448  12.086748  29.202001
2.975051  12.062645  29.372226
2.980653  12.291988  29.529665
2.986256  12.348779  29.672239
2.991859  12.571394  29.798282
2.997462  12.464674  29.908613
3.003064  12.561288  30.004082
3.008667  12.677219  30.086698
3.014270  12.546928  30.157491
3.019873  12.614239  30.217399
3.025475  12.804642  30.266711
3.031078  12.826249  30.306753
3.036681  12.950127  30.338621
3.042284  12.821829  30.362508
3.047886  13.152991  30.377929
3.053489  13.162699  30.384685
3.059092  13.388587  30.384564
3.064694  13.306384  30.377371
3.070297  13.386285  30.363289
3.075900  13.209157  30.345012
3.081503  13.427975  30.323619
3.087105  13.403991  30.300025
3.092708  13.388122  30.275919
3.098311  13.290534  30.252417
3.103914  13.240585  30.230342
3.109516  13.359011  30.210777
3.115119  13.438325  30.194087
3.120722  13.272640  30.180462
3.126325  13.289883  30.169918
3.131927  12.965764  30.162231
3.137530  13.127331  30.157010
3.143133  13.031891  30.153062
3.148735  13.118903  30.151034
3.154338  13.171963  30.151249
3.159941  13.154420  30.153901
3.165544  12.967499  30.157561
3.171146  12.674627  30.160810
3.176749  12.673926  30.160841
3.182352  12.777664  30.158356
3.187955  12.704963  30.153277
3.193557  12.491213  30.144724
3.199160  12.272402  30.131686
3.204763  12.391752  30.113541
3.210366  12.233548  30.089472
3.215968  12.279982  30.058925
3.221571  12.067706  30.020690
3.227174  12.084749  29.972346
3.232776  12.057986  29.915507
3.238379  12.067040  29.850762
3.243982  11.915985  29.778580
3.249585  11.975343  29.699960
3.255187  11.828183  29.615673
3.260790  11.775096  29.526792
3.266393  11.731713  29.434889
3.271996  11.628652  29.340912
3.277598  11.366587  29.246035
3.283201  11.490886  29.151929
3.288804  11.486619  29.059533
3.294406  11.471416  28.969955
3.300009  11.310222  28.884765
3.305612  11.199462  28.803321
3.311215  11.231901  28.724502
3.316817  11.109800  28.653016
3.322420  11.099385  28.587414
3.328023  10.982798  28.525387
3.333626  11.032126  28.470618
3.339228  10.852441  28.422523
3.344831  10.943980  28.380198
3.350434  10.824862  28.341426
3.356037  10.689453  28.306057
3.361639  10.685907  28.273995
3.367242  10.891657  28.245498
3.372845  10.725379  28.220888
3.378447  10.686348  28.200490
3.384050  10.614199  28.185083
3.389653  10.556747  28.175495
3.395256  10.471745  28.172403
3.400858  10.422541  28.174390
3.406461  10.496338  28.181256
3.412064  10.358489  28.192770
3.417667  10.361152  28.207875
3.423269  10.358692  28.223623
3.428872  10.299979  28.237779
3.434475  10.517132  28.249832
3.440078  10.338971  28.256250
3.445680  10.408840  28.254893
3.451283  10.282844  28.247872
3.456886  10.262371  28.230958
3.462488  10.428560  28.202026
3.468091  10.328726  28.164333
3.473694  10.254705  28.119617
3.479297  10.202601  28.068570
3.484899  10.216659  28.009606
3.490502  10.122218  27.946871
3.496105  10.201989  27.882994
3.501708  10.248311  27.820432
3.507310  10.163170  27.764123
3.512913  10.247507  27.717256
3.518516  10.307926  27.683593
3.524119  10.367365  27.665291
3.529721  10.214890  27.663373
3.535324  10.133230  27.678304
3.540927  10.375716  27.708623
3.546529  10.335479  27.752796
3.552132  10.323365  27.807685
3.557735  10.393154  27.869349
3.563338  10.330468  27.935115
3.568940  10.535329  28.001135
3.574543  10.271430  28.064128
3.580146  10.405072  28.122385
3.585749  10.153258  28.174020
3.591351  10.430636  28.219069
3.596954  10.103765  28.257161
3.602557  10.307531  28.287444
3.608159  10.300596  28.311906
3.613762  10.172736  28.330694
3.619365  10.349060  28.343214
3.624968  10.397301  28.352942
3.630570  10.398469  28.360038
3.636173  10.516540  28.363590
3.641776  10.664519  28.367868
3.647379  10.491258  28.373858
3.652981  10.616996  28.382081
3.658584  10.275628  28.393492
3.664187  10.570097  28.408662
3.669790  10.546088  28.428272
3.675392  10.688551  28.450263
3.680995  10.617002  28.475114
3.686598  10.540579  28.503778
3.692200  10.500399  28.538500
3.697803  10.783900  28.576575
3.703406  10.456862  28.614370
3.709009  10.648195  28.651327
3.714611  10.397395  28.686102
3.720214  10.617687  28.717174
3.725817  10.714642  28.741983
3.731420  10.774227  28.759571
3.737022  10.661886  28.768995
3.742625  10.797099  28.769593
3.748228  10.689820  28.761674
3.753831  10.725291  28.745566
3.759433  10.669670  28.722808
3.765036  10.840877  28.694607
3.770639  10.833400  28.662131
3.776241  10.748284  28.627622
3.781844  10.818636  28.594188
3.787447  10.959532  28.564307
3.793050  10.868271  28.537491
3.798652  10.722270  28.515128
3.804255  10.883218  28.498211
3.809858  10.694507  28.486464
3.815461  10.587486  28.480590
3.821063  10.775190  28.481048
3.826666  10.736298  28.487714
3.832269  10.755063  28.499736
3.837872  10.693065  28.516674
3.843474  10.813560  28.539070
3.849077  10.926190  28.562699
3.854680  10.767426  28.584905
3.860282  10.778893  28.604018
3.865885  10.853608  28.620411
3.871488  10.690560  28.633725
3.877091  10.794886  28.641390
3.882693  10.814590  28.643124
3.888296  10.907741  28.638873
3.893899  10.669291  28.628951
3.899502  10.975948  28.614102
3.905104  10.860024  28.594938
3.910707  10.780740  28.572553
3.916310  10.709855  28.548057
3.921912  10.777276  28.523054
3.927515  10.685573  28.501274
3.933118  10.729671  28.482807
3.938721  10.731457  28.468210
3.944323  10.997385  28.458943
3.949926  10.771435  28.455577
3.955529  10.827003  28.459177
3.961132  10.654177  28.471969
3.966734  10.799318  28.493828
3.972337  10.784859  28.524666
3.977940  10.971062  28.564357
3.983543  10.859414  28.611817
3.989145  10.937677  28.667075
3.994748  10.831796  28.730658
4.000351  10.844824  28.799271
4.005953  11.036136  28.871443
4.011556  10.913898  28.945609
4.017159  10.957743  29.018640
4.022762  10.940150  29.089700
4.028364  10.916958  29.158205
4.033967  11.155609  29.223022
4.039570  11.195413  29.283527
4.045173  10.938071  29.339000
4.050775  11.226723  29.388364
4.056378  11.275697  29.430957
4.061981  11.167250  29.466017
4.067584  11.118071  29.495799
4.073186  11.148084  29.519756
4.078789  11.218012  29.536997
4.084392  11.299898  29.548924
4.089994  11.150769  29.556297
4.095597  11.337276  29.559909
4.101200  11.326602  29.564485
4.106803  11.291515  29.571637
4.112405  11.242819  29.582935
4.118008  11.270754  29.600807
4.123611  11.250035  29.625752
4.129214  11.261956  29.658238
4.134816  11.493666  29.697648
4.140419  11.576275  29.742858
4.146022  11.697154  29.792751
4.151625  11.515672  29.844519
4.157227  11.507618  29.895914
4.162830  11.652345  29.945067
4.168433  11.646549  29.991058
4.174035  11.552204  30.032823
4.179638  11.552083  30.069619
4.185241  11.405934  30.101788
4.190844  11.473784  30.128519
4.196446  11.312042  30.149398
4.202049  11.496588  30.165418
4.207652  11.570913  30.175217
4.213255  11.506508  30.178260
4.218857  11.655980  30.176446
4.224460  11.611291  30.169672
4.230063  11.608416  30.157651
4.235665  11.561151  30.139142
4.241268  11.412366  30.114785
4.246871  11.465453  30.084802
4.252474  11.730493  30.048734
4.258076  11.453188  30.006659
4.263679  11.477813  29.958786
4.269282  11.306800  29.905806
4.274885  11.151527  29.848942
4.280487  11.117352  29.789199
4.286090  11.288883  29.728342
4.291693  11.065794  29.668221
4.297296  11.101997  29.610059
4.302898  11.044072  29.555560
4.308501  11.127775  29.503367
4.314104  11.019372  29.453528
4.319706  10.987900  29.407378
4.325309  11.142077  29.366717
4.330912  10.914395  29.330274
4.336515  10.957030  29.293670
4.342117  11.169516  29.256970
4.347720  11.001021  29.218561
4.353323  10.882781  29.174847
4.358926  10.821261  29.125845
4.364528  10.798609  29.071088
4.370131  10.705446  29.009640
4.375734  10.838870  28.941789
4.381337  10.717486  28.867093
4.386939  10.598507  28.784659
4.392542  10.653808  28.695475
4.398145  10.478584  28.601664
4.403747  10.444523  28.506458
4.409350  10.642839  28.407879
4.414953  10.379030  28.307653
4.420556  10.543353  28.208727
4.426158  10.381350  28.113882
4.431761  10.273376  28.024510
4.437364  10.162426  27.942142
4.442967  10.337466  27.865152
4.448569  10.297842  27.794140
4.454172  10.302719  27.729991
4.459775  10.136917  27.671018
4.465378  9.965003  27.615844
4.470980  9.863017  27.562990
4.476583  9.903168  27.512740
4.482186  9.912757  27.462504
4.487788  9.943341  27.409589
4.493391  9.693725  27.354668
4.498994  9.701081  27.299247
4.504597  9.737522  27.244779
4.510199  9.737979  27.192314
4.515802  9.606997  27.144388
4.521405  9.632769  27.103136
4.527008  9.580578  27.067106
4.532610  9.748338  27.038342
4.538213  9.779606  27.018449
4.543816  9.343340  27.007168
4.549418  9.485526  27.001170
4.555021  9.400955  26.997795
4.560624  9.280702  26.994591
4.566227  9.094591  26.987762
4.571829  9.055223  26.974539
4.577432  9.041055  26.952880
4.583035  9.154692  26.919643
4.588638  9.178023  26.873037
4.594240  9.235700  26.813688
4.599843  8.954749  26.739187
4.605446  8.925395  26.649239
4.611049  8.949492  26.549310
4.616651  8.906091  26.440960
4.622254  9.054216  26.325735
4.627857  8.900848  26.207167
4.633459  8.894433  26.087610
4.639062  8.994644  25.968477
4.644665  8.754446  25.851185
4.650268  8.697388  25.737582
4.655870  8.628469  25.628364
4.661473  8.795703  25.523367
4.667076  8.409875  25.423434
4.672679  8.385961  25.328978
4.678281  8.538703  25.240328
4.683884  8.364551  25.157961
4.689487  8.393488  25.082487
4.695090  8.345925  25.015148
4.700692  8.263595  24.955178
4.706295  8.243718  24.903474
4.711898  8.234598  24.862744
4.717500  8.303212  24.832706
4.723103  8.532895  24.811830
4.728706  8.199429  24.796920
4.734309  8.179691  24.789035
4.739911  7.913924  24.787992
4.745514  7.956459  24.792989
4.751117  8.042066  24.807991
4.756720  7.901245  24.832338
4.762322  7.885727  24.863571
4.767925  8.054069  24.900125
4.773528  7.821981  24.941349
4.779131  7.873087  24.986559
4.784733  7.822326  25.038355
4.790336  7.845590  25.096989
4.795939  7.767154  25.162372
4.801541  7.785909  25.232547
4.807144  8.078015  25.307681
4.812747  7.815856  25.388246
4.818350  7.841457  25.473599
4.823952  8.011278  25.563067
4.829555  7.858105  25.655873
4.835158  7.994767  25.753328
4.840761  8.059494  25.853829
4.846363  8.192992  25.955506
4.851966  8.149555  26.060136
4.857569  8.195501  26.166692
4.863171  8.340429  26.274080
4.868774  8.625146  26.382790
4.874377  8.631683  26.492790
4.879980  8.800510  26.604116
4.885582  8.808804  26.719177
4.891185  9.108504  26.838621
4.896788  9.221082  26.962904
4.902391  9.164151  27.089958
4.907993  9.482715  27.218896
4.913596  9.587900  27.348695
4.919199  9.414452  27.475095
4.924802  9.602499  27.597635
4.930404  9.684662  27.715751
4.936007  10.076003  27.827172
4.941610  10.150401  27.927239
4.947212  10.349743  28.012770
4.952815  10.424507  28.082795
4.958418  10.465413  28.137486
4.964021  10.559081  28.176594
4.969623  10.697916  28.197900
4.975226  10.701638  28.201968
4.980829  10.726766  28.189165
4.986432  11.019113  28.159824
4.992034  11.007099  28.114533
4.997637  10.981733  28.053067
5.003240  10.930718  27.973103
5.008843  11.141822  27.877971
5.014445  10.930068  27.768997
5.020048  11.031715  27.645601
5.025651  11.079948  27.512304
5.031253  11.007223  27.371352
5.036856  11.193899  27.224279
5.042459  11.350192  27.073558
5.048062  11.180865  26.920947
5.053664  11.135709  26.769090
5.059267  11.427216  26.620602
5.064870  11.063935  26.477153
5.070473  10.946117  26.341020
5.076075  11.039375  26.217030
5.081678  10.783117  26.106825
5.087281  10.553387  26.011117
5.092883  10.607567  25.928881
5.098486  10.762071  25.860575
5.104089  10.632795  25.807734
5.109692  10.546720  25.770438
5.115294  10.666532  25.747458
5.120897  10.217022  25.736357
5.126500  10.584411  25.734471
5.132103  10.339129  25.740377
5.137705  10.409986  25.752380
5.143308  10.350105  25.765903
5.148911  10.090141  25.780412
5.154514  10.161587  25.796129
5.160116  9.801501  25.810257
5.165719  9.823303  25.821520
5.171322  9.697837  25.828533
5.176924  9.642041  25.835446
5.182527  9.473846  25.841549
5.188130  9.353615  25.845383
5.193733  9.381987  25.852231
5.199335  9.325316  25.862653
5.204938  9.163768  25.876914
5.210541  9.364515  25.895705
5.216144  9.313673  25.918941
5.221746  9.120418  25.946494
5.227349  9.247424  25.980905
5.232952  9.352755  26.021117
5.238555  9.238061  26.066002
5.244157  9.327982  26.114474
5.249760  9.162664  26.167430
5.255363  9.197819  26.225740
5.260965  9.200719  26.290476
5.266568  9.187768  26.360754
5.272171  9.290135  26.435801
5.277774  9.300001  26.515256
5.283376  9.232921  26.598348
5.288979  9.346995  26.684330
5.294582  9.357307  26.771283
5.300185  9.183809  26.855566
5.305787  9.209619  26.934745
5.311390  9.209173  27.010397
5.316993  9.128185  27.079335
5.322596  9.293993  27.139089
5.328198  9.140569  27.186661
5.333801  9.220177  27.223083
5.339404  9.500223  27.248560
5.345006  9.597429  27.260592
5.350609  9.712477  27.262225
5.356212  9.691221  27.255141
5.361815  9.788611  27.239574
5.367417  9.910585  27.217601
5.373020  9.916793  27.190123
5.378623  10.028096  27.156645
5.384226  10.051703  27.120050
5.389828  10.112949  27.081818
5.395431  10.085434  27.042796
5.401034  9.931871  27.005056
5.406636  10.048812  26.969537
5.412239  9.954440  26.936655
5.417842  10.001918  26.906193
5.423445  10.142621  26.877881
5.429047  10.274682  26.851144
5.434650  10.443331  26.825253
5.440253  10.578536  26.799746
5.445856  10.335638  26.774008
5.451458  10.540768  26.747804
5.457061  10.532133  26.721165
5.462664  10.608740  26.694317
5.468267  10.350274  26.668748
5.473869  10.533482  26.644332
5.479472  10.136531  26.620033
5.485075  10.387164  26.595138
5.490677  10.435885  26.571478
5.496280  10.418019  26.552891
5.501883  10.452164  26.533323
5.507486  10.631118  26.512022
5.513088  10.549846  26.489527
5.518691  10.511671  26.464268
5.524294  10.497218  26.435513
5.529897  10.694427  26.402452
5.535499  10.537012  26.362592
5.541102  10.638070  26.316010
5.546705  10.481726  26.263242
5.552308  10.484833  26.202832
5.557910  10.244237  26.134800
5.563513  10.234691  26.059346
5.569116  10.320068  25.977428
5.574718  10.297031  25.891320
5.580321  10.242562  25.803710
5.585924  10.327227  25.712200
5.591527  10.478488  25.617145
5.597129  10.274942  25.519043
5.602732  10.340678  25.421439
5.608335  10.335001  25.323394
5.613938  10.432203  25.223910
5.619540  10.514960  25.124529
5.625143  10.400827  25.022836
5.630746  10.386808  24.916561
5.636349  10.398523  24.804893
5.641951  10.438055  24.684431
5.647554  10.182442  24.552275
5.653157  10.251411  24.408207
5.658759  10.284661  24.247929
5.664362  10.264743  24.068412
5.669965  10.563821  23.873445
5.675568  10.213245  23.663002
5.681170  10.348127  23.437097
5.686773  11.992331  23.196014
5.692376  11.851217  22.941453
5.697979  11.498001  22.675310
5.703581  11.295996  22.403514
5.709184  11.078421  22.125660
5.714787  10.861699  21.842136
5.720389  10.876937  21.556760
5.725992  10.593750  21.266467
5.731595  10.384245  20.970199
5.737198  10.253192  20.670874
5.742800  10.206148  20.367369
5.748403  10.027679  20.059513
5.754006  10.079711  19.748926
5.759609  9.976187  19.435429
5.765211  9.850727  19.118341
5.770814  10.012588  18.795374
5.776417  9.916681  18.468226
5.782020  9.906321  18.139171
5.787622  9.642051  17.813588
5.793225  9.497365  17.489344
5.798828  9.445869  17.166193
5.804430  9.251304  16.845603
5.810033  8.973756  16.530919
5.815636  8.856324  16.221943
5.821239  8.438855  15.915429
5.826841  8.362206  15.609854
5.832444  8.370644  15.303133
5.838047  7.997780  14.991320
5.843650  7.899180  14.676270
5.849252  7.534794  14.355640
5.854855  7.538404  14.023522
5.860458  7.435474  13.679178
5.866061  7.032174  13.321696
5.871663  6.945831  12.949611
5.877266  6.896163  12.564345
5.882869  6.767893  12.168260
5.888471  6.402421  11.765051
5.894074  6.168257  11.355485
5.899677  5.824329  10.939548
5.905280  5.506693  10.517045
5.910882  4.955206  10.096393
5.916485  4.591068  9.678513
5.922088  4.017047  9.263353
5.927691  3.297749  8.851121
5.933293  2.804909  8.446691
5.938896  2.313358  8.056465
5.944499  2.051356  7.675342
5.950102  1.976737  7.304217
5.955704  1.352165  6.944542
5.961307  1.286687  6.593960
5.966910  1.227694  6.251334
5.972512  1.370312  5.915504
5.978115  1.200210  5.582084
5.983718  1.075122  5.248334
5.989321  1.177996  4.911477
5.994923  1.097016  4.563686
6.000526  0.919731  4.207185
6.006129  0.666194  3.843918
6.011732  0.482763  3.470761
6.017334  0.096204  3.089612
6.022937  -0.025705  2.702298
6.028540  -0.435948  2.312753
6.034142  -0.925763  1.924089
6.039745  -1.566369  1.538653
6.045348  -1.987849  1.155917
6.050951  -2.653974  0.781404
6.056553  -3.339472  0.419155
6.062156  -3.993523  0.070654
6.067759  -4.707201  -0.266131
6.073362  -5.208454  -0.593258
6.078964  -5.906108  -0.916200
6.084567  -6.129880  -1.235676
6.090170  -6.163456  -1.552211
6.095773  -6.370292  -1.866424
6.101375  -6.578977  -2.189743
6.106978  -6.699356  -2.527316
6.112581  -6.914182  -2.874703
6.118183  -6.748156  -3.243084
6.123786  -6.975955  -3.635255
6.129389  -6.951822  -4.040229
6.134992  -7.130566  -4.461338
6.140594  -7.282405  -4.898087
6.146197  -7.487705  -5.343216
6.151800  -7.720760  -5.791422
6.157403  -7.900920  -6.237985
6.163005  -8.123659  -6.674088
6.168608  -8.633262  -7.098476
6.174211  -8.903501  -7.509219
6.179814  -9.248938  -7.901944
6.185416  -9.820499  -8.272856
6.191019  -10.198282  -8.622330
6.196622  -10.523691  -8.954371
6.202224  -10.873640  -9.272501
6.207827  -11.339649  -9.578100
6.213430  -11.659201  -9.872184
6.219033  -12.151205  -10.161797
6.224635  -12.386581  -10.449859
6.230238  -12.665864  -10.739056
6.235841  -12.912352  -11.029253
6.241444  -13.129897  -11.321834
6.247046  -13.220199  -11.619488
6.252649  -13.282851  -11.917889
6.258252  -13.581897  -12.216241
6.263855  -13.726902  -12.514439
6.269457  -13.748204  -12.807817
6.275060  -14.020607  -13.093639
6.280663  -14.307583  -13.368625
6.286265  -14.393429  -13.626238
6.291868  -14.637010  -13.868119
6.297471  -15.036859  -14.097661
6.303074  -14.901916  -14.307407
6.308676  -14.954516  -14.497234
6.314279  -15.222283  -14.667803
6.319882  -15.498898  -14.819004
6.325485  -15.664520  -14.952361
6.331087  -15.729036  -15.069704
6.336690  -15.911531  -15.172717
6.342293  -16.047315  -15.263057
6.347895  -16.236271  -15.342473
6.353498  -16.395346  -15.414906
6.359101  -16.559385  -15.480750
6.364704  -16.644733  -15.540371
6.370306  -16.999578  -15.595308
6.375909  -17.080968  -15.646283
6.381512  -17.017081  -15.693936
6.387115  -17.261928  -15.737743
6.392717  -17.273591  -15.776909
6.398320  -17.653849  -15.810833
6.403923  -17.589461  -15.840621
6.409526  -17.675178  -15.865615
6.415128  -17.926087  -15.885526
6.420731  -18.129259  -15.902837
6.426334  -18.033041  -15.916970
6.431936  -18.204925  -15.927518
6.437539  -18.273849  -15.934445
6.443142  -18.281207  -15.941646
6.448745  -18.379782  -15.950948
6.454347  -18.266997  -15.957774
6.459950  -18.318615  -15.963179
6.465553  -18.452070  -15.967564
6.471156  -18.424570  -15.969697
6.476758  -18.448179  -15.970140
6.482361  -18.482612  -15.969484
6.487964  -18.399425  -15.969220
6.493567  -18.317232  -15.967473
6.499169  -18.441233  -15.963201
6.504772  -18.430826  -15.955733
6.510375  -18.417381  -15.944835
6.515977  -18.395670  -15.930503
6.521580  -18.201637  -15.913089
6.527183  -18.239775  -15.893540
6.532786  -18.251206  -15.872674
6.538388  -18.425205  -15.851991
6.543991  -18.230597  -15.833086
6.549594  -18.360132  -15.816948
6.555197  -18.520143  -15.804877
6.560799  -18.199122  -15.797551
6.566402  -18.322864  -15.794698
6.572005  -18.256242  -15.795079
6.577608  -18.344867  -15.799465
6.583210  -18.262423  -15.807300
6.588813  -18.165871  -15.816827
6.594416  -17.825631  -15.826710
6.600018  -17.968486  -15.836249
6.605621  -18.007032  -15.844622
6.611224  -17.885074  -15.850579
6.616827  -17.949753  -15.855821
6.622429  -18.030971  -15.864025
6.628032  -18.336491  -15.873387
6.633635  -18.069966  -15.884632
6.639238  -17.703084  -15.899516
6.644840  -17.900280  -15.918397
6.650443  -18.069980  -15.941633
6.656046  -17.909807  -15.969704
6.661648  -17.860021  -16.004684
6.667251  -17.985748  -16.046678
6.672854  -17.948664  -16.095513
6.678457  -18.086993  -16.150050
6.684059  -18.159641  -16.209256
6.689662  -17.934677  -16.271918
6.695265  -17.944291  -16.335629
6.700868  -18.237913  -16.400482
6.706470  -18.330715  -16.466751
6.712073  -18.203540  -16.528115
6.717676  -18.372833  -16.586069
6.723279  -18.259146  -16.642455
6.728881  -18.337466  -16.695644
6.734484  -18.492790  -16.746343
6.740087  -18.432316  -16.795272
6.745689  -18.256278  -16.842775
6.751292  -18.230087  -16.890018
6.756895  -18.175721  -16.938095
6.762498  -18.490230  -16.987967
6.768100  -18.320256  -17.039783
6.773703  -18.553421  -17.093667
6.779306  -18.246798  -17.149686
6.784909  -18.461306  -17.206498
6.790511  -18.433252  -17.263085
6.796114  -18.946030  -17.319426
6.801717  -18.629464  -17.374639
6.807320  -18.715460  -17.428230
6.812922  -18.743215  -17.481211
6.818525  -18.799867  -17.531144
6.824128  -18.955020  -17.576603
6.829730  -19.085688  -17.618331
6.835333  -19.058075  -17.656602
6.840936  -18.980652  -17.691589
6.846539  -19.008429  -17.723395
6.852141  -19.136114  -17.751996
6.857744  -19.197754  -17.777317
6.863347  -19.242814  -17.799056
6.868950  -19.303043  -17.816269
6.874552  -19.273255  -17.828879
6.880155  -19.403433  -17.838419
6.885758  -19.568395  -17.845217
6.891361  -19.399162  -17.849589
6.896963  -19.418281  -17.852189
6.902566  -19.320811  -17.854259
6.908169  -19.541725  -17.856789
6.913771  -19.579689  -17.861466
6.919374  -19.404464  -17.869911
6.924977  -19.362495  -17.882270
6.930580  -19.556443  -17.897395
6.936182  -19.648502  -17.916646
6.941785  -19.325877  -17.940025
6.947388  -19.464291  -17.966485
6.952991  -19.664369  -17.991551
6.958593  -19.606639  -18.013322
6.964196  -19.768787  -18.030123
6.969799  -19.771171  -18.041034
6.975401  -19.545238  -18.044182
6.981004  -19.601781  -18.036118
6.986607  -19.498941  -18.017453
6.992210  -19.392530  -17.988343
6.997812  -19.456434  -17.948859
7.003415  -19.500499  -17.904207
7.009018  -19.702329  -17.855382
7.014621  -19.605171  -17.802627
7.020223  -19.558519  -17.751869
7.025826  -19.703733  -17.704289
7.031429  -19.835459  -17.660482
7.037032  -19.826605  -17.626513
7.042634  -19.817969  -17.602343
7.048237  -19.852637  -17.587006
7.053840  -19.814502  -17.578205
7.059442  -19.865348  -17.575206
7.065045  -19.686246  -17.577304
7.070648  -19.682454  -17.578490
7.076251  -19.770147  -17.577852
7.081853  -19.682242  -17.574694
7.087456  -19.570455  -17.566965
7.093059  -19.831312  -17.554504
7.098662  -19.726330  -17.537204
7.104264  -19.687838  -17.513376
7.109867  -19.709363  -17.484924
7.115470  -19.459929  -17.453744
7.121073  -19.619456  -17.420646
7.126675  -19.413849  -17.386062
7.132278  -19.750700  -17.350453
7.137881  -19.343111  -17.315608
7.143483  -19.316740  -17.283906
7.149086  -19.613559  -17.257449
7.154689  -19.627610  -17.238569
7.160292  -19.512918  -17.226467
7.165894  -19.325970  -17.220607
7.171497  -19.546472  -17.221669
7.177100  -19.234020  -17.229811
7.182703  -19.408486  -17.244967
7.188305  -19.430902  -17.265676
7.193908  -19.303309  -17.291427
7.199511  -19.354087  -17.321142
7.205114  -19.446731  -17.349579
7.210716  -19.595201  -17.377426
7.216319  -19.481450  -17.405213
7.221922  -19.285617  -17.433735
7.227524  -19.486023  -17.464505
7.233127  -19.456030  -17.498386
7.238730  -19.563545  -17.535798
7.244333  -19.512780  -17.577914
7.249935  -19.521817  -17.625250
7.255538  -19.588682  -17.677692
7.261141  -19.542662  -17.733617
7.266744  -19.383563  -17.791484
7.272346  -19.485498  -17.848158
7.277949  -19.241727  -17.899578
7.283552  -19.530245  -17.943606
7.289154  -19.545665  -17.978282
7.294757  -19.380955  -18.001678
7.300360  -19.217312  -18.013099
7.305963  -19.157874  -18.012395
7.311565  -19.230789  -18.001044
7.317168  -19.341342  -17.980416
7.322771  -18.994694  -17.952877
7.328374  -19.184175  -17.922051
7.333976  -19.152687  -17.890447
7.339579  -19.303142  -17.861637
7.345182  -19.274846  -17.837050
7.350785  -19.527487  -17.817458
7.356387  -19.204181  -17.803781
7.361990  -19.426721  -17.797572
7.367593  -19.587337  -17.799715
7.373195  -19.427763  -17.811297
7.378798  -19.499417  -17.831874
7.384401  -19.406099  -17.860991
7.390004  -19.767297  -17.898008
7.395606  -19.725982  -17.941519
7.401209  -19.747352  -17.989592
7.406812  -19.631491  -18.039548
7.412415  -19.799555  -18.091641
7.418017  -19.907300  -18.145463
7.423620  -19.874653  -18.200410
7.429223  -20.023879  -18.253503
7.434826  -19.973924  -18.304325
7.440428  -20.219048  -18.352639
7.446031  -19.981534  -18.399118
7.451634  -20.188780  -18.443040
7.457236  -20.076978  -18.483521
7.462839  -20.163038  -18.526679
7.468442  -20.215741  -18.570974
7.474045  -20.204167  -18.614581
7.479647  -20.535783  -18.659165
7.485250  -20.455993  -18.704081
7.490853  -20.363462  -18.748648
7.496456  -20.432052  -18.790312
7.502058  -20.421543  -18.827021
7.507661  -20.521716  -18.856899
7.513264  -20.482990  -18.878817
7.518867  -20.515169  -18.891864
7.524469  -20.527482  -18.895295
7.530072  -20.494548  -18.889076
7.535675  -20.399924  -18.874064
7.541277  -20.452958  -18.851123
7.546880  -20.390596  -18.822701
7.552483  -20.692823  -18.790618
7.558086  -20.517995  -18.756408
7.563688  -20.599309  -18.722542
7.569291  -20.577130  -18.690928
7.574894  -20.457075  -18.662615
7.580497  -20.488795  -18.636719
7.586099  -20.662265  -18.613974
7.591702  -20.450329  -18.594962
7.597305  -20.535938  -18.580638
7.602907  -20.565929  -18.570365
7.608510  -20.524797  -18.563288
7.614113  -20.608428  -18.556879
7.619716  -20.742625  -18.557313
7.625318  -20.575557  -18.566199
7.630921  -20.650829  -18.578459
7.636524  -20.608493  -18.596844
7.642127  -20.711109  -18.621857
7.647729  -20.845011  -18.651205
7.653332  -20.619296  -18.687097
7.658935  -20.920298  -18.730514
7.664538  -20.884984  -18.781974
7.670140  -20.898279  -18.841031
7.675743  -20.874473  -18.906162
7.681346  -20.861466  -18.973501
7.686948  -20.752236  -19.041207
7.692551  -20.846522  -19.107281
7.698154  -20.805090  -19.168058
7.703757  -20.634603  -19.219451
7.709359  -20.645908  -19.258749
7.714962  -20.565855  -19.282196
7.720565  -20.675157  -19.289446
7.726168  -20.701884  -19.279877
7.731770  -20.892555  -19.252379
7.737373  -20.780144  -19.213266
7.742976  -20.572648  -19.164625
7.748579  -20.675457  -19.108105
7.754181  -20.586821  -19.051777
7.759784  -20.404556  -18.998835
7.765387  -20.603667  -18.952477
7.770989  -20.494376  -18.916157
7.776592  -20.667210  -18.892407
7.782195  -20.421614  -18.884401
7.787798  -20.583783  -18.890947
7.793400  -20.782523  -18.913096
7.799003  -20.507011  -18.952473
7.804606  -20.527176  -19.005341
7.810209  -20.693856  -19.067966
7.815811  -20.549998  -19.135978
7.821414  -20.748420  -19.202971
7.827017  -20.491366  -19.265592
7.832620  -20.478857  -19.320331
7.838222  -20.586794  -19.361980
7.843825  -20.592333  -19.389275
7.849428  -20.581014  -19.401022
7.855030  -20.628962  -19.395114
7.860633  -20.474284  -19.372494
7.866236  -20.662487  -19.334152
7.871839  -20.639503  -19.283682
7.877441  -20.464209  -19.223711
7.883044  -20.437858  -19.156727
7.888647  -20.403214  -19.086427
7.894250  -20.500719  -19.015721
7.899852  -20.536220  -18.947050
7.905455  -20.584448  -18.881682
7.911058  -20.403541  -18.821930
7.916660  -20.488538  -18.769740
7.922263  -20.636883  -18.727617
7.927866  -20.381932  -18.697493
7.933469  -20.514474  -18.680610
7.939071  -20.555861  -18.676464
7.944674  -20.472368  -18.684951
7.950277  -20.490545  -18.706081
7.955880  -20.498801  -18.740327
7.961482  -20.784750  -18.788042
7.967085  -20.570975  -18.849388
7.972688  -20.255064  -18.924180
7.978291  -20.559040  -19.009917
7.983893  -20.567278  -19.105319
7.989496  -20.345546  -19.210322
7.995099  -20.318555  -19.318660
8.000701  -20.518000  -19.426712
8.006304  -20.532014  -19.531380
8.011907  -20.465917  -19.630949
8.017510  -20.503197  -19.722775
8.023112  -20.412820  -19.799990
8.028715  -20.394700  -19.861962
8.034318  -20.620829  -19.908300
8.039921  -20.482527  -19.938513
8.045523  -20.604921  -19.953642
8.051126  -20.452479  -19.954735
8.056729  -20.600114  -19.943751
8.062332  -20.268446  -19.920715
8.067934  -20.645810  -19.886868
8.073537  -20.445112  -19.845275
8.079140  -20.453202  -19.797400
8.084742  -20.360317  -19.743670
8.090345  -20.516645  -19.684208
8.095948  -20.360794  -19.619869
8.101551  -20.438792  -19.551367
8.107153  -20.446019  -19.479758
8.112756  -20.365263  -19.405306
8.118359  -20.425341  -19.328410
8.123962  -20.266014  -19.249707
8.129564  -20.379225  -19.170621
8.135167  -20.371700  -19.092157
8.140770  -20.328409  -19.015609
8.146373  -20.507122  -18.943697
8.151975  -20.381008  -18.876563
8.157578  -20.490101  -18.813904
8.163181  -20.327117  -18.759076
8.168783  -20.355660  -18.711930
8.174386  -20.299809  -18.671805
8.179989  -20.279439  -18.640681
8.185592  -20.373392  -18.618908
8.191194  -20.371079  -18.606747
8.196797  -20.427592  -18.602504
8.202400  -20.278963  -18.607626
8.208003  -20.509115  -18.623868
8.213605  -20.355239  -18.650224
8.219208  -20.363972  -18.687080
8.224811  -20.547719  -18.734870
8.230413  -20.373686  -18.791843
8.236016  -20.394305  -18.857651
8.241619  -20.295447  -18.931844
8.247222  -20.244057  -19.009261
8.252824  -20.562904  -19.088585
8.258427  -20.538843  -19.168430
8.264030  -20.274297  -19.243729
8.269633  -20.499699  -19.311227
8.275235  -20.470145  -19.367989
8.280838  -20.347527  -19.409427
8.286441  -20.539116  -19.433707
8.292044  -20.284034  -19.439428
8.297646  -20.453978  -19.425989
8.303249  -20.405933  -19.394610
8.308852  -20.422461  -19.346579
8.314454  -20.316337  -19.285708
8.320057  -20.495869  -19.217482
8.325660  -20.678382  -19.145451
8.331263  -20.472826  -19.071011
8.336865  -20.434546  -19.000679
8.342468  -20.462271  -18.938300
8.348071  -20.547915  -18.885210
8.353674  -20.533717  -18.841869
8.359276  -20.494174  -18.809371
8.364879  -20.371225  -18.791713
8.370482  -20.528075  -18.784084
8.376085  -20.321836  -18.785705
8.381687  -20.309708  -18.802183
8.387290  -20.648354  -18.829532
8.392893  -20.661316  -18.865956
8.398495  -20.526875  -18.910825
8.404098  -20.511160  -18.957435
8.409701  -20.477985  -19.003950
8.415304  -20.514498  -19.052243
8.420906  -20.365459  -19.099582
8.426509  -20.432499  -19.144469
8.432112  -20.461948  -19.185217
8.437715  -20.423645  -19.222373
8.443317  -20.409751  -19.255035
8.448920  -20.304548  -19.280598
8.454523  -20.405372  -19.300682
8.460126  -20.565196  -19.315436
8.465728  -20.693388  -19.324296
8.471331  -20.276167  -19.329403
8.476934  -20.557185  -19.332638
8.482536  -20.417888  -19.336832
8.488139  -20.469839  -19.345217
8.493742  -20.587689  -19.359574
8.499345  -20.420689  -19.382046
8.504947  -20.550971  -19.413359
8.510550  -20.538186  -19.454936
8.516153  -20.558060  -19.508928
8.521756  -20.589329  -19.568904
8.527358  -20.472192  -19.631646
8.532961  -20.387875  -19.693538
8.538564  -20.507316  -19.751693
8.544166  -20.208651  -19.801085
8.549769  -20.221458  -19.835236
8.555372  -20.322297  -19.855232
8.560975  -20.220492  -19.860304
8.566577  -20.421856  -19.849400
8.572180  -20.336292  -19.824640
8.577783  -20.375014  -19.785647
8.583386  -20.299990  -19.731878
8.588988  -20.343828  -19.666614
8.594591  -20.329034  -19.591583
8.600194  -20.383265  -19.508516
8.605797  -20.497613  -19.420116
8.611399  -20.345005  -19.328886
8.617002  -20.485659  -19.237261
8.622605  -20.390434  -19.147405
8.628207  -20.449675  -19.061385
8.633810  -20.512079  -18.981087
8.639413  -20.580644  -18.908267
8.645016  -20.494930  -18.843449
8.650618  -20.462241  -18.787058
8.656221  -20.433462  -18.739226
8.661824  -20.604593  -18.700138
8.667427  -20.614194  -18.669689
8.673029  -20.552044  -18.645461
8.678632  -20.575481  -18.626192
8.684235  -20.646478  -18.611524
8.689838  -20.524994  -18.605241
8.695440  -20.680230  -18.606960
8.701043  -20.809622  -18.616355
8.706646  -20.544898  -18.632809
8.712248  -20.605230  -18.657888
8.717851  -20.630956  -18.692506
8.723454  -20.447715  -18.736942
8.729057  -20.692364  -18.792253
8.734659  -20.568339  -18.859045
8.740262  -20.635792  -18.937706
8.745865  -20.742054  -19.027596
8.751468  -20.928382  -19.127908
8.757070  -20.608753  -19.236591
8.762673  -20.655533  -19.350898
8.768276  -20.649052  -19.468658
8.773879  -20.921543  -19.586173
8.779481  -20.780424  -19.700012
8.785084  -20.859384  -19.806435
8.790687  -20.833318  -19.897781
8.796289  -20.894952  -19.978512
8.801892  -20.912095  -20.048789
8.807495  -20.993519  -20.105162
8.813098  -20.812873  -20.148003
8.818700  -20.810260  -20.177954
8.824303  -20.898516  -20.196329
8.829906  -20.965002  -20.205379
8.835509  -21.012600  -20.206727
8.841111  -20.955595  -20.202713
8.846714  -20.867880  -20.196142
8.852317  -20.950994  -20.188039
8.857919  -20.816578  -20.179249
8.863522  -20.901911  -20.169496
8.869125  -20.922868  -20.158953
8.874728  -20.796672  -20.148019
8.880330  -20.666092  -20.135744
8.885933  -20.595506  -20.120771
8.891536  -20.600159  -20.101118
8.897139  -20.709377  -20.073597
8.902741  -20.641794  -20.036645
8.908344  -20.598715  -19.988515
8.913947  -20.463966  -19.927845
8.919550  -20.423660  -19.854724
8.925152  -20.540432  -19.769450
8.930755  -20.461043  -19.674430
8.936358  -20.375487  -19.571708
8.941960  -20.349975  -19.463602
8.947563  -20.521234  -19.354912
8.953166  -20.585915  -19.251983
8.958769  -20.382671  -19.161752
8.964371  -20.395629  -19.075197
8.969974  -20.425891  -18.996796
8.975577  -20.367045  -18.931362
8.981180  -20.419450  -18.879479
8.986782  -20.446139  -18.842188
8.992385  -20.235567  -18.820305
8.997988  -20.161525  -18.807285
9.003591  -20.290346  -18.802386
9.009193  -20.362202  -18.804797
9.014796  -20.147306  -18.811123
9.020399  -20.249806  -18.819581
9.026001  -20.162693  -18.828610
9.031604  -20.238655  -18.836152
9.037207  -20.384082  -18.840730
9.042810  -20.288274  -18.841364
9.048412  -20.259418  -18.838920
9.054015  -20.422618  -18.833802
9.059618  -20.247763  -18.825730
9.065221  -20.098909  -18.810502
9.070823  -20.351696  -18.792933
9.076426  -20.188611  -18.775864
9.082029  -20.097799  -18.759037
9.087632  -20.149723  -18.743109
9.093234  -20.127700  -18.728475
9.098837  -20.168740  -18.715331
9.104440  -20.006724  -18.701316
9.110042  -19.954035  -18.685914
9.115645  -20.075209  -18.672027
9.121248  -20.114050  -18.652118
9.126851  -20.068987  -18.624094
9.132453  -20.069481  -18.592852
9.138056  -20.195178  -18.559409
9.143659  -20.207913  -18.523459
9.149262  -20.104627  -18.482562
9.154864  -20.114971  -18.437182
9.160467  -19.975965  -18.387888
9.166070  -20.165285  -18.335902
9.171672  -20.140549  -18.280665
9.177275  -20.038249  -18.223004
9.182878  -20.261616  -18.165622
9.188481  -20.392696  -18.109487
9.194083  -20.308283  -18.054926
9.199686  -20.396048  -18.002082
9.205289  -20.143271  -17.950169
9.210892  -20.182138  -17.898201
9.216494  -20.075180  -17.844449
9.222097  -20.160500  -17.787946
9.227700  -19.869375  -17.730959
9.233303  -20.089955  -17.678341
9.238905  -19.878103  -17.619655
9.244508  -19.711244  -17.555663
9.250111  -19.987543  -17.491027
9.255713  -19.730508  -17.428244
9.261316  -19.741153  -17.368810
9.266919  -19.726330  -17.314547
9.272522  -19.561434  -17.270966
9.278124  -19.529177  -17.237553
9.283727  -19.540396  -17.212590
9.289330  -19.469446  -17.199134
9.294933  -19.265160  -17.194355
9.300535  -19.419862  -17.194081
9.306138  -19.515924  -17.196448
9.311741  -19.259065  -17.204554
9.317344  -19.155018  -17.222350
9.322946  -19.209385  -17.245522
9.328549  -19.060344  -17.271343
9.334152  -19.230570  -17.296954
9.339754  -18.940859  -17.327461
9.345357  -18.867134  -17.360529
9.350960  -18.784045  -17.393667
9.356563  -18.836481  -17.425435
9.362165  -18.848061  -17.455425
9.367768  -18.691921  -17.483194
9.373371  -18.776761  -17.506611
9.378974  -18.909032  -17.524483
9.384576  -18.908856  -17.535694
9.390179  -18.777851  -17.538465
9.395782  -18.674352  -17.531163
9.401385  -18.818237  -17.512862
9.406987  -18.635099  -17.488069
9.412590  -18.692736  -17.455694
9.418193  -18.844373  -17.415208
9.423795  -18.862574  -17.369037
9.429398  -18.823104  -17.319130
9.435001  -18.752098  -17.267011
9.440604  -18.931366  -17.214617
9.446206  -18.821808  -17.164465
9.451809  -18.638675  -17.118245
9.457412  -18.843050  -17.077201
9.463015  -18.841336  -17.042312
9.468617  -18.666413  -17.013839
9.474220  -18.510682  -16.990402
9.479823  -18.903751  -16.970393
9.485425  -18.633490  -16.953383
9.491028  -18.719339  -16.940946
9.496631  -18.764481  -16.933346
9.502234  -18.695787  -16.929718
9.507836  -18.647399  -16.926282
9.513439  -18.869210  -16.924068
9.519042  -18.680699  -16.923315
9.524645  -18.739524  -16.923464
9.530247  -18.910114  -16.923834
9.535850  -18.661707  -16.924187
9.541453  -18.959591  -16.924519
9.547056  -18.960507  -16.924797
9.552658  -18.963630  -16.925895
9.558261  -18.914858  -16.930171
9.563864  -18.891291  -16.936858
9.569466  -19.068267  -16.946049
9.575069  -18.965916  -16.958468
9.580672  -18.983508  -16.975015
9.586275  -18.873439  -16.996224
9.591877  -18.943959  -17.022774
9.597480  -18.925174  -17.055185
9.603083  -18.934520  -17.093572
9.608686  -19.165755  -17.137950
9.614288  -19.140831  -17.190336
9.619891  -19.098716  -17.248940
9.625494  -19.233158  -17.309979
9.631097  -19.334454  -17.370271
9.636699  -19.283648  -17.427577
9.642302  -19.261585  -17.479057
9.647905  -19.428954  -17.522632
9.653507  -19.157258  -17.556346
9.659110  -19.243013  -17.577690
9.664713  -19.345601  -17.577501
9.670316  -19.477557  -17.553380
9.675918  -19.379512  -17.503228
9.681521  -19.378532  -17.425606
9.687124  -19.565601  -17.318153
9.692727  -19.276321  -17.178108
9.698329  -19.390865  -17.000841
9.703932  -19.480669  -16.785061
9.709535  -19.397595  -16.529535
9.715138  -19.405789  -16.238880
9.720740  -19.477723  -15.912406
9.726343  -19.445055  -15.549366
9.731946  -19.219312  -15.153340
9.737548  -19.471630  -14.727276
9.743151  -19.449433  -14.274081
9.748754  -19.383227  -13.799192
9.754357  -19.395791  -13.306502
9.759959  -19.307812  -12.799441
9.765562  -19.428841  -12.280252
9.771165  -19.302491  -11.753959
9.776768  -19.265240  -11.225349
9.782370  -19.233159  -10.705494
9.787973  -19.115617  -10.199184
9.793576  -19.243932  -9.709722
9.799178  -19.240779  -9.236209
9.804781  -19.235628  -8.780261
9.810384  -19.014669  -8.342968
9.815987  -19.431002  -7.924683
9.821589  -19.176720  -7.522556
9.827192  -19.161064  -7.134958
9.832795  -18.690147  -6.762185
9.838398  -18.669051  -6.400957
9.844000  -18.296154  -6.047972
9.849603  -18.064740  -5.695265
9.855206  -17.649254  -5.347023
9.860809  -17.139970  -5.004499
9.866411  -16.473125  -4.664321
9.872014  -15.982298  -4.328011
9.877617  -15.465765  -3.994862
9.883219  -15.104159  -3.659656
9.888822  -14.566295  -3.327182
9.894425  -14.066035  -2.998067
9.900028  -13.757992  -2.668154
9.905630  -13.242688  -2.334559
9.911233  -12.977266  -1.997141
9.916836  -12.562728  -1.658460
9.922439  -12.254192  -1.315819
9.928041  -12.045344  -0.967453
9.933644  -11.626820  -0.610910
9.939247  -11.581549  -0.245428
9.944850  -10.893977  0.131244
9.950452  -10.749078  0.523942
9.956055  -10.459838  0.926271
9.961658  -9.972138  1.335765
9.967260  -9.525030  1.750408
9.972863  -12.063213  2.166175
9.978466  -11.732616  2.582011
9.984069  -11.555316  2.997463
9.989671  -11.394034  3.406872
9.995274  -11.264708  3.809982
10.000877  -11.021142  4.208052
10.006480  -10.464138  4.601382
10.012082  -10.355607  4.991227
10.017685  -9.948439  5.379514
10.023288  -9.553791  5.770937
10.028890  -9.007312  6.166511
10.034493  -8.606913  6.566927
10.040096  -8.044273  6.980293
10.045699  -7.709794  7.407721
10.051301  -7.366696  7.849742
10.056904  -6.918423  8.306964
10.062507  -6.586801  8.780916
10.068110  -6.333352  9.273400
10.073712  -5.959623  9.785281
10.079315  -5.416956  10.316714
10.084918  -4.978657  10.867837
10.090521  -4.722452  11.432425
10.096123  -4.448743  12.005107
10.101726  -3.886934  12.580521
10.107329  -3.589335  13.155139
10.112931  -3.263577  13.723118
10.118534  -3.049244  14.279067
10.124137  -2.704555  14.823078
10.129740  -2.458158  15.350684
10.135342  -2.274096  15.858359
10.140945  -2.025904  16.350346
10.146548  -1.924439  16.824249
10.152151  -1.670838  17.278323
10.157753  -1.400277  17.713777
10.163356  -1.240969  18.129776
10.168959  -0.924293  18.526040
10.174562  -0.748846  18.905401
10.180164  -0.621912  19.266128
10.185767  -0.330071  19.607262
10.191370  0.000469  19.929898
10.196972  0.270118  20.236039
10.202575  0.396161  20.526561
10.208178  0.632271  20.799718
10.213781  1.096639  21.057282
10.219383  1.039339  21.300715
10.224986  1.233407  21.532667
10.230589  1.373550  21.752064
10.236192  1.657359  21.959283
10.241794  1.878547  22.158203
10.247397  2.108136  22.348573
10.253000  2.233840  22.530476
10.258603  2.387369  22.704631
10.264205  2.554476  22.872088
10.269808  2.929297  23.032894
10.275411  2.983620  23.185855
10.281013  3.210213  23.334249
10.286616  3.282540  23.477627
10.292219  3.591101  23.611352
10.297822  3.564144  23.737904
10.303424  3.811765  23.857286
10.309027  3.966406  23.967517
10.314630  4.103077  24.069609
10.320233  4.253247  24.164521
10.325835  4.209585  24.253856
10.331438  4.462848  24.333252
10.337041  4.493404  24.402915
10.342643  4.367012  24.465436
10.348246  4.553087  24.521269
10.353849  4.743290  24.570967
10.359452  4.963894  24.615415
10.365054  4.735932  24.658252
10.370657  5.015750  24.701071
10.376260  4.872022  24.745562
10.381863  4.988322  24.794084
10.387465  5.108581  24.847842
10.393068  5.125203  24.908212
10.398671  5.314728  24.976242
10.404274  5.109486  25.051641
10.409876  5.290092  25.133823
10.415479  5.285197  25.222853
10.421082  5.354352  25.319042
10.426684  5.392585  25.422790
10.432287  5.494263  25.529899
10.437890  5.429512  25.639034
10.443493  5.566146  25.748896
10.449095  5.725230  25.856716
10.454698  5.604503  25.963047
10.460301  5.794497  26.068596
10.465904  5.727380  26.171067
10.471506  5.795506  26.268721
10.477109  6.191913  26.359893
10.482712  6.072222  26.449026
10.488315  6.180721  26.534252
10.493917  6.461869  26.613909
10.499520  6.334284  26.689501
10.505123  6.296226  26.758991
10.510725  6.340403  26.820713
10.516328  6.384822  26.875376
10.521931  6.541160  26.922810
10.527534  6.633655  26.962846
10.533136  6.554324  26.995090
10.538739  6.582790  27.022505
10.544342  6.856424  27.047340
10.549945  6.865108  27.071220
10.555547  6.830375  27.095267
10.561150  7.106578  27.120474
10.566753  6.971078  27.148855
10.572356  6.991744  27.181481
10.577958  6.922048  27.219604
10.583561  7.178375  27.266948
10.589164  7.149674  27.322179
10.594766  7.127758  27.384887
10.600369  7.246206  27.456530
10.605972  7.330545  27.536642
10.611575  7.493324  27.624084
10.617177  7.368195  27.714920
10.622780  7.303812  27.807767
10.628383  7.525043  27.901146
10.633986  7.318950  27.991747
10.639588  7.434389  28.076658
10.645191  7.286353  28.153442
10.650794  7.719008  28.217775
10.656396  7.535085  28.266685
10.661999  7.389055  28.298527
10.667602  7.546826  28.311478
10.673205  7.630423  28.304679
10.678807  7.743112  28.279184
10.684410  7.758269  28.238396
10.690013  7.779523  28.184217
10.695616  7.865127  28.119023
10.701218  7.782549  28.047155
10.706821  8.027012  27.969749
10.712424  7.892720  27.889292
10.718027  7.614713  27.810438
10.723629  7.937813  27.739742
10.729232  7.849207  27.678290
10.734835  8.055819  27.625673
10.740437  8.045275  27.581155
10.746040  7.890685  27.543391
10.751643  7.770276  27.510279
10.757246  7.857116  27.480633
10.762848  8.172802  27.453275
10.768451  8.096194  27.426617
10.774054  7.773779  27.399484
10.779657  7.924523  27.372225
10.785259  7.818237  27.345525
10.790862  7.957352  27.316159
10.796465  7.769821  27.285025
10.802068  7.694117  27.253636
10.807670  7.753973  27.222177
10.813273  7.968681  27.190113
10.818876  7.602517  27.156794
10.824478  7.790343  27.121809
10.830081  7.743583  27.084198
10.835684  7.609408  27.042936
10.841287  7.670555  26.996542
10.846889  7.594174  26.944921
10.852492  7.621893  26.887980
10.858095  7.500822  26.824435
10.863698  7.478810  26.755805
10.869300  7.640866  26.683617
10.874903  7.293157  26.611926
10.880506  7.251766  26.541107
10.886109  7.376044  26.471443
10.891711  7.183275  26.402434
10.897314  7.195294  26.334792
10.902917  7.253127  26.269188
10.908519  7.076914  26.207108
10.914122  7.042029  26.151235
10.919725  7.130141  26.103145
10.925328  7.117697  26.060389
10.930930  6.957952  26.024192
10.936533  7.162621  25.995427
10.942136  6.973782  25.974794
10.947739  6.873902  25.962515
10.953341  6.935769  25.958317
10.958944  6.804342  25.959857
10.964547  6.929607  25.966089
10.970149  6.945802  25.976618
10.975752  6.739585  25.992173
10.981355  6.756530  26.009891
10.986958  6.869572  26.028028
10.992560  6.754645  26.044905
10.998163  6.693119  26.057124
11.003766  6.808983  26.064160
11.009369  6.637452  26.069380
11.014971  6.622357  26.071433
11.020574  6.606960  26.070459
11.026177  6.678311  26.068574
11.031780  6.883624  26.066020
11.037382  7.028701  26.063327
11.042985  6.877677  26.061777
11.048588  6.853136  26.062725
11.054190  6.925014  26.066907
11.059793  6.972113  26.075174
11.065396  6.665705  26.085025
11.070999  6.611948  26.095629
11.076601  6.916300  26.106584
11.082204  6.762448  26.115287
11.087807  6.732039  26.121840
11.093410  6.734587  26.127686
11.099012  6.873452  26.129581
11.104615  6.919723  26.126591
11.110218  6.808322  26.118152
11.115821  6.864084  26.102384
11.121423  6.765246  26.080092
11.127026  6.582611  26.053170
11.132629  6.707678  26.021617
11.138231  6.587420  25.985848
11.143834  6.573892  25.946509
11.149437  6.798070  25.906627
11.155040  6.644132  25.866950
11.160642  6.712971  25.828081
11.166245  6.657562  25.791324
11.171848  6.612466  25.755711
11.177451  6.692097  25.719863
11.183053  6.612111  25.685314
11.188656  6.595811  25.652100
11.194259  6.366807  25.620159
11.199862  6.381893  25.589675
11.205464  6.498698  25.560893
11.211067  6.425700  25.534072
11.216670  6.436095  25.509764
11.222272  6.276788  25.488185
11.227875  6.358324  25.469559
11.233478  6.434402  25.454947
11.239081  6.291695  25.443422
11.244683  6.302560  25.434145
11.250286  6.340078  25.426898
11.255889  6.334162  25.421106
11.261492  5.965859  25.416323
11.267094  6.139361  25.412988
11.272697  6.324689  25.410768
11.278300  6.161090  25.409440
11.283902  6.306484  25.409328
11.289505  6.105394  25.409664
11.295108  6.147357  25.409930
11.300711  6.157820  25.410183
11.306313  5.969465  25.410458
11.311916  6.082604  25.410781
11.317519  6.060502  25.411181
11.323122  5.867168  25.411641
11.328724  6.019613  25.412170
11.334327  5.988213  25.412867
11.339930  5.958395  25.413694
11.345533  6.021085  25.414621
11.351135  6.017620  25.415600
11.356738  5.978727  25.416602
11.362341  6.013891  25.417611
11.367943  6.024886  25.418623
11.373546  5.929913  25.419634
11.379149  5.929861  25.420638
11.384752  5.851212  25.421609
11.390354  5.875692  25.422561
11.395957  5.757538  25.423518
11.401560  5.759911  25.424537
11.407163  5.813109  25.425607
11.412765  5.932940  25.425835
11.418368  5.871286  25.422697
11.423971  5.926847  25.416992
11.429574  5.831138  25.409618
11.435176  6.014781  25.402241
11.440779  6.058888  25.393089
11.446382  5.981877  25.381669
11.451984  5.954067  25.367913
11.457587  5.875581  25.349478
11.463190  5.863826  25.326510
11.468793  5.810838  25.300398
11.474395  5.751337  25.274479
11.479998  5.807350  25.249252
11.485601  5.776154  25.224450
11.491204  5.981652  25.200121
11.496806  5.884112  25.178805
11.502409  5.816837  25.164772
11.508012  5.843674  25.157313
11.513615  6.054283  25.156992
11.519217  6.028958  25.164814
11.524820  6.004746  25.178852
11.530423  6.218876  25.199704
11.536025  6.087083  25.228492
11.541628  6.057915  25.264354
11.547231  6.082520  25.306356
11.552834  6.006282  25.353391
11.558436  6.118162  25.402587
11.564039  6.084554  25.452098
11.569642  6.031916  25.499942
11.575245  6.206113  25.542607
11.580847  5.978596  25.579084
11.586450  5.864042  25.608406
11.592053  6.023641  25.626035
11.597655  5.845521  25.631671
11.603258  5.998701  25.625108
11.608861  5.960619  25.609826
11.614464  5.963157  25.586042
11.620066  6.013020  25.554201
11.625669  5.970857  25.520487
11.631272  5.864656  25.484543
11.636875  5.939667  25.446168
11.642477  5.927348  25.406701
11.648080  5.985888  25.368182
11.653683  6.015058  25.332299
11.659286  6.022687  25.300875
11.664888  5.906493  25.273483
11.670491  5.996231  25.250182
11.676094  6.119768  25.233895
11.681696  6.007112  25.224713
11.687299  5.883059  25.222312
11.692902  5.882358  25.224122
11.698505  6.035321  25.231268
11.704107  5.975657  25.243302
11.709710  5.984930  25.254120
11.715313  5.951280  25.260805
11.720916  5.975259  25.262160
11.726518  5.882770  25.259571
11.732121  5.957667  25.250098
11.737724  5.806087  25.232134
11.743327  5.905660  25.204660
11.748929  5.979243  25.167769
11.754532  6.034680  25.121950
11.760135  5.746787  25.068823
11.765737  5.903245  25.009961
11.771340  5.951531  24.946745
11.776943  5.779743  24.881685
11.782546  5.996998  24.817957
11.788148  5.911785  24.757063
11.793751  5.896358  24.700266
11.799354  5.842039  24.650229
11.804957  5.864123  24.607925
11.810559  5.951377  24.573839
11.816162  5.812195  24.547592
11.821765  5.836576  24.528681
11.827368  5.685134  24.516185
11.832970  5.688715  24.508663
11.838573  5.625388  24.505204
11.844176  5.641408  24.504608
11.849778  5.577538  24.505720
11.855381  5.658469  24.509519
11.860984  5.757493  24.518209
11.866587  5.775029  24.527847
11.872189  5.491216  24.538870
11.877792  5.652572  24.553059
11.883395  5.857710  24.566242
11.888998  5.838069  24.579277
11.894600  5.825170  24.594297
11.900203  5.719764  24.610795
11.905806  5.719945  24.628239
11.911408  5.742364  24.645967
11.917011  5.664321  24.662503
11.922614  5.730634  24.676987
11.928217  5.624855  24.688468
11.933819  5.632703  24.695688
11.939422  5.534777  24.698343
11.945025  5.758248  24.696152
11.950628  5.935506  24.689541
11.956230  5.661227  24.679175
11.961833  5.871212  24.665747
11.967436  5.657480  24.647596
11.973039  5.743935  24.626132
11.978641  5.914030  24.602730
11.984244  5.744929  24.577638
11.989847  5.799032  24.550596
11.995449  5.546272  24.521331
12.001052  5.670380  24.488848
12.006655  5.698073  24.452544
12.012258  5.612431  24.411886
12.017860  5.660341  24.366255
12.023463  5.349128  24.315295
12.029066  5.207583  24.258989
12.034669  5.311270  24.199957
12.040271  5.366654  24.139342
12.045874  5.207122  24.078299
12.051477  5.545660  24.019990
12.057080  5.434973  23.963825
12.062682  5.164476  23.909921
12.068285  5.269190  23.861481
12.073888  5.282702  23.819090
12.079490  5.249570  23.783079
12.085093  5.197990  23.753470
12.090696  5.324410  23.729816
12.096299  5.171350  23.711682
12.101901  5.149131  23.698093
12.107504  4.965193  23.688209
12.113107  4.957298  23.681429
12.118710  5.090257  23.676861
12.124312  4.952459  23.673813
12.129915  4.860750  23.672073
12.135518  4.911526  23.671904
12.141121  4.776089  23.671954
12.146723  4.717703  23.672562
12.152326  4.678477  23.676335
12.157929  4.762511  23.682545
12.163531  4.836637  23.689449
12.169134  4.616691  23.692866
12.174737  4.654853  23.698039
12.180340  4.704237  23.705911
12.185942  4.680573  23.715039
12.191545  4.794989  23.724884
12.197148  4.693857  23.735045
12.202751  4.784223  23.744939
12.208353  4.591250  23.753574
12.213956  4.558638  23.760350
12.219559  4.803497  23.764492
12.225161  4.593642  23.765397
12.230764  4.610965  23.761901
12.236367  4.524917  23.752080
12.241970  4.641841  23.739678
12.247572  4.467986  23.725033
12.253175  4.603272  23.707737
12.258778  4.418743  23.688915
12.264381  4.497084  23.669225
12.269983  4.606013  23.649443
12.275586  4.612442  23.630546
12.281189  4.642294  23.611563
12.286792  4.482692  23.591020
12.292394  4.588452  23.573711
12.297997  4.579337  23.559215
12.303600  4.702000  23.546556
12.309202  4.666313  23.535757
12.314805  4.712125  23.526351
12.320408  4.547286  23.517802
12.326011  4.755947  23.511483
12.331613  4.544810  23.508260
12.337216  4.549565  23.509008
12.342819  4.632277  23.509680
12.348422  4.709736  23.511277
12.354024  4.631143  23.514699
12.359627  4.451654  23.516660
12.365230  4.642504  23.517587
12.370833  4.494086  23.517944
12.376435  4.472287  23.519653
12.382038  4.773553  23.519229
12.387641  4.595284  23.513893
12.393243  4.616849  23.503969
12.398846  4.608961  23.491178
12.404449  4.550973  23.476469
12.410052  4.691847  23.456598
12.415654  4.643115  23.431151
12.421257  4.610681  23.400204
12.426860  4.715867  23.366589
12.432463  4.688748  23.331393
12.438065  4.526569  23.295113
12.443668  4.600772  23.256653
12.449271  4.577892  23.217793
12.454874  4.496233  23.178938
12.460476  4.460792  23.136908
12.466079  4.439042  23.092088
12.471682  4.337689  23.044327
12.477284  4.348407  22.992034
12.482887  4.141514  22.934201
12.488490  4.240743  22.870280
12.494093  4.204609  22.799910
12.499695  4.212924  22.723704
12.505298  3.966844  22.641634
12.510901  3.968799  22.552723
12.516504  4.032202  22.459976
12.522106  3.890961  22.364413
12.527709  4.051169  22.265797
12.533312  3.952146  22.165079
12.538914  3.854327  22.062331
12.544517  3.834059  21.956901
12.550120  3.537418  21.850102
12.555723  3.580714  21.741497
12.561325  3.559125  21.629084
12.566928  3.567172  21.508968
12.572531  3.577279  21.380042
12.578134  3.461610  21.242014
12.583736  3.474436  21.096954
12.589339  3.312462  20.945052
12.594942  3.332626  20.785788
12.600545  3.255739  20.617534
12.606147  3.183722  20.440140
12.611750  3.206847  20.253874
12.617353  3.194475  20.059499
12.622955  3.139270  19.857284
12.628558  3.041705  19.647480
12.634161  3.036554  19.430442
12.639764  2.847765  19.205991
12.645366  2.896651  18.973793
12.650969  2.640361  18.736107
12.656572  2.524457  18.494266
12.662175  2.500142  18.249787
12.667777  2.249814  18.003266
12.673380  2.018574  17.757350
12.678983  1.916623  17.515291
12.684586  1.716154  17.278088
12.690188  1.547455  17.047195
12.695791  1.550962  16.824218
12.701394  1.276407  16.612132
12.706996  1.233089  16.408135
12.712599  1.165585  16.209235
12.718202  0.968613  16.014183
12.723805  0.876919  15.823683
12.729407  0.663646  15.638398
12.735010  0.347073  15.458146
12.740613  0.418434  15.279045
12.746216  0.199521  15.097673
12.751818  -0.057934  14.913221
12.757421  -0.520835  14.724414
12.763024  -0.561854  14.530075
12.768627  -0.309452  14.327986
12.774229  -0.648629  14.115704
12.779832  -1.001834  13.891781
12.785435  -1.092913  13.659592
12.791037  -1.373804  13.419645
12.796640  -1.523609  13.172410
12.802243  -1.542125  12.918938
12.807846  -1.655217  12.663889
12.813448  -1.930864  12.410698
12.819051  -1.866496  12.163331
12.824654  -1.990892  11.920554
12.830257  1.088928  11.682679
12.835859  0.905980  11.455025
12.841462  0.862416  11.236652
12.847065  0.810008  11.026820
12.852667  0.776717  10.824289
12.858270  0.483575  10.625109
12.863873  0.452060  10.426343
12.869476  0.164310  10.223380
12.875078  0.100081  10.019699
12.880681  0.058587  9.815712
12.886284  -0.239952  9.607989
12.891887  -0.281141  9.391103
12.897489  -0.278644  9.165199
12.903092  -0.505953  8.936722
12.908695  -0.701798  8.705453
12.914298  -1.011706  8.471186
12.919900  -1.118038  8.233559
12.925503  -1.175601  7.998519
12.931106  -1.313649  7.766133
12.936708  -1.496149  7.532456
12.942311  -1.475153  7.300920
12.947914  -1.723029  7.071509
12.953517  -1.782338  6.842327
12.959119  -1.963784  6.611647
12.964722  -2.045601  6.379598
12.970325  -1.980535  6.147167
12.975928  -2.112550  5.909909
12.981530  -2.232711  5.667725
12.987133  -2.615096  5.421882
12.992736  -2.729978  5.171715
12.998339  -3.049072  4.918377
13.003941  -3.271152  4.663915
13.009544  -3.713285  4.406323
13.015147  -3.887461  4.145876
13.020749  -4.195489  3.883345
13.026352  -4.448465  3.626252
13.031955  -4.599144  3.374127
13.037558  -4.940473  3.125366
13.043160  -5.164565  2.878554
13.048763  -5.294846  2.635710
13.054366  -5.375860  2.399451
13.059969  -5.634714  2.172088
13.065571  -5.817025  1.950387
13.071174  -5.771784  1.730573
13.076777  -6.108136  1.512940
13.082380  -5.958213  1.298830
13.087982  -6.202586  1.089604
13.093585  -6.429460  0.877089
13.099188  -6.436711  0.663691
13.104790  -6.662962  0.451619
13.110393  -6.900880  0.238338
13.115996  -7.233009  0.022988
13.121599  -7.676938  -0.194804
13.127201  -8.072907  -0.407592
13.132804  -8.569310  -0.619080
13.138407  -9.043160  -0.831511
13.144010  -9.744634  -1.035698
13.149612  -9.979056  -1.234170
13.155215  -10.259926  -1.428985
13.160818  -10.485610  -1.622462
13.166420  -10.738731  -1.814615
13.172023  -10.851025  -2.006164
13.177626  -10.984651  -2.202605
13.183229  -10.985797  -2.404827
13.188831  -11.107584  -2.614255
13.194434  -11.237148  -2.836537
13.200037  -11.452866  -3.072113
13.205640  -11.419138  -3.321544
13.211242  -11.450020  -3.586530
13.216845  -11.601601  -3.866911
13.222448  -11.913265  -4.160551
13.228051  -12.164680  -4.458140
13.233653  -12.342891  -4.759837
13.239256  -12.515872  -5.063177
13.244859  -12.957800  -5.358214
13.250461  -13.533575  -5.637515
13.256064  -13.921719  -5.898268
13.261667  -14.291570  -6.141018
13.267270  -14.731795  -6.358300
13.272872  -15.058667  -6.548790
13.278475  -15.265280  -6.716567
13.284078  -15.584621  -6.863138
13.289681  -15.666726  -6.993358
13.295283  -15.837585  -7.119044
13.300886  -15.800336  -7.242163
13.306489  -15.993771  -7.366972
13.312092  -15.868437  -7.502425
13.317694  -15.796909  -7.648698
13.323297  -15.947964  -7.807868
13.328900  -16.044227  -7.984359
13.334502  -15.882824  -8.177918
13.340105  -15.906741  -8.386148
13.345708  -15.978028  -8.604440
13.351311  -16.097597  -8.829166
13.356913  -16.319199  -9.056840
13.362516  -16.421035  -9.282404
13.368119  -16.670608  -9.499457
13.373722  -16.986743  -9.703648
13.379324  -17.347160  -9.889475
13.384927  -17.564634  -10.055003
13.390530  -17.917069  -10.201161
13.396133  -18.258213  -10.329656
13.401735  -18.540511  -10.435001
13.407338  -18.880687  -10.520424
13.412941  -19.132074  -10.590955
13.418543  -19.538035  -10.652395
13.424146  -19.552701  -10.704901
13.429749  -19.540019  -10.748187
13.435352  -19.729659  -10.796413
13.440954  -19.660976  -10.851124
13.446557  -19.535382  -10.913389
13.452160  -19.491808  -10.990128
13.457763  -19.455961  -11.082342
13.463365  -19.251839  -11.190946
13.468968  -19.112740  -11.319598
13.474571  -19.297342  -11.468665
13.480173  -19.198621  -11.638346
13.485776  -19.260354  -11.823397
13.491379  -19.230528  -12.019711
13.496982  -19.419368  -12.223615
13.502584  -19.418887  -12.432267
13.508187  -19.594607  -12.641922
13.513790  -19.845720  -12.849378
13.519393  -19.902936  -13.051178
13.524995  -19.926743  -13.248009
13.530598  -20.081747  -13.440230
13.536201  -20.271181  -13.626537
13.541804  -20.482913  -13.806270
13.547406  -20.600780  -13.979099
13.553009  -20.756072  -14.145800
13.558612  -21.006100  -14.303752
13.564214  -21.369143  -14.451559
13.569817  -21.472874  -14.590228
13.575420  -21.595293  -14.719011
13.581023  -21.810090  -14.836821
13.586625  -22.167048  -14.940077
13.592228  -22.118682  -15.028002
13.597831  -22.284986  -15.099829
13.603434  -22.381530  -15.153833
13.609036  -22.658049  -15.191607
13.614639  -22.623693  -15.215077
13.620242  -22.958300  -15.228974
13.625845  -22.998992  -15.235615
13.631447  -23.174713  -15.237232
13.637050  -23.129365  -15.238298
13.642653  -23.303185  -15.242000
13.648255  -23.350858  -15.250787
13.653858  -23.541260  -15.268619
13.659461  -23.396346  -15.296494
13.665064  -23.558299  -15.334515
13.670666  -23.717364  -15.382116
13.676269  -23.554077  -15.438362
13.681872  -23.806862  -15.501974
13.687475  -23.822202  -15.570509
13.693077  -23.901600  -15.640186
13.698680  -24.032367  -15.709441
13.704283  -24.060294  -15.776870
13.709886  -23.937228  -15.843516
13.715488  -24.164134  -15.908184
13.721091  -24.135696  -15.968123
13.726694  -24.178965  -16.024662
13.732296  -24.234453  -16.078061
13.737899  -24.417928  -16.128368
13.743502  -24.329373  -16.176702
13.749105  -24.358439  -16.224540
13.754707  -24.349851  -16.273995
13.760310  -24.503352  -16.325994
13.765913  -24.624925  -16.380755
13.771516  -24.826772  -16.438436
13.777118  -24.709141  -16.498220
13.782721  -24.770869  -16.558917
13.788324  -24.766214  -16.619035
13.793926  -24.692125  -16.677913
13.799529  -24.764218  -16.734494
13.805132  -24.847690  -16.787542
13.810735  -24.848493  -16.835486
13.816337  -24.899252  -16.877884
13.821940  -24.776801  -16.914312
13.827543  -24.861209  -16.944885
13.833146  -24.835247  -16.969858
13.838748  -24.938942  -16.989496
13.844351  -24.974739  -17.004864
13.849954  -24.926925  -17.016533
13.855557  -25.108281  -17.025062
13.861159  -24.811402  -17.031415
13.866762  -25.002445  -17.036066
13.872365  -24.979049  -17.039394
13.877967  -25.078075  -17.040902
13.883570  -25.157663  -17.041601
13.889173  -25.111720  -17.042276
13.894776  -25.118308  -17.042892
13.900378  -25.125875  -17.043472
13.905981  -25.077326  -17.044022
13.911584  -25.205627  -17.044468
13.917187  -25.090575  -17.044851
13.922789  -25.151924  -17.045192
13.928392  -25.306495  -17.045449
13.933995  -25.313886  -17.045617
13.939598  -25.250038  -17.045700
13.945200  -25.173199  -17.045737
13.950803  -25.311623  -17.045729
13.956406  -25.342781  -17.045673
13.962008  -25.343276  -17.045559
13.967611  -25.159537  -17.047567
13.973214  -25.249595  -17.051979
13.978817  -25.389940  -17.055379
13.984419  -25.310585  -17.059148
13.990022  -25.194905  -17.063903
13.995625  -25.243544  -17.069700
14.001228  -25.005490  -17.076478
14.006830  -25.181337  -17.084123
14.012433  -25.275110  -17.092335
14.018036  -25.210910  -17.100716
14.023639  -25.186315  -17.108059
14.029241  -25.128516  -17.111181
14.034844  -25.258418  -17.110311
14.040447  -25.284563  -17.105934
14.046049  -25.069067  -17.099144
14.051652  -25.266748  -17.088122
14.057255  -25.124266  -17.072437
14.062858  -25.073322  -17.052244
14.068460  -25.338201  -17.028405
14.074063  -25.364139  -17.001723
14.079666  -25.188547  -16.973477
14.085269  -25.032617  -16.945539
14.090871  -25.153614  -16.919096
14.096474  -25.187861  -16.895699
14.102077  -25.099132  -16.876903
14.107679  -25.228217  -16.863342
14.113282  -25.294156  -16.855652
14.118885  -25.013579  -16.853804
14.124488  -25.073584  -16.857435
14.130090  -25.355102  -16.865970
14.135693  -25.096147  -16.877168
14.141296  -25.089858  -16.890976
14.146899  -25.229142  -16.907689
14.152501  -25.201609  -16.924363
14.158104  -25.215713  -16.940307
14.163707  -25.232204  -16.954954
14.169310  -25.292850  -16.967867
14.174912  -25.213039  -16.978991
14.180515  -25.061754  -16.988291
14.186118  -25.141670  -16.995984
14.191720  -25.123519  -17.002740
14.197323  -25.178331  -17.009286
14.202926  -25.196151  -17.016527
14.208529  -25.148882  -17.022962
14.214131  -25.096168  -17.027088
14.219734  -25.235258  -17.031800
14.225337  -25.112496  -17.037094
14.230940  -24.944228  -17.042968
14.236542  -25.109882  -17.049415
14.242145  -25.227708  -17.056276
14.247748  -25.079283  -17.063400
14.253351  -25.217775  -17.070433
14.258953  -25.139761  -17.078927
14.264556  -25.232124  -17.089973
14.270159  -25.208023  -17.102243
14.275761  -25.002053  -17.116137
14.281364  -25.370136  -17.132035
14.286967  -25.268336  -17.150818
14.292570  -25.178054  -17.173185
14.298172  -25.198167  -17.199698
14.303775  -25.205381  -17.231199
14.309378  -25.331651  -17.267987
14.314981  -25.286304  -17.310182
14.320583  -25.247704  -17.357447
14.326186  -25.316212  -17.408923
14.331789  -25.333171  -17.463812
14.337392  -25.415504  -17.520384
14.342994  -25.363584  -17.574816
14.348597  -25.585886  -17.625623
14.354200  -25.314133  -17.674328
14.359802  -25.554038  -17.718326
14.365405  -25.257291  -17.756152
14.371008  -25.287372  -17.786521
14.376611  -25.469214  -17.808198
14.382213  -25.343799  -17.820903
14.387816  -25.267819  -17.825298
14.393419  -25.353374  -17.821873
14.399022  -25.284461  -17.811002
14.404624  -25.147818  -17.793289
14.410227  -25.225715  -17.769413
14.415830  -25.247242  -17.739803
14.421432  -25.005917  -17.705031
14.427035  -25.185168  -17.665115
14.432638  -25.110487  -17.620762
14.438241  -25.152243  -17.573619
14.443843  -25.309367  -17.524497
14.449446  -24.940709  -17.473063
14.455049  -25.201641  -17.418207
14.460652  -25.122650  -17.364852
14.466254  -24.988223  -17.313872
14.471857  -25.176389  -17.265036
14.477460  -24.992512  -17.219375
14.483063  -25.054496  -17.177335
14.488665  -25.074228  -17.139382
14.494268  -24.929577  -17.105935
14.499871  -24.954189  -17.077069
14.505473  -25.115681  -17.052811
14.511076  -25.188721  -17.033947
14.516679  -25.000565  -17.019512
14.522282  -25.223868  -17.007990
14.527884  -25.086258  -17.003461
14.533487  -25.327082  -17.005547
14.539090  -25.112711  -17.013292
14.544693  -25.268255  -17.027757
14.550295  -25.180671  -17.048417
14.555898  -24.987212  -17.074570
14.561501  -25.124424  -17.106492
14.567104  -25.015062  -17.144202
14.572706  -25.272042  -17.187709
14.578309  -25.085636  -17.236547
14.583912  -25.174220  -17.290189
14.589514  -25.306083  -17.348093
14.595117  -25.198483  -17.408697
14.600720  -25.036951  -17.470932
14.606323  -25.154833  -17.533746
14.611925  -25.404420  -17.594955
14.617528  -25.317141  -17.653839
14.623131  -25.271935  -17.709583
14.628734  -25.266235  -17.758577
14.634336  -25.390827  -17.801292
14.639939  -25.112514  -17.838074
14.645542  -25.398031  -17.868769
14.651145  -25.326821  -17.893756
14.656747  -25.333384  -17.913383
14.662350  -25.410635  -17.928413
14.667953  -25.233154  -17.939544
14.673555  -25.227455  -17.947354
14.679158  -25.238493  -17.952808
14.684761  -25.441263  -17.956477
14.690364  -25.191281  -17.958649
14.695966  -25.312703  -17.959096
14.701569  -25.493868  -17.959077
14.707172  -25.464123  -17.958722
14.712775  -25.557468  -17.955387
14.718377  -25.520763  -17.949675
14.723980  -25.545503  -17.941678
14.729583  -25.299684  -17.930546
14.735185  -25.359524  -17.915401
14.740788  -25.348443  -17.895624
14.746391  -25.349121  -17.870314
14.751994  -25.235639  -17.838922
14.757596  -25.375071  -17.801962
14.763199  -25.387392  -17.761816
14.768802  -25.221448  -17.718383
14.774405  -25.381700  -17.672319
14.780007  -25.349998  -17.625645
14.785610  -25.451116  -17.581047
14.791213  -25.568147  -17.540336
14.796816  -25.379337  -17.506096
14.802418  -25.346867  -17.480724
14.808021  -25.175872  -17.466356
14.813624  -25.433780  -17.466473
14.819226  -25.467301  -17.480338
14.824829  -25.316374  -17.507607
14.830432  -25.473719  -17.547915
14.836035  -25.584853  -17.599771
14.841637  -25.406537  -17.662001
14.847240  -25.527891  -17.732943
14.852843  -25.754476  -17.810230
14.858446  -25.578155  -17.892467
14.864048  -25.297258  -17.977933
14.869651  -25.429279  -18.064382
14.875254  -25.591657  -18.150975
14.880857  -25.348870  -18.236882
14.886459  -25.506685  -18.316235
14.892062  -25.612871  -18.388135
14.897665  -25.620498  -18.452221
14.903267  -25.741395  -18.509495
14.908870  -25.525862  -18.558878
14.914473  -25.766541  -18.598859
14.920076  -25.855169  -18.629464
14.925678  -25.765777  -18.650716
14.931281  -25.856467  -18.662640
14.936884  -25.788557  -18.668579
14.942487  -25.702598  -18.669797
14.948089  -25.939801  -18.667545
14.953692  -25.735465  -18.664456
14.959295  -25.827897  -18.660127
14.964898  -25.867207  -18.654162
14.970500  -25.777799  -18.649031
14.976103  -25.950107  -18.644035
14.981706  -25.908333  -18.638418
14.987308  -25.707124  -18.628853
14.992911  -25.971118  -18.614640
14.998514  -25.688547  -18.595006
15.004117  -25.921277  -18.566817
15.009719  -26.031482  -18.530551
15.015322  -25.802342  -18.486416
15.020925  -25.872747  -18.432619
15.026528  -25.815140  -18.370126
15.032130  -25.776389  -18.299940
15.037733  -25.871703  -18.225021
15.043336  -25.897376  -18.148159
15.048938  -25.855667  -18.071832
15.054541  -25.837364  -18.001114
15.060144  -25.806909  -17.937798
15.065747  -25.728160  -17.883208
15.071349  -25.784681  -17.839029
15.076952  -25.779601  -17.806745
15.082555  -25.639546  -17.786907
15.088158  -25.921423  -17.778411
15.093760  -25.653173  -17.779454
15.099363  -25.995388  -17.788547
15.104966  -25.496839  -17.802973
15.110569  -25.781042  -17.820565
15.116171  -25.757455  -17.839863
15.121774  -25.631595  -17.858867
15.127377  -25.759236  -17.877134
15.132979  -25.426171  -17.894002
15.138582  -25.666298  -17.907870
15.144185  -25.647915  -17.921381
15.149788  -25.950263  -17.935578
15.155390  -25.664019  -17.950879
15.160993  -25.601250  -17.967422
15.166596  -25.590909  -17.985790
15.172199  -25.688247  -18.007364
15.177801  -25.475439  -18.032539
15.183404  -25.648298  -18.062102
15.189007  -25.846662  -18.097627
15.194610  -25.593375  -18.139048
15.200212  -25.697888  -18.186073
15.205815  -25.682861  -18.238123
15.211418  -25.400707  -18.291193
15.217020  -25.815458  -18.344035
15.222623  -25.538688  -18.395783
15.228226  -25.722042  -18.443511
15.233829  -25.872503  -18.485497
15.239431  -25.566086  -18.519630
15.245034  -25.743404  -18.546505
15.250637  -25.727627  -18.565263
15.256240  -25.709125  -18.574443
15.261842  -25.689020  -18.574943
15.267445  -25.795765  -18.567898
15.273048  -25.559980  -18.554776
15.278650  -25.701549  -18.538852
15.284253  -25.699819  -18.522116
15.289856  -25.873016  -18.506798
15.295459  -25.747910  -18.496130
15.301061  -25.840988  -18.491317
15.306664  -25.372016  -18.493568
15.312267  -25.718337  -18.502523
15.317870  -25.939235  -18.516816
15.323472  -25.863799  -18.534986
15.329075  -25.805497  -18.555605
15.334678  -25.686763  -18.578350
15.340281  -25.843406  -18.602847
15.345883  -25.685479  -18.624490
15.351486  -25.660868  -18.642284
15.357089  -25.749332  -18.655309
15.362691  -25.889617  -18.663046
15.368294  -25.828833  -18.665947
15.373897  -25.675329  -18.664546
15.379500  -25.607101  -18.661436
15.385102  -25.772663  -18.655311
15.390705  -25.750963  -18.645736
15.396308  -25.626714  -18.638853
15.401911  -25.944281  -18.634443
15.407513  -25.735515  -18.632306
15.413116  -25.829990  -18.632009
15.418719  -25.794371  -18.634201
15.424322  -25.905808  -18.639155
15.429924  -25.879749  -18.645957
15.435527  -25.870738  -18.653983
15.441130  -25.998684  -18.662782
15.446732  -25.809346  -18.671822
15.452335  -25.779380  -18.680983
15.457938  -25.705191  -18.690227
15.463541  -25.896811  -18.699669
15.469143  -25.838588  -18.707216
15.474746  -26.061322  -18.711460
15.480349  -25.857740  -18.710593
15.485952  -25.784020  -18.707359
15.491554  -25.712546  -18.701155
15.497157  -25.759505  -18.685584
15.502760  -25.730102  -18.659666
15.508363  -25.731387  -18.622923
15.513965  -25.754253  -18.575012
15.519568  -25.821779  -18.517558
15.525171  -26.091451  -18.450968
15.530773  -25.838103  -18.374848
15.536376  -25.798767  -18.291522
15.541979  -25.875720  -18.202107
15.547582  -25.906409  -18.107695
15.553184  -25.771656  -18.008835
15.558787  -25.747627  -17.908841
15.564390  -25.717610  -17.814958
15.569993  -25.784488  -17.722396
15.575595  -25.746370  -17.629916
15.581198  -25.800622  -17.537204
15.586801  -25.863947  -17.443029
15.592403  -25.665335  -17.346760
15.598006  -25.720386  -17.247668
15.603609  -25.732612  -17.141097
15.609212  -25.842647  -17.023171
15.614814  -25.712165  -16.888609
15.620417  -25.737563  -16.742714
15.626020  -25.709346  -16.587662
15.631623  -25.749332  -16.425719
15.637225  -25.796003  -16.257724
15.642828  -25.700696  -16.088024
15.648431  -25.771021  -15.922596
15.654034  -25.827645  -15.763822
15.659636  -25.729039  -15.615357
15.665239  -25.918456  -15.481644
15.670842  -25.669435  -15.365003
15.676444  -25.738292  -15.264945
15.682047  -25.866210  -15.180757
15.687650  -22.775951  -15.115710
15.693253  -22.855403  -15.067225
15.698855  -22.933739  -15.032441
15.704458  -23.040158  -15.009114
15.710061  -23.116416  -14.995361
15.715664  -22.989993  -14.989287
15.721266  -22.985390  -14.986879
15.726869  -22.848326  -14.983688
15.732472  -22.699454  -14.975836
15.738075  -22.700691  -14.965899
15.743677  -22.677624  -14.950340
15.749280  -22.533407  -14.926469
15.754883  -22.451149  -14.897527
15.760485  -22.282775  -14.860953
15.766088  -22.200804  -14.815495
15.771691  -22.212536  -14.768465
15.777294  -22.054377  -14.721034
15.782896  -22.113723  -14.673800
15.788499  -22.220032  -14.625082
15.794102  -22.442171  -14.576503
15.799705  -22.391921  -14.529584
15.805307  -22.458611  -14.487810
15.810910  -22.477987  -14.448254
15.816513  -22.618798  -14.410272
15.822116  -22.642323  -14.379565
15.827718  -22.761600  -14.355012
15.833321  -22.620068  -14.335990
15.838924  -22.769943  -14.322251
15.844526  -22.786900  -14.313936
15.850129  -22.668774  -14.310472
15.855732  -22.596293  -14.309234
15.861335  -22.631703  -14.313710
15.866937  -22.613857  -14.324665
15.872540  -22.591190  -14.339625
15.878143  -22.511144  -14.359106
15.883746  -22.518397  -14.383542
15.889348  -22.564000  -14.413699
15.894951  -22.532522  -14.449981
15.900554  -22.654368  -14.492619
15.906156  -22.703572  -14.541879
15.911759  -22.623952  -14.595473
15.917362  -22.695062  -14.651901
15.922965  -22.583612  -14.709078
15.928567  -22.707400  -14.766477
15.934170  -22.907179  -14.821985
15.939773  -23.049038  -14.871128
15.945376  -22.983805  -14.917646
15.950978  -23.107448  -14.960758
15.956581  -23.142055  -14.997177
15.962184  -23.254357  -15.022230
15.967787  -23.276127  -15.036657
15.973389  -23.363210  -15.043471
15.978992  -23.385789  -15.045492
15.984595  -23.332457  -15.043185
15.990197  -23.478923  -15.036571
15.995800  -23.471782  -15.022946
16.001403  -23.294923  -15.002923
16.007006  -23.146795  -14.977979
16.012608  -23.149018  -14.942672
16.018211  -22.999711  -14.893911
16.023814  -23.016262  -14.828176
16.029417  -22.983483  -14.741417
16.035019  -22.821799  -14.629264
16.040622  -22.920997  -14.486556
16.046225  -22.643642  -14.313597
16.051828  -22.582116  -14.107204
16.057430  -22.476481  -13.863662
16.063033  -22.584050  -13.590913
16.068636  -22.447088  -13.287162
16.074238  -22.218754  -12.950279
16.079841  -22.069436  -12.589893
16.085444  -21.901188  -12.208575
16.091047  -21.759148  -11.808924
16.096649  -21.339289  -11.398315
16.102252  -21.090772  -10.979253
16.107855  -20.825556  -10.554120
16.113458  -20.432218  -10.126597
16.119060  -19.938346  -9.700783
16.124663  -19.371898  -9.280468
16.130266  -18.843972  -8.872451
16.135869  -18.470022  -8.472799
16.141471  -18.021738  -8.078621
16.147074  -17.446135  -7.690194
16.152677  -16.814436  -7.309269
16.158279  -16.391738  -6.936447
16.163882  -16.005342  -6.566896
16.169485  -15.472323  -6.196579
16.175088  -15.393062  -5.822325
16.180690  -15.019252  -5.439530
16.186293  -14.903760  -5.049672
16.191896  -14.630191  -4.652980
16.197499  -14.389191  -4.246141
16.203101  -14.278364  -3.830684
16.208704  -13.826559  -3.406428
16.214307  -13.467150  -2.968858
16.219909  -13.152946  -2.520540
16.225512  -12.716466  -2.061719
16.231115  -12.165479  -1.588605
16.236718  -11.590812  -1.105158
16.242320  -11.223873  -0.611050
16.247923  -10.540925  -0.099306
16.253526  -10.138701  0.431444
16.259129  -9.610321  0.980604
16.264731  -9.114924  1.544726
16.270334  -8.893056  2.126209
16.275937  -8.343928  2.724213
16.281540  -8.062508  3.334198
16.287142  -7.856774  3.958252
16.292745  -7.526105  4.595037
16.298348  -7.260620  5.239696
16.303950  -6.635905  5.889189
16.309553  -6.385594  6.541144
16.315156  -6.038460  7.191978
16.320759  -5.405934  7.841278
16.326361  -5.053730  8.484432
16.331964  -4.630741  9.112297
16.337567  -4.395165  9.726896
16.343170  -3.916192  10.324722
16.348772  -3.232628  10.898655
16.354375  -2.805341  11.451518
16.359978  -2.373518  11.981109
16.365581  -2.052418  12.483027
16.371183  -1.564752  12.959364
16.376786  -1.188906  13.409704
16.382389  -0.772185  13.833013
16.387991  -0.251264  14.235939
16.393594  0.123075  14.618420
16.399197  0.533268  14.979446
16.404800  0.894970  15.324247
16.410402  1.575310  15.652887
16.416005  1.940694  15.964966
16.421608  2.597530  16.264571
16.427211  2.797303  16.551795
16.432813  3.191229  16.826512
16.438416  3.475559  17.087878
16.444019  3.796611  17.335794
16.449622  3.981432  17.570173
16.455224  4.356534  17.788317
16.460827  4.541301  17.990330
16.466430  4.802376  18.176369
16.472032  5.036576  18.348947
16.477635  5.413109  18.510427
16.483238  5.471695  18.662818
16.488841  5.739861  18.804434
16.494443  5.887573  18.937924
16.500046  6.062675  19.065141
16.505649  6.309579  19.182104
16.511252  6.433713  19.290521
16.516854  6.619108  19.391693
16.522457  6.715273  19.486069
16.528060  6.867778  19.574156
16.533662  6.952069  19.655952
16.539265  7.296828  19.728660
16.544868  7.358038  19.795201
16.550471  7.309968  19.857812
16.556073  7.769263  19.919467
16.561676  7.729155  19.979378
16.567279  7.732335  20.037131
16.572882  8.150555  20.092836
16.578484  8.003903  20.145930
16.584087  8.196776  20.196293
16.589690  8.196880  20.244692
16.595293  8.480116  20.290240
16.600895  8.432966  20.332900
16.606498  8.577682  20.374151
16.612101  8.774207  20.412144
16.617703  8.726257  20.447547
16.623306  8.836101  20.485364
16.628909  9.002674  20.524318
16.634512  9.003649  20.565224
16.640114  8.938365  20.612064
16.645717  9.139359  20.667222
16.651320  9.060633  20.730739
16.656923  9.265774  20.800581
16.662525  9.299278  20.876959
16.668128  9.351403  20.959526
16.673731  9.453401  21.047273
16.679334  9.252375  21.140649
16.684936  9.514495  21.237133
16.690539  9.303136  21.330879
16.696142  9.117895  21.422462
16.701744  9.253667  21.511450
16.707347  9.424378  21.596736
16.712950  9.392296  21.675380
16.718553  9.679604  21.747266
16.724155  9.755891  21.813172
16.729758  9.644449  21.873644
16.735361  9.593412  21.928455
16.740964  9.745903  21.977095
16.746566  9.933908  22.021049
16.752169  9.962024  22.059595
16.757772  10.047073  22.091369
16.763375  9.881971  22.123813
16.768977  10.009659  22.157034
16.774580  9.997949  22.190182
16.780183  10.101415  22.226321
16.785785  10.003545  22.264514
16.791388  10.172871  22.303314
16.796991  10.265571  22.347760
16.802594  10.146547  22.395866
16.808196  10.301813  22.445095
16.813799  10.286153  22.496067
16.819402  10.453755  22.548343
16.825005  10.244682  22.601450
16.830607  10.375964  22.658610
16.836210  10.588547  22.718978
16.841813  10.497664  22.781727
16.847415  10.462585  22.845881
16.853018  10.419415  22.912367
16.858621  10.590798  22.982014
16.864224  10.485253  23.055208
16.869826  10.517086  23.130497
16.875429  10.532929  23.206688
16.881032  10.641082  23.283331
16.886635  10.635492  23.359843
16.892237  10.774020  23.435963
16.897840  10.779453  23.513364
16.903443  10.801407  23.592220
16.909046  10.945687  23.672658
16.914648  10.865403  23.754768
16.920251  10.965242  23.838842
16.925854  11.028210  23.924553
16.931456  11.087853  24.008659
16.937059  10.980994  24.091045
16.942662  11.004091  24.170746
16.948265  11.026373  24.242903
16.953867  11.110024  24.306928
16.959470  10.884117  24.361900
16.965073  10.980017  24.404931
16.970676  11.059321  24.435891
16.976278  11.102539  24.454540
16.981881  11.095756  24.460149
16.987484  11.230644  24.453565
16.993087  11.282351  24.435609
16.998689  11.300961  24.407944
17.004292  11.294560  24.372730
17.009895  11.366117  24.331700
17.015497  11.484706  24.287773
17.021100  11.428191  24.241813
17.026703  11.389442  24.194367
17.032306  11.459481  24.146170
17.037908  11.404637  24.101209
17.043511  11.323411  24.060480
17.049114  11.443815  24.023653
17.054717  11.319914  23.989142
17.060319  11.427116  23.955541
17.065922  11.344916  23.920622
17.071525  11.503012  23.881374
17.077128  11.618787  23.836248
17.082730  11.536241  23.783444
17.088333  11.557569  23.722188
17.093936  11.408422  23.652780
17.099538  11.713948  23.576018
17.105141  11.660501  23.494528
17.110744  11.656960  23.410701
17.116347  10.896894  23.327797
17.121949  10.981193  23.248123
17.127552  10.977926  23.173368
17.133155  11.146355  23.105626
17.138758  11.089349  23.046620
17.144360  10.885565  22.996594
17.149963  10.819865  22.955658
17.155566  10.677907  22.919777
17.161168  10.723626  22.888029
17.166771  10.736586  22.859614
17.172374  10.613349  22.833188
17.177977  10.781342  22.807319
17.183579  10.664795  22.780447
17.189182  10.432851  22.751199
17.194785  10.390745  22.718557
17.200388  10.338386  22.681488
17.205990  10.488133  22.634776
17.211593  10.357938  22.582942
17.217196  10.260718  22.530236
17.222799  10.224869  22.475169
17.228401  10.258095  22.419513
17.234004  10.085170  22.364824
17.239607  10.181341  22.311516
17.245209  10.014329  22.264114
17.250812  10.205794  22.226265
17.256415  10.140853  22.198806
17.262018  10.229356  22.181390
17.267620  10.130862  22.174046
17.273223  10.401684  22.179582
17.278826  10.182508  22.196319
17.284429  10.098814  22.222878
17.290031  10.040080  22.257128
17.295634  10.116840  22.297220
17.301237  10.005883  22.341650
17.306840  10.148264  22.387931
17.312442  10.238960  22.432358
17.318045  10.190477  22.472990
17.323648  10.241416  22.510247
17.329250  10.226849  22.541874
17.334853  10.257006  22.566546
17.340456  10.178733  22.583294
17.346059  10.355304  22.591477
17.351661  10.288995  22.590699
17.357264  10.433971  22.580533
17.362867  10.446074  22.561047
17.368470  10.485214  22.533486
17.374072  10.511359  22.502034
17.379675  10.452254  22.464777
17.385278  10.560879  22.422759
17.390881  10.604592  22.381242
17.396483  10.513751  22.343109
17.402086  10.618610  22.309636
17.407689  10.675972  22.281789
17.413291  10.711653  22.260644
17.418894  10.570738  22.247060
17.424497  10.747269  22.242380
17.430100  10.717693  22.245693
17.435702  10.700777  22.255219
17.441305  10.757136  22.267555
17.446908  10.473771  22.280325
17.452511  10.466539  22.292865
17.458113  10.763483  22.304855
17.463716  10.576386  22.313144
17.469319  10.653207  22.317224
17.474921  10.595745  22.317195
17.480524  10.722086  22.315640
17.486127  10.587705  22.313584
17.491730  10.628736  22.312062
17.497332  10.472218  22.311244
17.502935  10.580209  22.314074
17.508538  10.557574  22.324876
17.514141  10.471447  22.342711
17.519743  10.584145  22.367172
17.525346  10.454395  22.397823
17.530949  10.469008  22.432734
17.536552  10.406933  22.468610
17.542154  10.387230  22.501553
17.547757  10.341127  22.531753
17.553360  10.451576  22.557804
17.558962  10.458600  22.578115
17.564565  10.475041  22.587374
17.570168  10.493557  22.585989
17.575771  10.465232  22.574466
17.581373  10.379048  22.550139
17.586976  10.420938  22.512839
17.592579  10.302484  22.462508
17.598182  10.423184  22.402762
17.603784  10.398661  22.333756
17.609387  10.336960  22.255790
17.614990  10.283037  22.172096
17.620593  10.217068  22.084716
17.626195  10.235413  21.995728
17.631798  10.128795  21.911311
17.637401  9.957491  21.834200
17.643003  9.993708  21.766691
17.648606  9.842936  21.712031
17.654209  9.916020  21.671287
17.659812  9.967977  21.644838
17.665414  9.948567  21.630222
17.671017  9.987457  21.625067
17.676620  10.041213  21.627560
17.682223  9.921587  21.635200
17.687825  10.175780  21.644545
17.693428  10.045129  21.653539
17.699031  10.049440  21.661169
17.704634  9.795004  21.665152
17.710236  10.015194  21.663401
17.715839  9.971758  21.651573
17.721442  10.072770  21.631753
17.727044  9.844565  21.605497
17.732647  10.000374  21.575279
17.738250  9.944804  21.541976
17.743853  10.062397  21.506534
17.749455  9.999766  21.470979
17.755058  9.853381  21.436511
17.760661  9.832584  21.404328
17.766264  9.898583  21.376754
17.771866  9.933598  21.353901
17.777469  9.952358  21.335823
17.783072  10.053050  21.322570
17.788674  9.955394  21.314422
17.794277  9.970945  21.311664
17.799880  10.041097  21.314798
17.805483  9.925040  21.324550
17.811085  10.158982  21.340813
17.816688  9.921656  21.362972
17.822291  10.060851  21.392448
17.827894  9.946099  21.427989
17.833496  9.878274  21.466580
17.839099  9.943052  21.506000
17.844702  9.925074  21.544635
17.850305  9.826714  21.580321
17.855907  9.820390  21.606927
17.861510  9.938762  21.623791
17.867113  9.888416  21.631292
17.872715  9.968706  21.627417
17.878318  9.882572  21.612151
17.883921  10.134165  21.585814
17.889524  10.037323  21.548282
17.895126  10.064791  21.502337
17.900729  9.919357  21.451710
17.906332  10.004484  21.399124
17.911935  10.044744  21.345566
17.917537  9.974527  21.292024
17.923140  9.853167  21.244209
17.928743  9.977876  21.203134
17.934346  9.977522  21.169678
17.939948  9.946204  21.149583
17.945551  9.990455  21.141809
17.951154  9.975450  21.145165
17.956756  10.053684  21.154671
17.962359  9.894816  21.169710
17.967962  10.061385  21.189616
17.973565  10.131816  21.211168
17.979167  9.990460  21.233031
17.984770  9.955051  21.253904
17.990373  9.921585  21.270709
17.995976  9.937983  21.281721
18.001578  10.125197  21.285766
18.007181  10.089152  21.285056
18.012784  10.093302  21.278511
18.018387  10.134839  21.265521
18.023989  10.103212  21.247574
18.029592  9.949655  21.223894
18.035195  9.953466  21.194013
18.040797  10.071933  21.158174
18.046400  10.020516  21.120472
18.052003  9.893790  21.083349
18.057606  9.903310  21.046941
18.063208  10.042524  21.011865
18.068811  9.912616  20.978930
18.074414  10.118579  20.950610
18.080017  10.047583  20.927911
18.085619  10.205914  20.910440
18.091222  10.071325  20.894301
18.096825  10.034647  20.880143
18.102427  9.926631  20.867710
18.108030  10.010883  20.854940
18.113633  10.145800  20.841501
18.119236  9.954623  20.826969
18.124838  9.950559  20.810351
18.130441  10.046567  20.789191
18.136044  9.970816  20.762425
18.141647  10.110930  20.729447
18.147249  9.880926  20.690390
18.152852  9.940004  20.645587
18.158455  9.711035  20.595804
18.164058  9.787105  20.543488
18.169660  9.646813  20.489724
18.175263  9.738719  20.435501
18.180866  9.716817  20.385573
18.186468  9.784992  20.341643
18.192071  9.684234  20.304922
18.197674  9.813453  20.277255
18.203277  9.657267  20.259804
18.208879  9.782159  20.254079
18.214482  9.655131  20.258371
18.220085  9.751497  20.272843
18.225688  9.639716  20.298304
18.231290  9.676377  20.332893
18.236893  9.677168  20.374424
18.242496  9.497886  20.419835
18.248099  9.516742  20.467280
18.253701  9.384778  20.516666
18.259304  9.204106  20.568173
18.264907  9.280723  20.615782
18.270509  9.185385  20.656953
18.276112  9.116278  20.689019
18.281715  9.051891  20.712044
18.287318  8.981796  20.725933
18.292920  9.158340  20.730570
18.298523  9.011242  20.729450
18.304126  9.122273  20.723121
18.309729  8.925392  20.712044
18.315331  8.976047  20.697527
18.320934  9.244604  20.681936
18.326537  9.102977  20.667659
18.332140  9.080389  20.656113
18.337742  9.176818  20.647921
18.343345  9.151423  20.643686
18.348948  9.108416  20.644197
18.354550  8.951750  20.649907
18.360153  9.149833  20.661158
18.365756  8.988284  20.677233
18.371359  9.227493  20.697470
18.376961  9.248585  20.721181
18.382564  9.449249  20.746163
18.388167  9.337173  20.771676
18.393770  9.365315  20.797002
18.399372  9.318605  20.820370
18.404975  9.433334  20.842244
18.410578  9.442422  20.862591
18.416180  9.355360  20.878974
18.421783  9.445005  20.890809
18.427386  9.549512  20.898042
18.432989  9.471566  20.902423
18.438591  9.584557  20.904938
18.444194  9.551331  20.905558
18.449797  9.588167  20.901459
18.455400  9.540993  20.894232
18.461002  9.533354  20.884505
18.466605  9.517908  20.871680
18.472208  9.447688  20.856213
18.477811  9.337753  20.838159
18.483413  9.337812  20.816982
18.489016  9.427584  20.793482
18.494619  9.352417  20.767751
18.500221  9.595587  20.739062
18.505824  9.576648  20.708234
18.511427  9.660622  20.676106
18.517030  9.668862  20.644307
18.522632  9.578635  20.612578
18.528235  9.375208  20.581952
18.533838  9.526555  20.555341
18.539441  9.395529  20.533757
18.545043  9.187087  20.517538
18.550646  9.218169  20.506842
18.556249  9.076213  20.499999
18.561852  9.097933  20.494725
18.567454  9.016588  20.487005
18.573057  9.202174  20.480389
18.578660  9.205407  20.473950
18.584262  9.209602  20.464535
18.589865  9.201003  20.452007
18.595468  9.276427  20.435752
18.601071  9.350135  20.414747
18.606673  9.360052  20.392688
18.612276  9.267869  20.371474
18.617879  9.228948  20.353287
18.623482  9.310978  20.338664
18.629084  9.110233  20.328012
18.634687  9.206290  20.321832
18.640290  9.200600  20.319446
18.645893  9.090705  20.319943
18.651495  9.175541  20.322198
18.657098  9.231926  20.326054
18.662701  9.264340  20.330733
18.668303  9.258107  20.335311
18.673906  9.234677  20.339467
18.679509  9.286062  20.343712
18.685112  9.484993  20.348616
18.690714  9.258956  20.353909
18.696317  9.308161  20.360485
18.701920  9.379364  20.369252
18.707523  9.318912  20.381032
18.713125  9.266742  20.395483
18.718728  9.230530  20.412226
18.724331  9.250431  20.429367
18.729933  9.191176  20.445898
18.735536  9.373773  20.460816
18.741139  9.208069  20.471410
18.746742  9.374634  20.477842
18.752344  9.124466  20.480258
18.757947  9.227691  20.478865
18.763550  9.163842  20.475397
18.769153  9.122550  20.471237
18.774755  9.069700  20.467898
18.780358  9.006362  20.467588
18.785961  9.082083  20.472039
18.791564  8.990673  20.483596
18.797166  9.071452  20.502964
18.802769  8.918562  20.530451
18.808372  8.995153  20.565448
18.813974  9.096714  20.606517
18.819577  9.252965  20.652244
18.825180  9.077651  20.699334
18.830783  9.077711  20.746646
18.836385  9.313038  20.793116
18.841988  9.120115  20.836503
18.847591  9.098680  20.875617
18.853194  9.105795  20.910017
18.858796  9.098229  20.939961
18.864399  9.165762  20.964619
18.870002  9.065323  20.983913
18.875605  9.139633  20.998640
18.881207  9.308620  21.009661
18.886810  9.147167  21.017543
18.892413  9.108851  21.023070
18.898015  9.073780  21.026901
18.903618  9.109565  21.029137
18.909221  8.936725  21.029527
18.914824  9.183204  21.026802
18.920426  9.236764  21.020932
18.926029  9.012867  21.012641
18.931632  8.938010  21.003880
18.937235  9.053924  20.993291
18.942837  8.939686  20.977060
18.948440  9.135398  20.956042
18.954043  9.063613  20.930239
18.959646  9.164450  20.899332
18.965248  9.035525  20.860341
18.970851  8.857877  20.813337
18.976454  8.864322  20.759312
18.982056  8.891355  20.698274
18.987659  8.930499  20.631693
18.993262  8.885313  20.561869
18.998865  8.885868  20.488440
19.004467  8.816334  20.412250
19.010070  8.924170  20.334563
19.015673  8.882628  20.254661
19.021276  8.953838  20.174202
19.026878  8.854052  20.095426
19.032481  8.809180  20.020119
19.038084  8.792161  19.948991
19.043686  8.787914  19.882760
19.049289  8.873784  19.821873
19.054892  8.868283  19.767799
19.060495  8.683613  19.722127
19.066097  8.512641  19.682605
19.071700  8.480343  19.649008
19.077303  8.572795  19.621108
19.082906  8.468817  19.596531
19.088508  8.372934  19.575322
19.094111  8.455364  19.557375
19.099714  8.345113  19.538581
19.105317  8.279319  19.522647
19.110919  8.227527  19.512402
19.116522  8.176748  19.503495
19.122125  8.037705  19.493139
19.127727  8.057666  19.479229
19.133330  8.001168  19.462004
19.138933  7.889857  19.439097
19.144536  7.943189  19.408374
19.150138  7.805121  19.365516
19.155741  7.904038  19.310468
19.161344  7.866968  19.242983
19.166947  7.894778  19.161527
19.172549  7.682627  19.069589
19.178152  7.723459  18.968798
19.183755  7.565426  18.856928
19.189358  7.399140  18.735205
19.194960  7.477420  18.604045
19.200563  7.502434  18.462337
19.206166  7.352462  18.312235
19.211768  7.404014  18.155061
19.217371  7.436562  17.992116
19.222974  7.100826  17.823950
19.228577  7.098719  17.651572
19.234179  6.870902  17.477838
19.239782  6.819715  17.301813
19.245385  6.609385  17.123370
19.250988  6.653088  16.943268
19.256590  6.331571  16.762323
19.262193  6.130788  16.581179
19.267796  6.024694  16.400895
19.273399  5.858982  16.219815
19.279001  5.926941  16.036111
19.284604  5.715028  15.846368
19.290207  5.511983  15.655868
19.295809  5.143369  15.464948
19.301412  5.300348  15.271162
19.307015  5.100274  15.072380
19.312618  5.076974  14.869316
19.318220  4.958679  14.664472
19.323823  4.798624  14.458060
19.329426  4.769233  14.252503
19.335029  4.685485  14.052284
19.340631  4.576542  13.856841
19.346234  4.274711  13.665974
19.351837  4.097278  13.479498
19.357439  4.066157  13.301015
19.363042  3.677387  13.131807
19.368645  3.567493  12.973108
19.374248  3.507298  12.823578
19.379850  3.313366  12.679913
19.385453  3.117715  12.537632
19.391056  2.806463  12.396915
19.396659  2.820282  12.254660
19.402261  2.682038  12.106834
19.407864  2.545975  11.948562
19.413467  2.585023  11.778189
19.419070  2.344930  11.594078
19.424672  2.381547  11.392380
19.430275  2.154112  11.171330
19.435878  2.263940  10.929150
19.441480  2.103426  10.669098
19.447083  1.967686  10.393875
19.452686  1.945325  10.106152
19.458289  1.687467  9.807529
19.463891  1.829213  9.500719
19.469494  1.477991  9.188499
19.475097  1.589091  8.879513
19.480700  1.291566  8.577871
19.486302  1.312923  8.286989
19.491905  0.950793  8.007174
19.497508  0.660383  7.738994
19.503111  0.466913  7.483225
19.508713  0.352327  7.243811
19.514316  0.346709  7.021452
19.519919  0.157983  6.815790
19.525521  -0.063824  6.619529
19.531124  -0.205214  6.432171
19.536727  -0.306682  6.252577
19.542330  -0.365031  6.074991
19.547932  -0.503892  5.899503
19.553535  -0.706179  5.725820
19.559138  -0.844474  5.551949
19.564741  -1.196345  5.377006
19.570343  -1.430128  5.200094
19.575946  -1.755638  5.019067
19.581549  -1.945884  4.840273
19.587152  -2.112549  4.665667
19.592754  -2.375904  4.490985
19.598357  -2.699487  4.322412
19.603960  -2.895051  4.163034
19.609562  -2.937280  4.014608
19.615165  -3.029462  3.876648
19.620768  -2.954058  3.749324
19.626371  -2.889617  3.633782
19.631973  -3.045192  3.526594
19.637576  -3.112927  3.425558
19.643179  -3.091606  3.327682
19.648782  -3.163338  3.225884
19.654384  -3.387680  3.117756
19.659987  -3.278394  3.002531
19.665590  -3.215898  2.879304
19.671192  -3.510508  2.745664
19.676795  -3.620462  2.596629
19.682398  -3.408778  2.434885
19.688001  -3.698114  2.262551
19.693603  -3.799338  2.082753
19.699206  -4.026693  1.898778
19.704809  -4.091179  1.712537
19.710412  -4.293297  1.526407
19.716014  -4.559931  1.339072
19.721617  -4.658802  1.153249
19.727220  -4.787220  0.973905
19.732823  -4.708610  0.801260
19.738425  -4.596309  0.633939
19.744028  -4.831328  0.469771
19.749631  -4.829840  0.303012
19.755233  -4.684518  0.135070
19.760836  -4.811100  -0.031224
19.766439  -4.662309  -0.201677
19.772042  -5.148253  -0.379440
19.777644  -5.309556  -0.567967
19.783247  -5.522069  -0.762406
19.788850  -5.812354  -0.962277
19.794453  -6.069595  -1.167329
19.800055  -6.100169  -1.377086
19.805658  -6.495254  -1.590359
19.811261  -6.860324  -1.805889
19.816864  -7.020784  -2.021054
19.822466  -7.121550  -2.240873
19.828069  -6.947725  -2.470231
19.833672  -7.159974  -2.705778
19.839274  -7.068182  -2.947007
19.844877  -7.167602  -3.193574
19.850480  -7.215848  -3.448353
19.856083  -7.286924  -3.715051
19.861685  -7.180904  -3.996530
19.867288  -7.297695  -4.290007
19.872891  -7.486523  -4.594620
19.878494  -7.480067  -4.909240
19.884096  -7.527623  -5.228540
19.889699  -7.733144  -5.551122
19.895302  -7.910737  -5.875288
19.900905  -8.174963  -6.194710
19.906507  -8.477412  -6.503727
19.912110  -8.858627  -6.797831
19.917713  -9.166149  -7.070267
19.923315  -9.448537  -7.318915
19.928918  -9.869608  -7.541897
19.934521  -10.170528  -7.735355
19.940124  -10.381563  -7.896585
19.945726  -10.746478  -8.025268
19.951329  -10.798794  -8.126542
19.956932  -11.055000  -8.204852
19.962535  -11.088218  -8.263781
19.968137  -11.237282  -8.309634
19.973740  -9.996596  -8.349806
19.979343  -10.167489  -8.389614
19.984945  -10.282531  -8.437120
19.990548  -10.363010  -8.492534
19.996151  -10.765228  -8.556558
20.001754  -10.925169  -8.631176
20.007356  -11.095550  -8.719057
20.012959  -11.327253  -8.819869
20.018562  -11.667668  -8.930160
20.024165  -11.884849  -9.045163
20.029767  -12.293350  -9.163473
20.035370  -12.519117  -9.285084
20.040973  -12.461251  -9.410730
20.046576  -12.668268  -9.539262
20.052178  -12.604068  -9.667641
20.057781  -12.831381  -9.796715
20.063384  -12.609786  -9.926067
20.068986  -12.832038  -10.054454
20.074589  -12.844440  -10.181152
20.080192  -12.852030  -10.304256
20.085795  -12.918041  -10.420493
20.091397  -12.869558  -10.527621
20.097000  -12.985402  -10.624065
20.102603  -12.971123  -10.707776
20.108206  -12.850819  -10.776806
20.113808  -13.053019  -10.829898
20.119411  -12.867012  -10.865519
20.125014  -12.961778  -10.883018
20.130617  -13.044250  -10.884219
20.136219  -13.111099  -10.871758
20.141822  -13.012250  -10.847534
20.147425  -13.145190  -10.813624
20.153027  -13.145054  -10.772489
20.158630  -12.933905  -10.727733
20.164233  -13.135630  -10.682893
20.169836  -13.010094  -10.641868
20.175438  -12.982867  -10.604927
20.181041  -13.145883  -10.573523
20.186644  -12.949046  -10.549194
20.192247  -13.088446  -10.531605
20.197849  -13.110036  -10.519464
20.203452  -13.170936  -10.511505
20.209055  -13.164020  -10.506911
20.214657  -13.387203  -10.504886
20.220260  -13.297624  -10.504484
20.225863  -13.367511  -10.500128
20.231466  -13.359867  -10.490925
20.237068  -13.460771  -10.476470
20.242671  -13.396190  -10.461585
20.248274  -13.187749  -10.448180
20.253877  -13.370280  -10.437542
20.259479  -13.196884  -10.428243
20.265082  -13.245273  -10.421162
20.270685  -13.084130  -10.416995
20.276288  -13.182938  -10.416595
20.281890  -13.133499  -10.424287
20.287493  -13.169606  -10.442140
20.293096  -12.921192  -10.466087
20.298698  -13.097030  -10.497701
20.304301  -13.079710  -10.538254
20.309904  -12.867182  -10.589936
20.315507  -13.106878  -10.652895
20.321109  -13.159203  -10.727186
20.326712  -13.001911  -10.812723
20.332315  -13.170103  -10.906664
20.337918  -13.295660  -11.007617
20.343520  -13.400637  -11.115227
20.349123  -13.424512  -11.225634
20.354726  -13.682371  -11.336519
20.360329  -13.776648  -11.445281
20.365931  -13.874504  -11.550256
20.371534  -13.781115  -11.650385
20.377137  -14.112258  -11.744266
20.382739  -14.080106  -11.835614
20.388342  -14.283677  -11.925843
20.393945  -14.232580  -12.015488
20.399548  -14.201563  -12.105661
20.405150  -14.342112  -12.196481
20.410753  -14.119196  -12.287437
20.416356  -14.272788  -12.379753
20.421959  -14.181798  -12.474082
20.427561  -14.278478  -12.571190
20.433164  -14.355278  -12.669903
20.438767  -14.483577  -12.769301
20.444370  -14.443749  -12.868049
20.449972  -14.428658  -12.962746
20.455575  -14.641276  -13.053016
20.461178  -14.847254  -13.139346
20.466780  -14.860419  -13.216735
20.472383  -15.083404  -13.285328
20.477986  -15.045302  -13.346680
20.483589  -15.173179  -13.398538
20.489191  -15.209291  -13.440746
20.494794  -15.481525  -13.473504
20.500397  -15.293085  -13.497794
20.506000  -15.376830  -13.514106
20.511602  -15.358934  -13.522982
20.517205  -15.541365  -13.527878
20.522808  -15.396911  -13.530005
20.528410  -15.364918  -13.530564
20.534013  -15.288992  -13.528268
20.539616  -15.271881  -13.524157
20.545219  -15.229282  -13.519508
20.550821  -15.287458  -13.513027
20.556424  -15.286587  -13.504716
20.562027  -15.222981  -13.494612
20.567630  -15.194772  -13.480762
20.573232  -15.254538  -13.462284
20.578835  -15.283852  -13.438310
20.584438  -15.260650  -13.407771
20.590041  -15.449359  -13.370705
20.595643  -15.551229  -13.327203
20.601246  -15.377498  -13.278514
20.606849  -15.472800  -13.225557
20.612451  -15.458889  -13.169267
20.618054  -15.443355  -13.112390
20.623657  -15.353648  -13.054963
20.629260  -15.496694  -12.997552
20.634862  -15.414581  -12.945864
20.640465  -15.191938  -12.898249
20.646068  -15.215650  -12.853441
20.651671  -15.203282  -12.810139
20.657273  -15.087054  -12.770807
20.662876  -15.065773  -12.736206
20.668479  -15.025740  -12.701415
20.674082  -14.919188  -12.666901
20.679684  -14.811472  -12.632785
20.685287  -14.976806  -12.598316
20.690890  -14.736583  -12.560871
20.696492  -14.839603  -12.519400
20.702095  -14.846304  -12.475172
20.707698  -14.694170  -12.426432
20.713301  -14.709773  -12.372207
20.718903  -14.614405  -12.311794
20.724506  -14.607080  -12.244860
20.730109  -14.779891  -12.171300
20.735712  -14.737389  -12.091238
20.741314  -14.681328  -12.007899
20.746917  -14.539582  -11.922709
20.752520  -14.611051  -11.836431
20.758123  -14.461309  -11.752002
20.763725  -14.278665  -11.672387
20.769328  -14.436349  -11.603144
20.774931  -14.227672  -11.546675
20.780533  -14.344659  -11.504702
20.786136  -14.041656  -11.479784
20.791739  -14.247581  -11.471733
20.797342  -13.978096  -11.480263
20.802944  -14.086640  -11.504843
20.808547  -14.006496  -11.544465
20.814150  -13.865747  -11.597569
20.819753  -13.953011  -11.661455
20.825355  -13.956236  -11.729026
20.830958  -14.002860  -11.797701
20.836561  -14.074335  -11.865176
20.842163  -14.064136  -11.925547
20.847766  -14.178047  -11.975423
20.853369  -14.018985  -12.010712
20.858972  -14.072128  -12.034897
20.864574  -14.003185  -12.048756
20.870177  -14.088982  -12.052793
20.875780  -14.161442  -12.045459
20.881383  -14.058545  -12.030378
20.886985  -13.967769  -12.012732
20.892588  -14.070876  -11.995332
20.898191  -14.011965  -11.980289
20.903794  -14.024732  -11.969993
20.909396  -13.981184  -11.966765
20.914999  -13.965418  -11.972347
20.920602  -14.113171  -11.988614
20.926204  -13.939003  -12.015763
20.931807  -14.087108  -12.052770
20.937410  -14.105630  -12.098554
20.943013  -14.119752  -12.152176
20.948615  -14.027113  -12.211882
20.954218  -14.199188  -12.275869
20.959821  -14.214907  -12.338384
20.965424  -14.138709  -12.397456
20.971026  -14.156353  -12.451216
20.976629  -14.293860  -12.496575
20.982232  -14.290631  -12.532200
20.987835  -14.362229  -12.556709
20.993437  -14.396385  -12.565714
20.999040  -14.405912  -12.559681
21.004643  -14.253781  -12.539230
21.010245  -14.270271  -12.507259
21.015848  -14.292304  -12.464321
21.021451  -14.148236  -12.410828
21.027054  -14.088912  -12.347132
21.032656  -14.045889  -12.276074
21.038259  -13.962480  -12.200253
21.043862  -13.948218  -12.125360
21.049465  -14.093084  -12.052455
21.055067  -13.986397  -11.982427
21.060670  -14.091315  -11.916907
21.066273  -14.152646  -11.858145
21.071876  -14.035374  -11.807243
21.077478  -14.201274  -11.764104
21.083081  -14.034889  -11.727532
21.088684  -13.997097  -11.695748
21.094286  -14.027593  -11.663801
21.099889  -13.935488  -11.630095
21.105492  -14.051790  -11.593864
21.111095  -14.169811  -11.554695
21.116697  -14.011375  -11.509910
21.122300  -13.896569  -11.458757
21.127903  -13.766384  -11.401918
21.133506  -13.664890  -11.339713
21.139108  -13.684409  -11.273197
21.144711  -13.688290  -11.204979
21.150314  -13.641029  -11.138263
21.155916  -13.713438  -11.075340
21.161519  -13.602185  -11.019588
21.167122  -13.655516  -10.972130
21.172725  -13.670280  -10.933445
21.178327  -13.688161  -10.903978
21.183930  -13.652207  -10.884777
21.189533  -13.733019  -10.875472
21.195136  -13.685536  -10.874884
21.200738  -13.645645  -10.880813
21.206341  -13.668763  -10.891923
21.211944  -13.895692  -10.906532
21.217547  -13.812453  -10.922591
21.223149  -13.833072  -10.939480
21.228752  -13.783293  -10.956691
21.234355  -13.721388  -10.969067
21.239957  -13.596452  -10.977678
21.245560  -13.554539  -10.985073
21.251163  -13.341876  -10.989592
21.256766  -13.476036  -10.991557
21.262368  -13.263323  -10.991618
21.267971  -13.250521  -10.988941
21.273574  -13.303168  -10.981968
21.279177  -13.360877  -10.968834
21.284779  -13.291832  -10.956080
21.290382  -13.270663  -10.941881
21.295985  -13.215227  -10.923831
21.301588  -13.268957  -10.903732
21.307190  -13.246781  -10.881452
21.312793  -13.285511  -10.856810
21.318396  -13.368851  -10.826290
21.323998  -13.475739  -10.793514
21.329601  -13.473002  -10.761841
21.335204  -13.345026  -10.728068
21.340807  -13.230561  -10.691019
21.346409  -13.219649  -10.649962
21.352012  -13.002478  -10.610767
21.357615  -12.823091  -10.573781
21.363218  -12.757596  -10.539469
21.368820  -12.644170  -10.510372
21.374423  -12.481677  -10.486008
21.380026  -12.281436  -10.466579
21.385629  -12.378746  -10.457604
21.391231  -12.133803  -10.458164
21.396834  -12.132585  -10.467649
21.402437  -13.006308  -10.486049
21.408039  -13.050926  -10.510612
21.413642  -13.024649  -10.539584
21.419245  -13.014981  -10.572317
21.424848  -13.065369  -10.605233
21.430450  -12.959928  -10.636739
21.436053  -12.767080  -10.668768
21.441656  -12.878343  -10.699907
21.447259  -12.570525  -10.728324
21.452861  -12.572853  -10.748862
21.458464  -12.474920  -10.764097
21.464067  -12.334932  -10.775422
21.469669  -12.276986  -10.783784
21.475272  -12.292490  -10.788324
21.480875  -12.230764  -10.789097
21.486478  -12.197040  -10.787477
21.492080  -12.240266  -10.781945
21.497683  -12.455983  -10.773126
21.503286  -12.276534  -10.764592
21.508889  -12.415044  -10.758125
21.514491  -12.473697  -10.754047
21.520094  -12.547665  -10.751681
21.525697  -12.558397  -10.753091
21.531300  -12.627046  -10.758914
21.536902  -12.518895  -10.769282
21.542505  -12.551045  -10.784478
21.548108  -12.366914  -10.803425
21.553710  -12.501431  -10.823616
21.559313  -12.384320  -10.845191
21.564916  -12.371964  -10.867601
21.570519  -12.396772  -10.889699
21.576121  -12.397687  -10.910405
21.581724  -12.256806  -10.929267
21.587327  -12.131821  -10.945824
21.592930  -12.145957  -10.960713
21.598532  -12.075015  -10.973247
21.604135  -12.170190  -10.982158
21.609738  -12.255827  -10.989278
21.615341  -12.249109  -10.995355
21.620943  -12.327710  -11.001165
21.626546  -12.299665  -11.005728
21.632149  -12.268611  -11.008748
21.637751  -12.460869  -11.009952
21.643354  -12.566063  -11.010922
21.648957  -12.436297  -11.011712
21.654560  -12.463663  -11.012255
21.660162  -12.572291  -11.012502
21.665765  -12.488097  -11.010866
21.671368  -12.369552  -11.005563
21.676971  -12.404048  -11.000147
21.682573  -12.286729  -10.994138
21.688176  -12.120018  -10.986969
21.693779  -12.079574  -10.978319
21.699382  -11.867415  -10.968272
21.704984  -11.720266  -10.956920
21.710587  -11.809517  -10.944756
21.716190  -11.583540  -10.932213
21.721792  -11.832766  -10.919711
21.727395  -11.758142  -10.908196
21.732998  -11.843852  -10.894632
21.738601  -12.131783  -10.876824
21.744203  -12.180556  -10.857315
21.749806  -12.260407  -10.835171
21.755409  -12.428893  -10.809491
21.761012  -12.556145  -10.778023
21.766614  -12.588485  -10.741108
21.772217  -12.637228  -10.698599
21.777820  -12.618845  -10.647670
21.783422  -12.691759  -10.588353
21.789025  -12.695101  -10.521380
21.794628  -12.382548  -10.451230
21.800231  -12.591459  -10.379750
21.805833  -12.341726  -10.308898
21.811436  -12.280894  -10.243723
21.817039  -12.111238  -10.188274
21.822642  -12.073984  -10.145438
21.828244  -12.094759  -10.119244
21.833847  -12.101603  -10.112068
21.839450  -11.825717  -10.124425
21.845053  -11.724793  -10.154209
21.850655  -11.957137  -10.199926
21.856258  -12.006593  -10.259886
21.861861  -11.901914  -10.330353
21.867463  -12.021573  -10.406894
21.873066  -12.068501  -10.486555
21.878669  -12.176852  -10.565172
21.884272  -12.330010  -10.639488
21.889874  -12.216531  -10.707780
21.895477  -12.365177  -10.768177
21.901080  -12.388702  -10.818840
21.906683  -12.407683  -10.858846
21.912285  -12.483151  -10.887211
21.917888  -12.277248  -10.904463
21.923491  -12.238787  -10.909923
21.929094  -12.340552  -10.901850
21.934696  -12.294208  -10.880852
21.940299  -12.273832  -10.847429
21.945902  -12.300380  -10.802311
21.951504  -12.134640  -10.745203
21.957107  -12.262008  -10.677029
21.962710  -12.084181  -10.599519
21.968313  -12.170346  -10.514285
21.973915  -12.140892  -10.424095
21.979518  -12.212298  -10.333027
21.985121  -12.212123  -10.244297
21.990724  -12.193102  -10.160733
21.996326  -12.202151  -10.085920
22.001929  -12.318636  -10.022123
22.007532  -12.338222  -9.970493
22.013135  -12.258432  -9.932291
22.018737  -12.271438  -9.909537
22.024340  -12.242831  -9.902552
22.029943  -12.082215  -9.911568
22.035545  -12.307964  -9.930498
22.041148  -11.998562  -9.956284
22.046751  -11.986938  -9.985784
22.052354  -11.907668  -10.010193
22.057956  -11.862096  -10.027793
22.063559  -11.739908  -10.036972
22.069162  -11.710293  -10.035976
22.074765  -11.982824  -10.025577
22.080367  -11.944744  -10.006620
22.085970  -11.978846  -9.983202
22.091573  -12.194547  -9.957412
22.097175  -12.226009  -9.931217
22.102778  -12.285584  -9.908089
22.108381  -12.220948  -9.890819
22.113984  -12.445038  -9.881385
22.119586  -12.466317  -9.877202
22.125189  -12.363014  -9.880183
22.130792  -12.346526  -9.891653
22.136395  -12.288282  -9.911226
22.141997  -12.110234  -9.935913
22.147600  -12.095312  -9.963295
22.153203  -11.961337  -9.989784
22.158806  -11.826970  -10.011550
22.164408  -11.913613  -10.025749
22.170011  -11.628599  -10.028823
22.175614  -11.378006  -10.018554
22.181216  -11.356018  -9.993549
22.186819  -11.343629  -9.952762
22.192422  -11.421402  -9.899939
22.198025  -11.433290  -9.837295
22.203627  -11.302405  -9.766584
22.209230  -11.497062  -9.693006
22.214833  -11.781553  -9.620086
22.220436  -11.994290  -9.552619
22.226038  -11.980963  -9.492014
22.231641  -12.167976  -9.439185
22.237244  -12.399902  -9.395345
22.242847  -12.241797  -9.359447
22.248449  -12.450599  -9.330782
22.254052  -12.241529  -9.308339
22.259655  -12.283273  -9.291201
22.265257  -12.302501  -9.278370
22.270860  -12.172462  -9.267952
22.276463  -12.225487  -9.258480
22.282066  -12.144794  -9.249825
22.287668  -12.185730  -9.242638
22.293271  -12.096010  -9.234530
22.298874  -12.029353  -9.225191
22.304477  -11.814118  -9.215186
22.310079  -11.804300  -9.205154
22.315682  -11.754456  -9.195489
22.321285  -11.465705  -9.186697
22.326888  -11.689643  -9.179096
22.332490  -11.639800  -9.172806
22.338093  -11.399345  -9.167937
22.343696  -11.795717  -9.164462
22.349298  -11.627378  -9.162319
22.354901  -11.669835  -9.161417
22.360504  -12.029516  -9.160586
22.366107  -11.883584  -9.161914
22.371709  -11.934981  -9.168638
22.377312  -12.138818  -9.172073
22.382915  -12.181012  -9.174088
22.388518  -12.071675  -9.178188
22.394120  -12.034258  -9.182440
22.399723  -12.089182  -9.186592
22.405326  -11.885743  -9.190482
22.410928  -12.102726  -9.193813
22.416531  -11.967338  -9.196435
22.422134  -12.027989  -9.198191
22.427737  -11.833135  -9.198936
22.433339  -11.830034  -9.198700
22.438942  -11.788084  -9.197517
22.444545  -11.789867  -9.195660
22.450148  -11.734030  -9.193360
22.455750  -11.488073  -9.190844
22.461353  -11.444869  -9.188515
22.466956  -11.320488  -9.188359
22.472559  -11.421904  -9.191846
22.478161  -11.426943  -9.195073
22.483764  -11.434878  -9.199152
22.489367  -11.538118  -9.204936
22.494969  -11.621100  -9.212359
22.500572  -11.762372  -9.221165
22.506175  -11.807425  -9.231270
22.511778  -11.815450  -9.243575
22.517380  -11.860111  -9.256248
22.522983  -11.663474  -9.268048
22.528586  -11.840162  -9.278537
22.534189  -11.721047  -9.289190
22.539791  -11.738230  -9.300590
22.545394  -11.691672  -9.311034
22.550997  -11.659049  -9.319008
22.556600  -11.732291  -9.324022
22.562202  -11.466698  -9.327676
22.567805  -11.280687  -9.330114
22.573408  -11.150082  -9.331419
22.579010  -11.218485  -9.331640
22.584613  -11.237229  -9.330850
22.590216  -11.122377  -9.329048
22.595819  -11.496858  -9.326094
22.601421  -11.339883  -9.321829
22.607024  -11.312676  -9.316148
22.612627  -11.479137  -9.308917
22.618230  -11.685133  -9.300157
22.623832  -11.558245  -9.289957
22.629435  -11.817238  -9.278560
22.635038  -11.851302  -9.265668
22.640641  -11.742983  -9.252030
22.646243  -11.659551  -9.239859
22.651846  -11.566608  -9.228329
22.657449  -11.821082  -9.217382
22.663051  -11.641762  -9.207409
22.668654  -11.650973  -9.198669
22.674257  -11.640732  -9.192146
22.679860  -11.364094  -9.189801
22.685462  -11.181955  -9.191686
22.691065  -11.216872  -9.197672
22.696668  -11.169695  -9.207490
22.702271  -11.274855  -9.218653
22.707873  -11.194535  -9.232243
22.713476  -11.403243  -9.250889
22.719079  -11.397284  -9.272634
22.724681  -11.393470  -9.296765
22.730284  -11.461514  -9.322591
22.735887  -11.620803  -9.348486
22.741490  -11.573438  -9.373373
22.747092  -11.662019  -9.395966
22.752695  -11.830837  -9.414306
22.758298  -11.707610  -9.427531
22.763901  -11.669796  -9.434728
22.769503  -11.667552  -9.432299
22.775106  -11.746203  -9.419266
22.780709  -11.449835  -9.394716
22.786312  -11.637140  -9.360140
22.791914  -11.442241  -9.315585
22.797517  -11.268880  -9.261044
22.803120  -11.248019  -9.196515
22.808722  -11.070595  -9.118758
22.814325  -11.018798  -9.024533
22.819928  -11.213756  -8.916150
22.825531  -11.139583  -8.793135
22.831133  -9.810076  -8.655048
22.836736  -9.467263  -8.501892
22.842339  -9.315872  -8.333905
22.847942  -9.148281  -8.151528
22.853544  -8.995647  -7.958941
22.859147  -8.867253  -7.758509
22.864750  -8.861986  -7.552481
22.870353  -8.613798  -7.346087
22.875955  -8.488802  -7.138112
22.881558  -8.440093  -6.928452
22.887161  -8.262405  -6.723939
22.892763  -8.264063  -6.522019
22.898366  -7.877291  -6.321807
22.903969  -7.779719  -6.128726
22.909572  -7.560714  -5.938280
22.915174  -7.407711  -5.747571
22.920777  -7.308882  -5.554913
22.926380  -6.855781  -5.353595
22.931983  -6.768105  -5.140722
22.937585  -6.308449  -4.919551
22.943188  -6.177029  -4.685465
22.948791  -5.605726  -4.436516
22.954394  -5.582513  -4.173801
22.959996  -5.042950  -3.895205
22.965599  -4.618285  -3.602031
22.971202  -4.425841  -3.302579
22.976804  -4.045352  -2.998043
22.982407  -3.869753  -2.689688
22.988010  -3.427484  -2.380169
22.993613  -3.204673  -2.067567
22.999215  -2.932248  -1.751745
23.004818  -2.763543  -1.434236
23.010421  -2.428445  -1.116580
23.016024  -2.317146  -0.798174
23.021626  -2.182033  -0.476221
23.027229  -1.789672  -0.145839
23.032832  -1.576678  0.194884
23.038434  -1.368239  0.547352
23.044037  -1.152055  0.907887
23.049640  -0.947248  1.279459
23.055243  -0.932367  1.670131
23.060845  -0.283280  2.077608
23.066448  -0.084709  2.501559
23.072051  0.418179  2.942231
23.077654  1.087979  3.397064
23.083256  1.195961  3.863800
23.088859  1.963150  4.339280
23.094462  2.332720  4.819591
23.100065  2.804713  5.303804
23.105667  3.306840  5.791309
23.111270  3.587211  6.271080
23.116873  4.004768  6.742263
23.122475  4.165377  7.205389
23.128078  4.411001  7.653162
23.133681  4.577439  8.086552
23.139284  4.825542  8.507638
23.144886  4.913044  8.910088
23.150489  5.326778  9.295220
23.156092  5.554325  9.665052
23.161695  5.804462  10.015717
23.167297  5.879755  10.348346
23.172900  6.279919  10.664317
23.178503  6.318740  10.969155
23.184106  6.562546  11.262227
23.189708  6.811718  11.542892
23.195311  7.042932  11.815366
23.200914  7.355883  12.080583
23.206516  7.635869  12.339494
23.212119  7.807637  12.595001
23.217722  8.024274  12.845206
23.223325  8.150544  13.088609
23.228927  8.507514  13.326613
23.234530  8.512863  13.559064
23.240133  8.931059  13.785575
23.245736  9.111378  14.002980
23.251338  9.384498  14.210614
23.256941  9.624328  14.407968
23.262544  9.820007  14.594663
23.268147  10.055439  14.766996
23.273749  10.142989  14.923328
23.279352  10.516314  15.068741
23.284955  10.479010  15.200845
23.290557  10.624166  15.318715
23.296160  10.797016  15.425019
23.301763  10.868038  15.520554
23.307366  10.999607  15.607000
23.312968  11.165022  15.690636
23.318571  11.268342  15.771573
23.324174  11.613359  15.850648
23.329777  11.632523  15.931196
23.335379  11.606424  16.014291
23.340982  11.591168  16.101037
23.346585  11.652013  16.193829
23.352187  11.779178  16.292742
23.357790  11.787440  16.396709
23.363393  11.841641  16.502164
23.368996  11.874080  16.612885
23.374598  11.780068  16.729217
23.380201  12.183282  16.848441
23.385804  12.203866  16.971597
23.391407  12.517409  17.098126
23.397009  12.476861  17.225770
23.402612  12.525559  17.353758
23.408215  12.683101  17.481694
23.413818  12.734693  17.609137
23.419420  12.954783  17.735709
23.425023  12.828840  17.859828
23.430626  13.116057  17.978373
23.436228  13.024675  18.093859
23.441831  13.082329  18.205162
23.447434  13.357375  18.309223
23.453037  13.359700  18.405139
23.458639  13.517788  18.491631
23.464242  13.438312  18.566761
23.469845  13.599012  18.628283
23.475448  13.654542  18.674871
23.481050  13.399550  18.704936
23.486653  13.580375  18.719971
23.492256  13.898637  18.722203
23.497859  13.836039  18.714569
23.503461  13.884332  18.699094
23.509064  13.815069  18.677804
23.514667  13.980232  18.653107
23.520269  14.027471  18.630563
23.525872  14.108425  18.613282
23.531475  14.211294  18.604573
23.537078  14.116344  18.604189
23.542680  14.273454  18.614932
23.548283  14.505545  18.639848
23.553886  14.363683  18.672407
23.559489  14.348565  18.713047
23.565091  14.273648  18.762216
23.570694  14.256822  18.816540
23.576297  14.201602  18.874121
23.581900  14.107972  18.932996
23.587502  14.430557  18.986588
23.593105  14.246235  19.036447
23.598708  14.369098  19.083544
23.604310  14.377318  19.122832
23.609913  14.378556  19.155840
23.615516  14.215924  19.183401
23.621119  14.379281  19.201785
23.626721  14.320124  19.212895
23.632324  14.509132  19.218254
23.637927  14.461219  19.219675
23.643530  14.211080  19.220665
23.649132  14.528725  19.223105
23.654735  14.639380  19.224734
23.660338  14.557920  19.227012
23.665940  14.771429  19.231036
23.671543  14.785613  19.238339
23.677146  14.761159  19.248273
23.682749  14.507795  19.260301
23.688351  14.502785  19.273422
23.693954  14.617055  19.285992
23.699557  14.218361  19.297021
23.705160  14.474982  19.305584
23.710762  14.451277  19.310348
23.716365  14.564891  19.311204
23.721968  14.714886  19.309817
23.727571  14.771642  19.305303
23.733173  14.756954  19.297567
23.738776  14.786699  19.287379
23.744379  14.707894  19.275631
23.749981  14.753423  19.263565
23.755584  14.736878  19.253877
23.761187  14.673067  19.244921
23.766790  14.720811  19.237232
23.772392  14.667963  19.233435
23.777995  14.681115  19.232640
23.783598  14.647931  19.235580
23.789201  14.661319  19.244472
23.794803  14.509206  19.258135
23.800406  14.507649  19.276287
23.806009  14.507734  19.298894
23.811612  14.637349  19.323123
23.817214  14.616781  19.349131
23.822817  14.488017  19.378239
23.828420  14.498645  19.410176
23.834022  14.620073  19.443729
23.839625  14.630134  19.476913
23.845228  14.436056  19.510095
23.850831  14.394120  19.542425
23.856433  14.442649  19.572518
23.862036  14.485590  19.601528
23.867639  14.602725  19.629984
23.873242  14.833135  19.658456
23.878844  14.421936  19.688006
23.884447  14.658469  19.719111
23.890050  14.644158  19.752276
23.895653  14.598265  19.787544
23.901255  14.689836  19.824583
23.906858  14.576132  19.862997
23.912461  14.567423  19.901485
23.918063  14.575357  19.938958
23.923666  14.668382  19.974287
23.929269  14.855380  20.003125
23.934872  14.667212  20.025323
23.940474  14.936559  20.040748
23.946077  14.956623  20.048595
23.951680  14.997506  20.048291
23.957283  14.900797  20.039309
23.962885  14.838038  20.021373
23.968488  14.860764  19.994618
23.974091  14.918567  19.959443
23.979693  15.075835  19.920386
23.985296  15.022762  19.875269
23.990899  14.925316  19.822751
23.996502  15.117717  19.766116
24.002104  15.269527  19.707885
24.007707  15.146283  19.650002
24.013310  15.252706  19.594331
24.018913  15.164429  19.542730
24.024515  15.102606  19.496402
24.030118  15.118541  19.455655
24.035721  15.145192  19.418382
24.041324  15.225603  19.384433
24.046926  15.105480  19.359776
24.052529  15.110926  19.336965
24.058132  15.188578  19.313043
24.063734  15.056524  19.292226
24.069337  15.115456  19.274907
24.074940  15.002331  19.261001
24.080543  14.973449  19.249394
24.086145  15.115257  19.238726
24.091748  14.909097  19.230020
24.097351  15.100499  19.229041
24.102954  14.981754  19.234598
24.108556  14.972925  19.245799
24.114159  15.119637  19.261228
24.119762  14.997329  19.284751
24.125365  14.978525  19.316996
24.130967  15.230504  19.356086
24.136570  14.920812  19.400811
24.142173  14.958917  19.448957
24.147775  14.606626  19.495833
24.153378  14.750300  19.545169
24.158981  14.568254  19.596165
24.164584  14.739999  19.644804
24.170186  14.740735  19.687214
24.175789  14.629265  19.722503
24.181392  14.780461  19.750624
24.186995  14.626330  19.771466
24.192597  14.966496  19.784748
24.198200  14.710401  19.789986
24.203803  14.499576  19.787931
24.209406  14.612761  19.777538
24.215008  14.677539  19.756844
24.220611  14.619857  19.731041
24.226214  14.552398  19.699666
24.231816  14.520125  19.660959
24.237419  14.504663  19.620346
24.243022  14.552371  19.579478
24.248625  14.468431  19.539876
24.254227  14.448330  19.502126
24.259830  14.734881  19.466969
24.265433  14.789764  19.435287
24.271036  14.756058  19.409978
24.276638  14.668166  19.391733
24.282241  14.516450  19.381182
24.287844  14.622244  19.374791
24.293446  14.622476  19.372351
24.299049  14.656905  19.373741
24.304652  14.557650  19.376353
24.310255  14.700214  19.379458
24.315857  14.731287  19.382288
24.321460  14.666365  19.380805
24.327063  14.682872  19.375572
24.332666  14.767417  19.367143
24.338268  14.695233  19.356773
24.343871  14.873622  19.343362
24.349474  14.758275  19.326229
24.355077  14.845322  19.308665
24.360679  14.667863  19.291017
24.366282  14.745893  19.273620
24.371885  14.534192  19.257291
24.377487  14.526777  19.242289
24.383090  14.446301  19.228815
24.388693  14.467744  19.217088
24.394296  14.360370  19.204962
24.399898  14.516830  19.191545
24.405501  14.473875  19.179757
24.411104  14.364066  19.169265
24.416707  14.515373  19.159978
24.422309  14.498269  19.152449
24.427912  14.462246  19.145635
24.433515  14.500686  19.139059
24.439118  14.570939  19.132978
24.444720  14.512144  19.127538
24.450323  14.627045  19.122903
24.455926  14.768661  19.119464
24.461528  14.614622  19.117453
24.467131  14.707337  19.117009
24.472734  14.862079  19.118278
24.478337  14.687933  19.121265
24.483939  14.669464  19.126721
24.489542  14.636855  19.137014
24.495145  14.698118  19.150953
24.500748  14.667833  19.168246
24.506350  14.862091  19.189167
24.511953  14.741179  19.214524
24.517556  14.893632  19.244367
24.523159  14.847226  19.278233
24.528761  14.931387  19.316349
24.534364  14.867606  19.358868
24.539967  15.033017  19.405999
24.545569  14.963686  19.456884
24.551172  15.099795  19.510702
24.556775  14.968960  19.566174
24.562378  15.053637  19.622050
24.567980  14.953091  19.677910
24.573583  14.965327  19.733411
24.579186  15.003962  19.783904
24.584789  15.043548  19.828986
24.590391  15.009391  19.869211
24.595994  14.925377  19.904633
24.601597  15.011169  19.935647
24.607199  14.978495  19.962840
24.612802  15.012949  19.987406
24.618405  14.978431  20.009910
24.624008  14.897940  20.030962
24.629610  15.039305  20.051147
24.635213  15.060816  20.070449
24.640816  14.922166  20.088794
24.646419  14.952575  20.105652
24.652021  14.952922  20.120221
24.657624  14.979283  20.131610
24.663227  15.048148  20.140849
24.668830  15.114678  20.147851
24.674432  15.149403  20.152496
24.680035  15.170107  20.155077
24.685638  15.067492  20.155927
24.691240  14.966996  20.155384
24.696843  14.983204  20.154395
24.702446  15.170365  20.153035
24.708049  15.130423  20.151387
24.713651  15.008982  20.149814
24.719254  15.058350  20.149974
24.724857  14.999110  20.153190
24.730460  15.132275  20.159187
24.736062  15.099499  20.167550
24.741665  15.087682  20.178318
24.747268  15.100134  20.195132
24.752871  15.194735  20.215441
24.758473  15.049012  20.237731
24.764076  15.045260  20.263668
24.769679  15.049735  20.292643
24.775281  15.169722  20.324045
24.780884  15.110334  20.356301
24.786487  15.195729  20.387772
24.792090  15.114537  20.417103
24.797692  15.282004  20.441869
24.803295  15.122648  20.460440
24.808898  15.124181  20.471727
24.814501  15.135378  20.474480
24.820103  15.146542  20.466269
24.825706  15.203999  20.446460
24.831309  15.030949  20.416955
24.836912  15.242540  20.381146
24.842514  15.240199  20.340567
24.848117  15.211788  20.295735
24.853720  15.254427  20.248632
24.859322  15.318397  20.200598
24.864925  15.343480  20.153538
24.870528  15.134696  20.109043
24.876131  15.111575  20.068113
24.881733  15.084185  20.032086
24.887336  14.962628  20.001375
24.892939  14.959667  19.976632
24.898542  15.131178  19.959172
24.904144  15.041658  19.949110
24.909747  15.025147  19.945163
24.915350  14.935613  19.944400
24.920952  14.911675  19.947235
24.926555  14.949586  19.953383
24.932158  14.803836  19.962086
24.937761  15.035094  19.970078
24.943363  14.918416  19.976203
24.948966  14.976216  19.979460
24.954569  14.898869  19.976428
24.960172  14.991542  19.968468
24.965774  14.976968  19.958717
24.971377  14.979896  19.943605
24.976980  14.841161  19.923878
24.982583  14.865767  19.901336
24.988185  14.946028  19.880875
24.993788  14.889498  19.862156
24.999391  14.908930  19.844049
25.004993  14.783496  19.826841
25.010596  14.914471  19.811604
25.016199  14.910162  19.799654
25.021802  14.859385  19.794665
25.027404  14.806656  19.796532
25.033007  14.742846  19.804933
25.038610  14.915251  19.821337
25.044213  14.867599  19.846442
25.049815  14.807656  19.880946
25.055418  14.945133  19.925657
25.061021  14.912404  19.980465
25.066624  14.982322  20.045236
25.072226  15.148463  20.118590
25.077829  15.033233  20.199653
25.083432  14.926853  20.287444
25.089034  14.968931  20.377292
25.094637  14.871480  20.466736
25.100240  14.847892  20.553686
25.105843  14.914788  20.636478
25.111445  14.851536  20.713548
25.117048  14.977050  20.783401
25.122651  14.996736  20.842427
25.128254  14.951389  20.889552
25.133856  15.005505  20.924306
25.139459  14.824424  20.948713
25.145062  15.096322  20.961829
25.150664  14.983049  20.963036
25.156267  15.020017  20.952062
25.161870  15.069488  20.930456
25.167473  15.116320  20.899246
25.173075  15.099585  20.859364
25.178678  15.055711  20.811972
25.184281  15.142407  20.757890
25.189884  15.196535  20.698242
25.195486  15.178667  20.635968
25.201089  15.181975  20.572922
25.206692  15.154051  20.511187
25.212295  15.199145  20.452452
25.217897  15.224045  20.398536
25.223500  15.103203  20.353405
25.229103  15.195045  20.314506
25.234705  15.103887  20.280575
25.240308  15.183029  20.250569
25.245911  14.969578  20.224845
25.251514  15.069431  20.202914
25.257116  15.109228  20.183119
25.262719  15.014807  20.163324
25.268322  15.013407  20.143084
25.273925  14.973598  20.122801
25.279527  14.975296  20.099760
25.285130  14.964076  20.073463
25.290733  15.013190  20.044314
25.296336  14.930249  20.011951
25.301938  15.091125  19.976035
25.307541  14.827907  19.936042
25.313144  14.869309  19.898497
25.318746  14.884819  19.865028
25.324349  14.809035  19.836415
25.329952  14.865143  19.814661
25.335555  14.883182  19.800453
25.341157  14.914881  19.794414
25.346760  14.857118  19.796170
25.352363  14.912154  19.803712
25.357966  14.819701  19.814101
25.363568  14.896299  19.826357
25.369171  14.660975  19.840475
25.374774  14.754139  19.856585
25.380377  14.783547  19.871131
25.385979  14.781555  19.882944
25.391582  14.610690  19.890874
25.397185  14.765428  19.893842
25.402787  14.495205  19.892280
25.408390  14.528001  19.886737
25.413993  14.688895  19.876127
25.419596  14.826375  19.860799
25.425198  14.780045  19.841139
25.430801  14.877922  19.817258
25.436404  14.841285  19.788991
25.442007  14.823877  19.756190
25.447609  14.769187  19.719392
25.453212  14.803691  19.679036
25.458815  14.845481  19.635547
25.464417  14.882061  19.589850
25.470020  15.064527  19.541342
25.475623  15.021658  19.489564
25.481226  14.988760  19.434761
25.486828  14.895258  19.377541
25.492431  14.968155  19.318818
25.498034  14.968911  19.263327
25.503637  14.719524  19.210842
25.509239  14.932166  19.161363
25.514842  14.874257  19.116072
25.520445  14.818699  19.074144
25.526048  14.814773  19.035138
25.531650  14.825100  18.999396
25.537253  14.819892  18.966139
25.542856  14.795784  18.935055
25.548458  14.887582  18.906781
25.554061  14.677123  18.880313
25.559664  14.833836  18.854470
25.565267  14.807623  18.826138
25.570869  14.560908  18.794034
25.576472  14.607795  18.757252
25.582075  14.604384  18.714485
25.587678  14.580620  18.662614
25.593280  14.529972  18.600573
25.598883  14.447706  18.529016
25.604486  14.541431  18.447531
25.610089  14.394865  18.356187
25.615691  14.502060  18.255646
25.621294  14.259871  18.143908
25.626897  14.221510  18.021170
25.632499  14.273737  17.889708
25.638102  14.138077  17.754510
25.643705  14.053337  17.615941
25.649308  14.174500  17.471468
25.654910  13.925548  17.322658
25.660513  13.884051  17.170556
25.666116  13.912278  17.016603
25.671719  13.767332  16.860603
25.677321  13.699853  16.703136
25.682924  13.791258  16.545438
25.688527  16.701301  16.385020
25.694130  16.564527  16.220967
25.699732  16.518328  16.052441
25.705335  16.502159  15.878137
25.710938  16.229515  15.697487
25.716540  16.086902  15.509879
25.722143  16.062395  15.312579
25.727746  15.823774  15.106751
25.733349  15.744035  14.894615
25.738951  15.480013  14.677138
25.744554  15.239496  14.454586
25.750157  15.235737  14.227194
25.755760  14.895559  14.000642
25.761362  14.818753  13.776047
25.766965  14.729959  13.554305
25.772568  14.524119  13.337900
25.778170  14.502979  13.127770
25.783773  14.462192  12.924854
25.789376  14.048723  12.731225
25.794979  13.947594  12.546619
25.800581  13.807052  12.370705
25.806184  13.684664  12.196933
25.811787  13.554135  12.026463
25.817390  13.316142  11.860370
25.822992  13.370901  11.697908
25.828595  13.343318  11.536971
25.834198  13.118924  11.375653
25.839801  13.312643  11.212255
25.845403  13.060322  11.044537
25.851006  13.110802  10.870702
25.856609  12.707560  10.690365
25.862211  12.838118  10.502797
25.867814  12.587166  10.307413
25.873417  12.555954  10.103600
25.879020  12.502488  9.894152
25.884622  12.470673  9.681356
25.890225  12.063463  9.468703
25.895828  12.133538  9.258509
25.901431  11.810158  9.052099
25.907033  12.060333  8.849108
25.912636  11.934054  8.651623
25.918239  11.737962  8.459809
25.923842  11.469717  8.268543
25.929444  11.607958  8.072655
25.935047  11.513329  7.870009
25.940650  11.488106  7.662435
25.946252  11.406810  7.444270
25.951855  11.292481  7.213627
25.957458  11.088961  6.972951
25.963061  10.943850  6.721514
25.968663  10.822979  6.459894
25.974266  10.533088  6.191057
25.979869  10.429175  5.916515
25.985472  10.537657  5.638338
25.991074  9.847436  5.361164
25.996677  9.821288  5.090191
26.002280  9.660628  4.827792
26.007883  9.616600  4.575935
26.013485  9.379335  4.336139
26.019088  9.160558  4.109455
26.024691  9.087662  3.897388
26.030293  8.937146  3.698306
26.035896  8.930335  3.510953
26.041499  8.889139  3.333464
26.047102  8.821508  3.159807
26.052704  8.901630  2.987463
26.058307  8.746425  2.813973
26.063910  8.609869  2.634431
26.069513  8.552765  2.449802
26.075115  8.534289  2.263354
26.080718  8.420409  2.071760
26.086321  8.106228  1.875794
26.091923  7.769386  1.677503
26.097526  7.803617  1.480479
26.103129  7.526436  1.286244
26.108732  7.258117  1.096411
26.114334  6.930162  0.915123
26.119937  6.558611  0.743090
26.125540  6.302862  0.580756
26.131143  6.160268  0.432545
26.136745  5.758698  0.299862
26.142348  5.759150  0.184075
26.147951  5.660623  0.086518
26.153554  5.786431  0.005479
26.159156  5.692342  -0.061023
26.164759  5.795303  -0.111188
26.170362  5.712226  -0.147249
26.175964  5.849499  -0.171543
26.181567  5.813275  -0.187860
26.187170  5.716634  -0.199306
26.192773  5.794270  -0.208993
26.198375  5.803340  -0.224106
26.203978  5.645716  -0.243960
26.209581  5.639571  -0.268104
26.215184  5.464255  -0.299145
26.220786  5.623345  -0.339131
26.226389  5.445553  -0.389426
26.231992  5.413175  -0.446933
26.237595  5.277391  -0.513711
26.243197  5.363453  -0.591004
26.248800  5.063710  -0.676651
26.254403  5.097259  -0.769607
26.260005  5.011495  -0.868897
26.265608  4.839212  -0.972310
26.271211  4.898221  -1.083603
26.276814  4.909354  -1.204619
26.282416  4.755008  -1.332959
26.288019  4.839909  -1.468575
26.293622  4.720556  -1.611260
26.299225  4.706481  -1.760057
26.304827  4.684455  -1.915176
26.310430  4.621162  -2.075241
26.316033  4.550197  -2.233682
26.321636  4.426634  -2.390517
26.327238  4.297485  -2.545127
26.332841  4.132875  -2.695082
26.338444  3.997648  -2.837688
26.344046  3.849109  -2.972618
26.349649  3.705201  -3.102371
26.355252  3.328596  -3.223725
26.360855  3.186759  -3.336809
26.366457  2.918078  -3.445397
26.372060  2.586089  -3.553687
26.377663  2.246852  -3.662679
26.383266  2.104763  -3.771548
26.388868  1.970742  -3.881168
26.394471  1.998231  -3.993593
26.400074  1.979833  -4.113148
26.405676  1.875384  -4.235926
26.411279  1.865811  -4.362688
26.416882  1.846757  -4.497092
26.422485  1.744464  -4.638281
26.428087  1.729646  -4.785827
26.433690  1.678866  -4.939242
26.439293  1.442936  -5.095588
26.444896  1.231184  -5.254492
26.450498  1.122588  -5.416201
26.456101  1.062878  -5.577761
26.461704  0.757991  -5.737992
26.467307  0.590969  -5.895691
26.472909  0.507805  -6.048687
26.478512  0.336105  -6.197301
26.484115  0.163109  -6.342371
26.489717  0.048567  -6.483971
26.495320  -0.182290  -6.623560
26.500923  -0.188702  -6.763070
26.506526  -0.497155  -6.901686
26.512128  -0.665963  -7.037973
26.517731  -0.823722  -7.170247
26.523334  -0.964865  -7.305975
26.528937  -1.226647  -7.445126
26.534539  -1.430461  -7.587341
26.540142  -1.302382  -7.732253
26.545745  -1.562639  -7.880622
26.551348  -1.724990  -8.033224
26.556950  -1.728913  -8.189323
26.562553  -1.850835  -8.347800
26.568156  -1.972681  -8.507725
26.573758  -2.308941  -8.672772
26.579361  -2.385323  -8.839706
26.584964  -2.663765  -9.005773
26.590567  -2.726112  -9.170883
26.596169  -2.761888  -9.332215
26.601772  -2.979776  -9.487520
26.607375  -2.974868  -9.636053
26.612978  -3.182564  -9.776451
26.618580  -3.189005  -9.907925
26.624183  -3.274883  -10.032147
26.629786  -3.379099  -10.147172
26.635389  -3.585576  -10.252056
26.640991  -3.635459  -10.349115
26.646594  -3.937685  -10.437859
26.652197  -4.090389  -10.518171
26.657799  -4.158809  -10.591103
26.663402  -4.398187  -10.659043
26.669005  -4.801721  -10.724033
26.674608  -5.004827  -10.790019
26.680210  -4.960188  -10.859410
26.685813  -5.474474  -10.932612
26.691416  -5.471947  -11.006311
26.697019  -5.782813  -11.081671
26.702621  -5.655292  -11.159555
26.708224  -5.705662  -11.241311
26.713827  -5.759869  -11.322922
26.719429  -5.665387  -11.402703
26.725032  -5.731452  -11.480276
26.730635  -5.500045  -11.550347
26.736238  -5.721797  -11.611020
26.741840  -5.630562  -11.662152
26.747443  -5.542983  -11.705388
26.753046  -5.476131  -11.741699
26.758649  -5.502582  -11.772311
26.764251  -5.516331  -11.802261
26.769854  -5.520425  -11.832761
26.775457  -5.513084  -11.863428
26.781060  -5.484246  -11.898669
26.786662  -5.585640  -11.939283
26.792265  -5.774054  -11.984739
26.797868  -5.843284  -12.039883
26.803470  -5.970452  -12.106366
26.809073  -6.247867  -12.185466
26.814676  -6.330013  -12.278605
26.820279  -6.372376  -12.386554
26.825881  -6.585228  -12.510224
26.831484  -6.610854  -12.647435
26.837087  -6.819119  -12.799228
26.842690  -6.877830  -12.967756
26.848292  -6.759947  -13.151597
26.853895  -7.087909  -13.348642
26.859498  -7.068296  -13.556068
26.865101  -7.107048  -13.767807
26.870703  -7.121152  -13.982155
26.876306  -7.236482  -14.197559
26.881909  -7.202915  -14.407031
26.887511  -7.041061  -14.608945
26.893114  -7.112911  -14.801860
26.898717  -7.143999  -14.986049
26.904320  -7.306737  -15.160239
26.909922  -7.280538  -15.323014
26.915525  -7.255151  -15.473870
26.921128  -7.554255  -15.612615
26.926731  -7.403605  -15.739048
26.932333  -7.759222  -15.851700
26.937936  -7.646379  -15.954417
26.943539  -8.018238  -16.050533
26.949142  -8.067033  -16.133666
26.954744  -8.455245  -16.206517
26.960347  -8.643917  -16.271439
26.965950  -8.652575  -16.329778
26.971552  -8.712174  -16.385574
26.977155  -9.177792  -16.442101
26.982758  -9.445532  -16.501310
26.988361  -9.246327  -16.564875
26.993963  -9.539518  -16.633876
26.999566  -9.963332  -16.707399
27.005169  -9.837976  -16.784530
27.010772  -10.060591  -16.864470
27.016374  -10.319635  -16.945680
27.021977  -10.397504  -17.026694
27.027580  -10.424376  -17.106501
27.033182  -10.250521  -17.184158
27.038785  -10.776108  -17.255990
27.044388  -10.703282  -17.320179
27.049991  -10.952058  -17.377357
27.055593  -10.975451  -17.426431
27.061196  -11.208141  -17.467189
27.066799  -11.052460  -17.500984
27.072402  -10.925469  -17.529714
27.078004  -11.291246  -17.554831
27.083607  -11.344397  -17.578728
27.089210  -11.414383  -17.605565
27.094813  -11.762149  -17.636334
27.100415  -11.721750  -17.668979
27.106018  -11.566644  -17.703633
27.111621  -11.710873  -17.741879
27.117223  -12.870257  -17.788223
27.122826  -12.682351  -17.836566
27.128429  -12.628172  -17.885003
27.134032  -12.753583  -17.933438
27.139634  -12.731725  -17.979492
27.145237  -12.648857  -18.022577
27.150840  -12.711478  -18.062808
27.156443  -13.115469  -18.098705
27.162045  -12.837035  -18.129905
27.167648  -12.663200  -18.156371
27.173251  -12.806343  -18.177068
27.178854  -13.044254  -18.191824
27.184456  -12.878820  -18.200706
27.190059  -12.822049  -18.206630
27.195662  -12.769021  -18.210027
27.201264  -12.675250  -18.210788
27.206867  -12.850940  -18.212194
27.212470  -12.921610  -18.215573
27.218073  -12.786495  -18.222293
27.223675  -12.761143  -18.234316
27.229278  -12.865491  -18.252411
27.234881  -13.053009  -18.277366
27.240484  -12.769294  -18.309429
27.246086  -12.658506  -18.348230
27.251689  -12.804224  -18.393252
27.257292  -12.576925  -18.441852
27.262895  -12.695324  -18.493779
27.268497  -12.697608  -18.548922
27.274100  -12.991847  -18.603178
27.279703  -12.699122  -18.654904
27.285305  -12.643702  -18.702455
27.290908  -12.902486  -18.746577
27.296511  -12.600709  -18.784469
27.302114  -13.078245  -18.813367
27.307716  -12.762788  -18.837639
27.313319  -12.799121  -18.854873
27.318922  -13.021665  -18.863040
27.324525  -13.051860  -18.867141
27.330127  -12.841158  -18.866721
27.335730  -12.719908  -18.861459
27.341333  -12.963670  -18.852369
27.346935  -13.096335  -18.840407
27.352538  -12.894325  -18.826382
27.358141  -13.046644  -18.811234
27.363744  -13.124260  -18.796609
27.369346  -12.895551  -18.783786
27.374949  -12.990541  -18.773952
27.380552  -13.078779  -18.767767
27.386155  -12.876407  -18.766060
27.391757  -13.201367  -18.771752
27.397360  -13.029225  -18.783968
27.402963  -13.110242  -18.801920
27.408566  -12.941487  -18.823946
27.414168  -12.943041  -18.848047
27.419771  -13.048607  -18.872410
27.425374  -13.116091  -18.893223
27.430976  -13.073342  -18.912133
27.436579  -12.915360  -18.929021
27.442182  -12.971555  -18.940042
27.447785  -13.154171  -18.943177
27.453387  -12.826311  -18.937055
27.458990  -13.282030  -18.919799
27.464593  -13.169540  -18.891204
27.470196  -13.179428  -18.850008
27.475798  -13.245626  -18.792340
27.481401  -13.169681  -18.722581
27.487004  -13.208461  -18.642331
27.492607  -13.243210  -18.551902
27.498209  -13.411751  -18.457784
27.503812  -13.248724  -18.362640
27.509415  -13.061849  -18.268273
27.515017  -13.117502  -18.177745
27.520620  -13.149076  -18.092760
27.526223  -13.252093  -18.015375
27.531826  -13.117970  -17.947274
27.537428  -13.204327  -17.889241
27.543031  -13.182566  -17.842105
27.548634  -13.006962  -17.806162
27.554237  -13.261700  -17.781051
27.559839  -13.165123  -17.765979
27.565442  -13.065538  -17.761133
27.571045  -13.094360  -17.765951
27.576648  -13.027919  -17.779418
27.582250  -13.272950  -17.799345
27.587853  -13.205500  -17.823096
27.593456  -13.039596  -17.847019
27.599058  -12.941330  -17.867388
27.604661  -13.323461  -17.884693
27.610264  -13.125267  -17.900214
27.615867  -13.098672  -17.911024
27.621469  -13.065288  -17.916746
27.627072  -13.097942  -17.917201
27.632675  -13.106903  -17.913052
27.638278  -12.922504  -17.905416
27.643880  -13.145881  -17.895570
27.649483  -13.001781  -17.884270
27.655086  -13.183409  -17.874283
27.660688  -13.162237  -17.868586
27.666291  -13.003136  -17.870502
27.671894  -13.040923  -17.881345
27.677497  -12.756760  -17.902413
27.683099  -13.022906  -17.935865
27.688702  -13.040429  -17.981699
27.694305  -13.066861  -18.039889
27.699908  -12.891311  -18.109812
27.705510  -13.038313  -18.192258
27.711113  -13.134579  -18.287661
27.716716  -12.929812  -18.392376
27.722319  -12.951543  -18.502566
27.727921  -12.990418  -18.615065
27.733524  -12.991183  -18.726915
27.739127  -13.149442  -18.835014
27.744729  -13.244515  -18.936729
27.750332  -12.999361  -19.027790
27.755935  -13.009670  -19.106594
27.761538  -13.378160  -19.172134
27.767140  -13.188463  -19.224420
27.772743  -13.193223  -19.262467
27.778346  -13.021293  -19.286346
27.783949  -13.321828  -19.299770
27.789551  -13.242947  -19.303214
27.795154  -13.314283  -19.298411
27.800757  -13.253003  -19.292671
27.806360  -13.397444  -19.285347
27.811962  -13.465405  -19.276904
27.817565  -13.247925  -19.270582
27.823168  -13.251967  -19.266155
27.828770  -13.559167  -19.263428
27.834373  -13.584022  -19.262023
27.839976  -13.434799  -19.261319
27.845579  -13.619068  -19.260411
27.851181  -13.398657  -19.257142
27.856784  -13.363489  -19.250186
27.862387  -13.530345  -19.238783
27.867990  -13.688316  -19.222038
27.873592  -13.293476  -19.199312
27.879195  -13.510888  -19.172065
27.884798  -13.723005  -19.144529
27.890401  -13.501440  -19.118261
27.896003  -13.363710  -19.094200
27.901606  -13.676798  -19.073563
27.907209  -13.359515  -19.058865
27.912811  -13.455679  -19.051398
27.918414  -13.426941  -19.052656
27.924017  -13.410227  -19.063524
27.929620  -13.482960  -19.083788
27.935222  -13.367927  -19.112715
27.940825  -13.481222  -19.150297
27.946428  -13.551304  -19.195571
27.952031  -13.376389  -19.246898
27.957633  -13.546328  -19.299564
27.963236  -13.500239  -19.351165
27.968839  -13.464417  -19.398966
27.974441  -13.268344  -19.445633
27.980044  -13.277764  -19.490065
27.985647  -13.751273  -19.530307
27.991250  -13.537700  -19.565182
27.996852  -13.603699  -19.595280
28.002455  -13.421283  -19.621486
28.008058  -13.355027  -19.643381
28.013661  -13.802266  -19.661471
28.019263  -13.460829  -19.676382
28.024866  -13.780017  -19.694103
28.030469  -13.618415  -19.714423
28.036072  -13.645731  -19.736918
28.041674  -13.483480  -19.764166
28.047277  -13.859013  -19.794281
28.052880  -13.746096  -19.825385
28.058482  -13.687956  -19.857331
28.064085  -13.856265  -19.889371
28.069688  -13.677024  -19.920814
28.075291  -13.777642  -19.951306
28.080893  -13.568315  -19.981277
28.086496  -13.896116  -20.011173
28.092099  -13.858230  -20.042416
28.097702  -13.672433  -20.075845
28.103304  -13.556214  -20.111879
28.108907  -13.719236  -20.148133
28.114510  -13.892572  -20.186789
28.120113  -13.733998  -20.229054
28.125715  -14.075694  -20.272464
28.131318  -13.855908  -20.314746
28.136921  -13.680244  -20.354097
28.142523  -13.907845  -20.387873
28.148126  -13.961896  -20.416073
28.153729  -14.175821  -20.438812
28.159332  -14.280315  -20.456755
28.164934  -13.948773  -20.472448
28.170537  -14.081670  -20.486877
28.176140  -14.097808  -20.498468
28.181743  -13.916350  -20.507097
28.187345  -14.157861  -20.512763
28.192948  -14.037183  -20.515697
28.198551  -14.341360  -20.516728
28.204154  -14.377293  -20.515688
28.209756  -14.441896  -20.510709
28.215359  -14.384424  -20.501316
28.220962  -14.308772  -20.487560
28.226564  -14.228630  -20.470182
28.232167  -14.130157  -20.447398
28.237770  -14.339571  -20.418847
28.243373  -14.197751  -20.385192
28.248975  -14.569651  -20.345865
28.254578  -14.271432  -20.302921
28.260181  -14.626493  -20.262003
28.265784  -14.302427  -20.227282
28.271386  -14.614387  -20.199844
28.276989  -14.549385  -20.179705
28.282592  -14.634700  -20.168207
28.288194  -14.460760  -20.166353
28.293797  -14.677099  -20.175574
28.299400  -14.712960  -20.194740
28.305003  -14.779755  -20.222731
28.310605  -14.724409  -20.257871
28.316208  -14.553363  -20.297374
28.321811  -14.676943  -20.339595
28.327414  -14.683537  -20.382518
28.333016  -14.613088  -20.422855
28.338619  -14.606982  -20.460290
28.344222  -14.767967  -20.495004
28.349825  -14.627280  -20.525428
28.355427  -14.822861  -20.550800
28.361030  -14.734026  -20.570286
28.366633  -14.868118  -20.584646
28.372235  -14.843271  -20.594431
28.377838  -14.977136  -20.600270
28.383441  -14.714282  -20.603376
28.389044  -14.568620  -20.603908
28.394646  -14.486663  -20.601975
28.400249  -14.311363  -20.599768
28.405852  -14.678774  -20.595953
28.411455  -14.687865  -20.589039
28.417057  -14.635654  -20.581045
28.422660  -14.677447  -20.570299
28.428263  -14.589318  -20.555149
28.433866  -14.678464  -20.535150
28.439468  -14.987456  -20.510914
28.445071  -14.483434  -20.482892
28.450674  -14.479134  -20.448804
28.456276  -14.647217  -20.408677
28.461879  -14.586427  -20.362585
28.467482  -14.548721  -20.311337
28.473085  -14.630261  -20.257750
28.478687  -14.822625  -20.204028
28.484290  -14.865829  -20.151322
28.489893  -14.200298  -20.101630
28.495496  -14.494171  -20.056676
28.501098  -14.548429  -20.019524
28.506701  -14.751634  -19.991778
28.512304  -14.398148  -19.974606
28.517907  -14.684109  -19.969193
28.523509  -14.655107  -19.975486
28.529112  -14.460452  -19.993232
28.534715  -14.547190  -20.021175
28.540317  -14.666079  -20.057562
28.545920  -14.366915  -20.100921
28.551523  -14.497791  -20.148485
28.557126  -14.707898  -20.197927
28.562728  -14.587641  -20.248878
28.568331  -14.990124  -20.304237
28.573934  -14.582888  -20.359531
28.579537  -14.913820  -20.413026
28.585139  -14.819467  -20.465151
28.590742  -15.102457  -20.516872
28.596345  -14.809574  -20.568934
28.601947  -14.601202  -20.622557
28.607550  -14.769730  -20.678700
28.613153  -14.944681  -20.738631
28.618756  -14.788854  -20.805015
28.624358  -14.835064  -20.876550
28.629961  -14.966487  -20.952636
28.635564  -14.957560  -21.032720
28.641167  -15.034803  -21.112432
28.646769  -15.265813  -21.189908
28.652372  -14.941415  -21.263469
28.657975  -14.954473  -21.331768
28.663578  -14.844340  -21.393435
28.669180  -14.785760  -21.446290
28.674783  -15.152304  -21.487709
28.680386  -14.890725  -21.516327
28.685988  -15.121466  -21.530542
28.691591  -15.086450  -21.528966
28.697194  -14.770892  -21.511307
28.702797  -14.834741  -21.477453
28.708399  -15.047534  -21.428796
28.714002  -14.850029  -21.366844
28.719605  -14.957956  -21.293620
28.725208  -15.002682  -21.216300
28.730810  -14.845766  -21.136626
28.736413  -15.157914  -21.056001
28.742016  -15.054311  -20.986326
28.747619  -15.186330  -20.929349
28.753221  -14.923854  -20.886146
28.758824  -15.130537  -20.854254
28.764427  -15.150248  -20.835415
28.770029  -15.351513  -20.831793
28.775632  -15.032401  -20.841454
28.781235  -15.163014  -20.861922
28.786838  -15.194205  -20.890627
28.792440  -15.237650  -20.923451
28.798043  -15.212503  -20.957211
28.803646  -15.522840  -20.988746
28.809249  -15.466000  -21.013549
28.814851  -15.676632  -21.029373
28.820454  -15.658811  -21.034120
28.826057  -15.557421  -21.025334
28.831660  -15.677888  -21.003793
28.837262  -15.537815  -20.970344
28.842865  -15.538727  -20.928191
28.848468  -15.553947  -20.881631
28.854070  -15.539279  -20.833862
28.859673  -15.579536  -20.785072
28.865276  -15.335511  -20.738449
28.870879  -15.709593  -20.696722
28.876481  -15.512708  -20.664661
28.882084  -15.702615  -20.641967
28.887687  -15.369015  -20.628793
28.893290  -15.818846  -20.627367
28.898892  -15.671442  -20.637608
28.904495  -15.858688  -20.659307
28.910098  -16.009592  -20.691548
28.915700  -15.402907  -20.735117
28.921303  -15.305783  -20.790065
28.926906  -15.567278  -20.854763
28.932509  -15.342389  -20.927185
28.938111  -15.505021  -21.005953
28.943714  -15.296945  -21.089226
28.949317  -15.791911  -21.174403
28.954920  -15.004888  -21.259464
28.960522  -15.618287  -21.341031
28.966125  -15.746991  -21.415856
28.971728  -15.899834  -21.481874
28.977331  -15.655795  -21.536360
28.982933  -15.092450  -21.577794
28.988536  -15.854616  -21.605673
28.994139  -15.441337  -21.619978
28.999741  -15.124424  -21.622166
29.005344  -15.112328  -21.613577
29.010947  -15.815089  -21.596496
29.016550  -15.407868  -21.573181
29.022152  -15.838976  -21.545975
29.027755  -15.741110  -21.518838
29.033358  -15.405581  -21.492605
29.038961  -15.813403  -21.468760
29.044563  -15.784755  -21.449927
29.050166  -15.526622  -21.437017
29.055769  -15.474123  -21.430094
29.061372  -15.397745  -21.428968
29.066974  -16.108902  -21.435223
29.072577  -16.053244  -21.449108
29.078180  -15.581151  -21.470628
29.083782  -15.740819  -21.499624
29.089385  -15.694908  -21.536204
29.094988  -15.927130  -21.580561
29.100591  -16.316595  -21.627414
29.106193  -16.188634  -21.677281
29.111796  -16.004262  -21.731598
29.117399  -15.944178  -21.786475
29.123002  -15.302550  -21.839055
29.128604  -15.694151  -21.886100
29.134207  -16.123657  -21.927170
29.139810  -15.966083  -21.960835
29.145413  -15.638115  -21.985476
29.151015  -15.545600  -22.000188
29.156618  -16.164331  -22.004896
29.162221  -15.888723  -21.999547
29.167823  -15.789184  -21.984999
29.173426  -15.751126  -21.962058
29.179029  -15.666993  -21.931543
29.184632  -15.802198  -21.895467
29.190234  -15.738447  -21.855024
29.195837  -15.944013  -21.811360
29.201440  -15.676830  -21.766591
29.207043  -16.034962  -21.721325
29.212645  -15.376040  -21.676243
29.218248  -15.601678  -21.634148
29.223851  -15.534192  -21.595458
29.229453  -15.802156  -21.560526
29.235056  -15.516644  -21.529826
29.240659  -15.606011  -21.505240
29.246262  -15.606692  -21.487875
29.251864  -15.660642  -21.476479
29.257467  -15.605609  -21.470861
29.263070  -15.405324  -21.470769
29.268673  -15.663804  -21.475308
29.274275  -15.297048  -21.485580
29.279878  -15.042160  -21.502152
29.285481  -15.222438  -21.524781
29.291084  -15.101950  -21.553793
29.296686  -14.946647  -21.588908
29.302289  -14.743211  -21.628075
29.307892  -14.879670  -21.670942
29.313494  -14.995056  -21.716380
29.319097  -15.199835  -21.760505
29.324700  -15.041537  -21.800684
29.330303  -15.213166  -21.835527
29.335905  -14.841349  -21.863930
29.341508  -15.188037  -21.885801
29.347111  -15.129784  -21.900143
29.352714  -15.127420  -21.903969
29.358316  -15.195067  -21.896369
29.363919  -14.978775  -21.877076
29.369522  -15.331816  -21.846164
29.375125  -14.900291  -21.804936
29.380727  -15.043698  -21.754683
29.386330  -15.005540  -21.697671
29.391933  -14.947745  -21.637307
29.397535  -15.395108  -21.575800
29.403138  -15.372721  -21.516161
29.408741  -15.279049  -21.460764
29.414344  -15.299384  -21.412458
29.419946  -15.540447  -21.375918
29.425549  -15.311700  -21.350906
29.431152  -15.261537  -21.337562
29.436755  -15.056416  -21.336217
29.442357  -15.476082  -21.344522
29.447960  -15.304234  -21.362251
29.453563  -15.284103  -21.389627
29.459166  -15.718794  -21.422437
29.464768  -15.552662  -21.459919
29.470371  -15.607102  -21.501722
29.475974  -15.319019  -21.545396
29.481576  -15.692305  -21.589767
29.487179  -15.863941  -21.633551
29.492782  -15.647318  -21.676299
29.498385  -15.517775  -21.715713
29.503987  -15.757566  -21.748967
29.509590  -15.924162  -21.774671
29.515193  -15.594393  -21.793723
29.520796  -15.686462  -21.807216
29.526398  -15.980084  -21.816870
29.532001  -16.162740  -21.824102
29.537604  -15.997309  -21.830355
29.543206  -16.272024  -21.838742
29.548809  -16.191700  -21.848827
29.554412  -16.055818  -21.860236
29.560015  -15.955056  -21.874869
29.565617  -16.012922  -21.890173
29.571220  -16.231508  -21.903833
29.576823  -16.265597  -21.913977
29.582426  -16.355882  -21.915983
29.588028  -16.129399  -21.906046
29.593631  -16.608194  -21.882511
29.599234  -16.263176  -21.839511
29.604837  -16.336188  -21.772785
29.610439  -15.906957  -21.682405
29.616042  -16.440966  -21.565777
29.621645  -15.940056  -21.421128
29.627247  -15.945191  -21.248063
29.632850  -16.111505  -21.045605
29.638453  -16.414160  -20.813302
29.644056  -15.873701  -20.552048
29.649658  -15.949591  -20.260451
29.655261  -15.757200  -19.938490
29.660864  -15.823571  -19.590159
29.666467  -15.762881  -19.218255
29.672069  -15.960272  -18.824209
29.677672  -15.869820  -18.408214
29.683275  -15.742335  -17.972182
29.688878  -16.002058  -17.518314
29.694480  -15.652247  -17.051950
29.700083  -15.887635  -16.572761
29.705686  -15.404921  -16.082642
29.711288  -15.079346  -15.588625
29.716891  -15.771103  -15.093118
29.722494  -15.499117  -14.599050
29.728097  -15.138031  -14.112737
29.733699  -15.595153  -13.634806
29.739302  -15.075753  -13.165737
29.744905  -15.137303  -12.706291
29.750508  -15.337449  -12.255360
29.756110  -15.062934  -11.815374
29.761713  -14.789632  -11.393025
29.767316  -14.614232  -10.982960
29.772919  -14.357876  -10.582182
29.778521  -13.911410  -10.187021
29.784124  -13.540724  -9.800179
29.789727  -13.148192  -9.422621
29.795329  -12.704731  -9.055119
29.800932  -12.236443  -8.689563
29.806535  -11.781742  -8.325077
29.812138  -11.528590  -7.962730
29.817740  -10.688993  -7.600014
29.823343  -10.126044  -7.234972
29.828946  -9.913497  -6.865027
29.834549  -9.394994  -6.490104
29.840151  -9.017818  -6.110462
29.845754  -8.524568  -5.726496
29.851357  -8.050301  -5.337279
29.856959  -7.834890  -4.941788
29.862562  -7.278852  -4.538761
29.868165  -7.150902  -4.125465
29.873768  -6.705109  -3.701532
29.879370  -6.282369  -3.266740
29.884973  -5.914912  -2.818372
29.890576  -5.383883  -2.353027
29.896179  -5.064451  -1.866993
29.901781  -4.727945  -1.363253
29.907384  -4.390154  -0.843100
29.912987  -3.950440  -0.307811
29.918590  -3.692200  0.241906
29.924192  -3.217216  0.806901
29.929795  -3.063162  1.387673
29.935398  -2.637425  1.972192
29.941000  -2.242570  2.559516
29.946603  -1.855743  3.148571
29.952206  -1.557833  3.734121
29.957809  -1.240179  4.314647
29.963411  -0.928230  4.888186
29.969014  -0.518202  5.444518
29.974617  -1.352726  5.982570
29.980220  -1.156703  6.501699
29.985822  -0.920205  7.003193
29.991425  -0.714290  7.483971
29.997028  -0.522279  7.942402
30.002631  -0.337361  8.381543
30.008233  -0.026860  8.801329
30.013836  0.229776  9.202510
30.019439  0.564497  9.590082
30.025041  0.931420  9.967087
30.030644  1.175232  10.335310
30.036247  1.528449  10.695449
30.041850  1.815076  11.053135
30.047452  2.096467  11.410858
30.053055  2.336272  11.767321
30.058658  2.690564  12.122283
30.064261  2.917903  12.476338
30.069863  3.020164  12.832239
30.075466  3.380062  13.187765
30.081069  3.492717  13.540998
30.086671  3.691657  13.888412
30.092274  4.069191  14.229961
30.097877  4.227798  14.563868
30.103480  4.518597  14.884806
30.109082  4.551246  15.190649
30.114685  4.850721  15.480333
30.120288  5.039830  15.752802
30.125891  5.222419  16.007930
30.131493  5.335956  16.245337
30.137096  5.501872  16.464192
30.142699  5.598447  16.661680
30.148302  5.770592  16.838206
30.153904  5.936563  16.996154
30.159507  5.979617  17.137664
30.165110  5.942309  17.263453
30.170712  6.067921  17.374052
30.176315  6.128766  17.472642
30.181918  6.039811  17.560872
30.187521  6.275111  17.640665
30.193123  6.424157  17.715368
30.198726  6.390954  17.786583
30.204329  6.592980  17.856098
30.209932  6.788295  17.924667
30.215534  6.830058  17.993498
30.221137  6.899103  18.064241
30.226740  7.029010  18.134188
30.232343  7.024975  18.203376
30.237945  7.033073  18.272187
30.243548  7.319595  18.342764
30.249151  7.378681  18.413716
30.254753  7.291365  18.483163
30.260356  7.352842  18.548443
30.265959  7.468941  18.608247
30.271562  7.574487  18.661229
30.277164  7.598249  18.705932
30.282767  7.773602  18.743567
30.288370  7.778076  18.775394
30.293973  7.843787  18.799309
30.299575  7.834187  18.816820
30.305178  7.842847  18.829422
30.310781  7.955611  18.839802
30.316384  7.987973  18.847724
30.321986  7.995558  18.853162
30.327589  7.782020  18.859526
30.333192  7.848530  18.869444
30.338794  8.015592  18.884960
30.344397  8.021821  18.905875
30.350000  7.833967  18.930607
30.355603  8.122640  18.958208
30.361205  8.097046  18.990443
30.366808  8.321445  19.027022
30.372411  8.358741  19.067522
30.378014  8.313447  19.110132
30.383616  8.418042  19.153292
30.389219  8.528837  19.195845
30.394822  8.393997  19.236368
30.400424  8.461887  19.272223
30.406027  8.487029  19.302238
30.411630  8.542147  19.327705
30.417233  8.656944  19.348456
30.422835  8.501598  19.364671
30.428438  8.548913  19.377538
30.434041  8.749059  19.389581
30.439644  8.574830  19.402215
30.445246  8.575379  19.416609
30.450849  8.696563  19.431782
30.456452  8.651613  19.448344
30.462055  8.737642  19.469689
30.467657  8.600125  19.495072
30.473260  8.566975  19.523584
30.478863  8.734867  19.553294
30.484465  8.591327  19.581553
30.490068  8.780252  19.606511
30.495671  8.579598  19.625445
30.501274  8.579143  19.635423
30.506876  8.573708  19.635688
30.512479  8.615160  19.626370
30.518082  8.519758  19.608521
30.523685  8.674523  19.582613
30.529287  8.796980  19.549116
30.534890  8.684534  19.510818
30.540493  8.738849  19.469477
30.546096  8.747383  19.427389
30.551698  8.535816  19.389831
30.557301  8.511439  19.358061
30.562904  8.631229  19.332659
30.568506  8.530693  19.315083
30.574109  8.510520  19.305528
30.579712  8.486947  19.303965
30.585315  8.410966  19.308801
30.590917  8.313096  19.320048
30.596520  8.470479  19.338001
30.602123  8.506187  19.360645
30.607726  8.338354  19.386652
30.613328  8.349118  19.414494
30.618931  8.190740  19.442014
30.624534  8.285465  19.466982
30.630137  8.437223  19.486850
30.635739  8.523320  19.499431
30.641342  8.432733  19.504004
30.646945  8.568735  19.499857
30.652547  8.416324  19.487186
30.658150  8.560096  19.465125
30.663753  8.546843  19.432813
30.669356  8.513946  19.393751
30.674958  8.517536  19.348897
30.680561  8.448274  19.299185
30.686164  8.290220  19.246106
30.691767  8.377613  19.190067
30.697369  8.252975  19.131613
30.702972  8.266988  19.074416
30.708575  8.430880  19.015955
30.714177  8.380206  18.954655
30.719780  8.344158  18.895338
30.725383  8.367423  18.836878
30.730986  8.349254  18.778811
30.736588  8.382064  18.724263
30.742191  8.480342  18.674151
30.747794  8.369322  18.629500
30.753397  8.347741  18.593525
30.758999  8.464047  18.565005
30.764602  8.179354  18.543423
30.770205  8.317571  18.530005
30.775808  8.359377  18.523731
30.781410  8.379735  18.523918
30.787013  8.339165  18.529858
30.792616  8.182682  18.541059
30.798218  8.176562  18.557206
30.803821  7.939280  18.577968
30.809424  8.171020  18.603341
30.815027  7.889673  18.633256
30.820629  7.814259  18.667451
30.826232  7.892484  18.708525
30.831835  7.631594  18.755872
30.837438  7.606008  18.804043
30.843040  7.741962  18.856065
30.848643  7.707392  18.912301
30.854246  7.656035  18.970688
30.859849  7.643533  19.030713
30.865451  7.572129  19.091832
30.871054  7.522174  19.153024
30.876657  7.491646  19.218888
30.882259  7.417449  19.288476
30.887862  7.512324  19.356563
30.893465  7.515098  19.426722
30.899068  7.495689  19.499060
30.904670  7.481660  19.572000
30.910273  7.553776  19.644651
30.915876  7.489089  19.716089
30.921479  7.442048  19.784879
30.927081  7.697286  19.849847
30.932684  7.477554  19.909853
30.938287  7.444861  19.963258
30.943890  7.743228  20.009305
30.949492  7.745183  20.048889
30.955095  7.847801  20.083604
30.960698  7.860121  20.109679
30.966300  7.790261  20.127684
30.971903  7.898015  20.139075
30.977506  8.039902  20.149511
30.983109  8.032656  20.158194
30.988711  8.064888  20.163408
30.994314  8.213880  20.167506
30.999917  8.095019  20.173555
31.005520  8.106262  20.185082
31.011122  8.166200  20.198303
31.016725  8.353807  20.213895
31.022328  8.401798  20.232761
31.027930  8.337864  20.257896
31.033533  8.394470  20.288677
31.039136  8.446967  20.324399
31.044739  8.519063  20.361431
31.050341  8.427156  20.403892
31.055944  8.615955  20.455490
31.061547  8.575627  20.513134
31.067150  8.541480  20.576869
31.072752  8.658558  20.646731
31.078355  8.860690  20.722687
31.083958  8.786496  20.803467
31.089561  8.672508  20.887978
31.095163  8.771809  20.974775
31.100766  8.660297  21.062576
31.106369  8.786913  21.149600
31.111971  8.820361  21.227765
31.117574  8.907712  21.298703
31.123177  8.900076  21.362802
31.128780  8.922260  21.415230
31.134382  8.958947  21.454414
31.139985  8.926174  21.478882
31.145588  8.920550  21.485297
31.151191  9.090065  21.472468
31.156793  9.170163  21.439653
31.162396  9.434274  21.386297
31.167999  9.429301  21.312425
31.173602  9.428928  21.218133
31.179204  9.637710  21.103772
31.184807  9.694319  20.972625
31.190410  9.696659  20.825986
31.196012  9.862550  20.663380
31.201615  9.770814  20.489573
31.207218  9.964974  20.308097
31.212821  9.933148  20.124528
31.218423  10.194276  19.935612
31.224026  10.122527  19.742657
31.229629  10.448046  19.552817
31.235232  10.513098  19.364582
31.240834  10.284088  19.178667
31.246437  10.453989  18.998157
31.252040  10.506893  18.822873
31.257643  10.325886  18.653678
31.263245  10.478791  18.492712
31.268848  10.375472  18.340518
31.274451  10.500741  18.197748
31.280053  10.309949  18.065512
31.285656  10.324381  17.939403
31.291259  10.301126  17.818918
31.296862  10.225789  17.704805
31.302464  9.940079  17.597269
31.308067  9.869140  17.494511
31.313670  9.777310  17.393345
31.319273  9.447176  17.296721
31.324875  9.341862  17.206279
31.330478  9.118696  17.123955
31.336081  8.834991  17.050555
31.341683  8.526685  16.987607
31.347286  8.293383  16.937178
31.352889  8.256237  16.896232
31.358492  7.967610  16.865657
31.364094  7.873719  16.846956
31.369697  7.587552  16.837038
31.375300  7.516333  16.835615
31.380903  7.396240  16.842564
31.386505  7.085893  16.852484
31.392108  7.147054  16.863213
31.397711  6.802267  16.872586
31.403314  5.615180  16.880362
31.408916  5.460905  16.884832
31.414519  5.505784  16.884288
31.420122  5.543576  16.879068
31.425724  5.461940  16.868608
31.431327  5.453540  16.852431
31.436930  5.581584  16.831828
31.442533  5.545077  16.807658
31.448135  5.688412  16.780734
31.453738  5.606934  16.752578
31.459341  5.726812  16.724030
31.464944  5.860050  16.695739
31.470546  5.722927  16.667767
31.476149  5.870954  16.641998
31.481752  5.746833  16.619623
31.487355  5.681047  16.599509
31.492957  5.779018  16.581796
31.498560  5.714301  16.567004
31.504163  5.719097  16.558233
31.509765  5.665515  16.554906
31.515368  5.692104  16.556915
31.520971  5.705085  16.565575
31.526574  5.725860  16.580297
31.532176  5.672211  16.600893
31.537779  5.619797  16.627963
31.543382  5.711763  16.660919
31.548985  5.660773  16.699872
31.554587  5.695106  16.746500
31.560190  5.681212  16.797635
31.565793  5.620802  16.851543
31.571396  5.586295  16.906801
31.576998  5.386259  16.962835
31.582601  5.435494  17.018572
31.588204  5.574123  17.071215
31.593806  5.521432  17.119154
31.599409  5.457962  17.161495
31.605012  5.568724  17.197245
31.610615  5.481735  17.226322
31.616217  5.681951  17.248942
31.621820  5.753308  17.265726
31.627423  5.772295  17.279224
31.633026  5.685105  17.290009
31.638628  5.873180  17.297836
31.644231  5.782058  17.307655
31.649834  5.818141  17.320632
31.655436  5.735646  17.336800
31.661039  5.747693  17.354402
31.666642  5.727363  17.373625
31.672245  5.815270  17.395489
31.677847  5.755717  17.420075
31.683450  5.830111  17.446792
31.689053  5.989196  17.474598
31.694656  5.964005  17.504652
31.700258  6.028912  17.535913
31.705861  6.052757  17.566502
31.711464  6.211460  17.595733
31.717067  6.060999  17.623525
31.722669  6.247211  17.649872
31.728272  6.291381  17.675946
31.733875  6.286889  17.700678
31.739477  6.393820  17.722553
31.745080  6.295044  17.746626
31.750683  6.429216  17.773153
31.756286  6.456055  17.802093
31.761888  6.343725  17.833421
31.767491  6.326442  17.866749
31.773094  6.474610  17.901655
31.778697  6.508205  17.936709
31.784299  6.415967  17.970354
31.789902  6.453124  18.001061
31.795505  6.481072  18.029553
31.801108  6.655680  18.055670
31.806710  6.733619  18.079211
31.812313  6.600051  18.098547
31.817916  6.661906  18.116715
31.823518  6.646055  18.136075
31.829121  6.546731  18.153875
31.834724  6.648892  18.170771
31.840327  6.611747  18.187333
31.845929  6.545911  18.204372
31.851532  6.515132  18.222003
31.857135  6.647898  18.240186
31.862738  6.523451  18.257828
31.868340  6.619475  18.275374
31.873943  6.746281  18.292948
31.879546  6.698151  18.309461
31.885149  6.761634  18.325248
31.890751  6.797986  18.340289
31.896354  6.915403  18.353355
31.901957  6.895167  18.366328
31.907559  6.814745  18.379534
31.913162  6.902831  18.389747
31.918765  6.866067  18.398474
31.924368  6.934419  18.406789
31.929970  6.830059  18.416243
31.935573  6.811080  18.427106
31.941176  6.817881  18.439409
31.946779  6.945992  18.452833
31.952381  6.862960  18.466803
31.957984  6.866213  18.480388
31.963587  6.885160  18.491264
31.969189  6.948427  18.498754
31.974792  6.738608  18.502279
31.980395  6.904944  18.500832
31.985998  6.848410  18.493372
31.991600  6.940693  18.480464
31.997203  6.997601  18.464353
32.002806  6.916889  18.444891
32.008409  6.970282  18.422633
32.014011  7.199961  18.398949
32.019614  7.025792  18.375393
32.025217  7.062314  18.352776
32.030820  7.106970  18.332042
32.036422  7.015141  18.313833
32.042025  6.903560  18.298327
32.047628  7.093207  18.285630
32.053230  6.958705  18.275071
32.058833  6.923890  18.267905
32.064436  6.989753  18.266461
32.070039  6.733815  18.268803
32.075641  7.033454  18.275354
32.081244  6.829608  18.287175
32.086847  6.813202  18.304671
32.092450  6.872263  18.327910
32.098052  6.809975  18.356933
32.103655  7.031573  18.389237
32.109258  7.002271  18.426535
32.114861  6.960893  18.471298
32.120463  6.974198  18.517480
32.126066  6.951455  18.565907
32.131669  6.896410  18.617952
32.137271  7.125709  18.669346
32.142874  7.091714  18.716374
32.148477  6.981443  18.755170
32.154080  7.012355  18.787310
32.159682  6.811960  18.811496
32.165285  7.097800  18.826429
32.170888  6.945554  18.831529
32.176491  6.889887  18.827059
32.182093  6.770700  18.813301
32.187696  7.029300  18.791528
32.193299  7.052949  18.762749
32.198902  6.894923  18.727917
32.204504  6.894811  18.688909
32.210107  7.008851  18.646977
32.215710  7.090645  18.603232
32.221312  6.944963  18.559537
32.226915  6.993336  18.518355
32.232518  7.011338  18.481572
32.238121  6.905045  18.450831
32.243723  6.951684  18.425133
32.249326  6.944487  18.404138
32.254929  6.823785  18.389823
32.260532  6.839994  18.382005
32.266134  6.877020  18.380559
32.271737  6.747602  18.385389
32.277340  6.794002  18.393638
32.282942  6.841547  18.403913
32.288545  6.996599  18.416609
32.294148  6.824304  18.428362
32.299751  6.950414  18.437532
32.305353  6.919244  18.443818
32.310956  7.145479  18.447254
32.316559  6.947954  18.447192
32.322162  6.881071  18.441210
32.327764  6.792005  18.430549
32.333367  6.951187  18.416037
32.338970  6.822852  18.398826
32.344573  6.825880  18.380192
32.350175  6.888056  18.360974
32.355778  6.813988  18.342332
32.361381  6.787909  18.323828
32.366983  6.629307  18.307098
32.372586  6.714692  18.296638
32.378189  6.679033  18.288199
32.383792  6.767324  18.282243
32.389394  6.748241  18.282354
32.394997  6.594207  18.283875
32.400600  6.641336  18.287867
32.406203  6.764176  18.298679
32.411805  6.728047  18.312808
32.417408  6.944888  18.329502
32.423011  6.741597  18.348621
32.428614  6.778885  18.369409
32.434216  6.828280  18.391245
32.439819  6.742396  18.413289
32.445422  6.834108  18.436898
32.451024  6.759131  18.461104
32.456627  6.948647  18.484139
32.462230  6.738905  18.505571
32.467833  6.731793  18.526928
32.473435  6.716507  18.550423
32.479038  6.577078  18.573073
32.484641  6.658697  18.596235
32.490244  6.627265  18.621945
32.495846  6.645220  18.651896
32.501449  6.514736  18.688067
32.507052  6.723362  18.732669
32.512655  6.560004  18.784193
32.518257  6.589513  18.842110
32.523860  6.788877  18.905902
32.529463  6.826865  18.974325
32.535065  6.763446  19.045100
32.540668  6.790523  19.116026
32.546271  6.980738  19.188341
32.551874  6.849057  19.259803
32.557476  6.759570  19.328588
32.563079  6.882157  19.399209
32.568682  6.767973  19.469264
32.574285  7.093221  19.537180
32.579887  6.965732  19.608973
32.585490  7.085345  19.683439
32.591093  6.985180  19.759541
32.596695  6.956867  19.835742
32.602298  7.024500  19.913612
32.607901  6.908027  19.994136
32.613504  7.035588  20.076603
32.619106  6.968946  20.161392
32.624709  6.953894  20.248114
32.630312  7.072161  20.332514
32.635915  7.121287  20.414447
32.641517  7.176731  20.492916
32.647120  7.198079  20.562736
32.652723  7.480562  20.621500
32.658326  7.329537  20.667482
32.663928  7.323867  20.698312
32.669531  7.302290  20.714871
32.675134  7.565388  20.717111
32.680736  7.343616  20.703158
32.686339  7.439139  20.676002
32.691942  7.401398  20.637618
32.697545  7.577034  20.590652
32.703147  7.578692  20.540402
32.708750  7.821967  20.488589
32.714353  7.889955  20.434400
32.719956  7.782865  20.381404
32.725558  8.053747  20.330982
32.731161  7.750372  20.283692
32.736764  7.840842  20.241178
32.742367  7.812674  20.203495
32.747969  7.962444  20.169560
32.753572  7.962316  20.139788
32.759175  8.053542  20.114109
32.764777  7.885902  20.092128
32.770380  8.158565  20.071569
32.775983  7.934226  20.051681
32.781586  8.178434  20.031960
32.787188  7.972309  20.012241
32.792791  8.065135  19.992817
32.798394  8.092410  19.974294
32.803997  7.961683  19.956236
32.809599  8.084378  19.939569
32.815202  8.008054  19.925962
32.820805  7.876051  19.919222
32.826408  7.778680  19.918450
32.832010  7.758742  19.921513
32.837613  7.811658  19.930181
32.843216  7.919005  19.946057
32.848818  7.806011  19.971119
32.854421  8.022319  20.004057
32.860024  8.142508  20.044633
32.865627  8.146085  20.092670
32.871229  8.160944  20.149233
32.876832  8.331652  20.214057
32.882435  8.290637  20.286771
32.888038  8.305251  20.360631
32.893640  8.198652  20.436823
32.899243  8.293178  20.516800
32.904846  8.274093  20.593697
32.910448  8.315396  20.667462
32.916051  8.389411  20.738040
32.921654  8.257697  20.803742
32.927257  8.133750  20.865606
32.932859  8.157072  20.924322
32.938462  8.417455  20.974521
32.944065  8.398627  21.016794
32.949668  8.533603  21.051583
32.955270  8.334680  21.078346
32.960873  8.346323  21.095792
32.966476  8.459221  21.102944
32.972079  8.475410  21.099584
32.977681  8.586811  21.086448
32.983284  8.661329  21.063904
32.988887  8.567069  21.030880
32.994489  8.533424  20.989625
33.000092  8.393894  20.941415
33.005695  8.446946  20.885535
33.011298  8.353567  20.822772
33.016900  8.344488  20.754337
33.022503  8.123582  20.684535
33.028106  7.865744  20.611919
33.033709  7.849753  20.536425
33.039311  8.119776  20.461227
33.044914  8.214615  20.389192
33.050517  7.929016  20.322223
33.056120  8.010132  20.262720
33.061722  8.066038  20.209709
33.067325  8.047139  20.163342
33.072928  8.087573  20.125581
33.078530  8.065363  20.094453
33.084133  8.171297  20.068860
33.089736  8.000254  20.047633
33.095339  8.023019  20.028757
33.100941  8.268471  20.011827
33.106544  8.205527  19.997553
33.112147  8.051645  19.983983
33.117750  7.963822  19.970531
33.123352  8.004488  19.957154
33.128955  7.942005  19.944629
33.134558  7.922571  19.933113
33.140161  7.954661  19.922516
33.145763  8.089679  19.912878
33.151366  7.883566  19.904341
33.156969  7.787750  19.897175
33.162571  7.832541  19.892338
33.168174  8.015688  19.890410
33.173777  8.077394  19.892126
33.179380  7.975801  19.897091
33.184982  8.063126  19.904077
33.190585  8.161427  19.911148
33.196188  8.083729  19.921756
33.201791  8.182024  19.935511
33.207393  8.153681  19.951157
33.212996  8.271288  19.968269
33.218599  8.235540  19.987727
33.224201  8.150985  20.010805
33.229804  8.320744  20.035174
33.235407  8.363234  20.058974
33.241010  8.373389  20.080076
33.246612  8.414615  20.099361
33.252215  8.328194  20.116579
33.257818  8.473618  20.131392
33.263421  8.265296  20.143454
33.269023  8.344604  20.152677
33.274626  8.303873  20.158976
33.280229  8.364316  20.162268
33.285832  8.328928  20.162441
33.291434  8.334262  20.159385
33.297037  8.168222  20.152934
33.302640  8.388739  20.143059
33.308242  8.724964  20.129750
33.313845  8.635612  20.113332
33.319448  8.562108  20.094264
33.325051  8.671843  20.072977
33.330653  8.910698  20.050335
33.336256  8.673269  20.027156
33.341859  8.837407  20.004203
33.347462  8.959194  19.983178
33.353064  9.046682  19.964949
33.358667  8.719711  19.949993
33.364270  8.875345  19.937469
33.369873  8.875094  19.927377
33.375475  8.649882  19.919664
33.381078  8.613592  19.913994
33.386681  8.750261  19.909460
33.392283  8.713706  19.905708
33.397886  8.706171  19.903559
33.403489  8.867958  19.903190
33.409092  8.653877  19.904358
33.414694  8.810177  19.905513
33.420297  8.953918  19.906635
33.425900  8.917087  19.907716
33.431503  9.022116  19.908758
33.437105  8.800336  19.909807
33.442708  8.895189  19.910864
33.448311  8.918195  19.911854
33.453914  9.071928  19.912769
33.459516  8.890634  19.913583
33.465119  8.910070  19.914229
33.470722  8.810024  19.914684
33.476324  8.962343  19.914943
33.481927  8.906064  19.915003
33.487530  8.683444  19.914865
33.493133  8.867490  19.914538
33.498735  8.608213  19.914042
33.504338  8.905148  19.913463
33.509941  8.644254  19.912866
33.515544  8.645806  19.912347
33.521146  8.538396  19.909239
33.526749  8.656895  19.903488
33.532352  8.754876  19.896149
33.537954  8.804085  19.888664
33.543557  8.573292  19.880623
33.549160  8.569844  19.870793
33.554763  8.661344  19.859120
33.560365  8.815724  19.845729
33.565968  8.759392  19.830843
33.571571  8.518577  19.815267
33.577174  8.644037  19.798246
33.582776  8.629422  19.778497
33.588379  8.714562  19.761514
33.593982  8.619120  19.746097
33.599585  8.572414  19.729863
33.605187  8.679491  19.714440
33.610790  8.733773  19.699583
33.616393  8.574132  19.684842
33.621995  8.667886  19.668716
33.627598  8.438120  19.650364
33.633201  8.519387  19.628907
33.638804  8.416551  19.606466
33.644406  8.350252  19.582366
33.650009  8.358806  19.555852
33.655612  8.281872  19.525607
33.661215  8.175759  19.493212
33.666817  8.257222  19.460152
33.672420  8.294644  19.425390
33.678023  8.305091  19.390316
33.683626  8.164963  19.356169
33.689228  8.251391  19.323554
33.694831  8.200362  19.288777
33.700434  8.276842  19.248762
33.706036  7.950207  19.201788
33.711639  7.936942  19.145228
33.717242  8.075125  19.076885
33.722845  7.952899  18.993895
33.728447  7.726419  18.897382
33.734050  7.665961  18.787602
33.739653  7.605827  18.660664
33.745256  7.514097  18.519898
33.750858  7.600919  18.367087
33.756461  7.450538  18.200706
33.762064  7.361275  18.024239
33.767667  7.519716  17.840176
33.773269  7.353571  17.651613
33.778872  7.271367  17.458005
33.784475  6.955868  17.259533
33.790077  6.728931  17.058286
33.795680  6.825413  16.853967
33.801283  6.678152  16.646093
33.806886  6.482567  16.433292
33.812488  6.421716  16.215385
33.818091  6.096117  15.992446
33.823694  6.114881  15.764985
33.829297  5.927716  15.534160
33.834899  5.718158  15.301415
33.840502  5.695214  15.069899
33.846105  5.778795  14.841643
33.851707  5.470288  14.617509
33.857310  5.476156  14.398068
33.862913  5.333433  14.187563
33.868516  5.413277  13.986163
33.874118  5.268554  13.791339
33.879721  5.358898  13.604445
33.885324  5.302604  13.423952
33.890927  5.112037  13.245759
33.896529  4.980225  13.070526
33.902132  4.990098  12.897923
33.907735  4.896643  12.727025
33.913338  4.838298  12.555480
33.918940  4.524089  12.383481
33.924543  4.352851  12.212146
33.930146  4.138088  12.037297
33.935748  4.059562  11.859923
33.941351  3.787310  11.682675
33.946954  3.536305  11.508611
33.952557  3.236297  11.338218
33.958159  3.226163  11.171658
33.963762  2.829962  11.009692
33.969365  2.851319  10.852292
33.974968  2.808617  10.699321
33.980570  2.752550  10.544260
33.986173  2.825630  10.388634
33.991776  2.690373  10.234896
33.997379  2.803976  10.079584
34.002981  2.658193  9.919527
34.008584  2.569534  9.751300
34.014187  2.518167  9.581427
34.019789  2.132564  9.410106
34.025392  1.942507  9.237395
34.030995  1.952023  9.060009
34.036598  1.884537  8.878333
34.042200  1.738716  8.692750
34.047803  1.696861  8.504126
34.053406  1.420433  8.313278
34.059009  1.208942  8.120829
34.064611  0.913513  7.925088
34.070214  0.984768  7.727519
34.075817  0.803289  7.529151
34.081420  0.911256  7.328226
34.087022  0.631578  7.126419
34.092625  0.870885  6.925249
34.098228  0.623125  6.727785
34.103830  0.586516  6.531413
34.109433  0.635191  6.334775
34.115036  0.467929  6.140712
34.120639  0.470660  5.949877
34.126241  0.352306  5.762288
34.131844  0.085043  5.575591
34.137447  -0.029698  5.390602
34.143050  0.103783  5.207931
34.148652  -0.324737  5.028457
34.154255  -0.449926  4.849187
34.159858  -0.250256  4.668977
34.165460  -0.470573  4.489320
34.171063  -0.448225  4.311152
34.176666  -0.394256  4.134627
34.182269  -0.645571  3.958721
34.187871  -0.570428  3.784497
34.193474  -0.639185  3.613274
34.199077  -0.679775  3.448121
34.204680  -0.755433  3.289817
34.210282  -0.845615  3.138573
34.215885  -0.824552  2.994193
34.221488  -0.866319  2.854680
34.227091  -1.012967  2.718772
34.232693  -1.117457  2.584771
34.238296  -1.352074  2.452364
34.243899  -1.537888  2.321983
34.249501  -1.814587  2.194896
34.255104  -1.831319  2.067343
34.260707  0.561156  1.937317
34.266310  0.471621  1.802445
34.271912  0.347513  1.665391
34.277515  0.161528  1.525527
34.283118  -0.047848  1.380513
34.288721  -0.173129  1.230399
34.294323  -0.184296  1.076519
34.299926  -0.390083  0.921240
34.305529  -0.535497  0.761051
34.311132  -0.599739  0.597149
34.316734  -0.679466  0.432320
34.322337  -0.784748  0.261686
34.327940  -0.985566  0.085030
34.333542  -1.181848  -0.097102
34.339145  -1.309446  -0.284537
34.344748  -1.428382  -0.478466
34.350351  -1.692407  -0.680519
34.355953  -1.826486  -0.886342
34.361556  -2.032421  -1.094715
34.367159  -2.224245  -1.304496
34.372762  -2.390673  -1.512205
34.378364  -2.564317  -1.714538
34.383967  -2.720863  -1.907944
34.389570  -2.877684  -2.093042
34.395173  -2.991272  -2.269769
34.400775  -3.233437  -2.438027
34.406378  -3.348751  -2.593358
34.411981  -3.406637  -2.738506
34.417583  -3.553812  -2.875976
34.423186  -3.614679  -3.002926
34.428789  -3.772872  -3.119676
34.434392  -3.880363  -3.226667
34.439994  -3.821813  -3.327053
34.445597  -3.946939  -3.424648
34.451200  -3.954305  -3.522454
34.456803  -4.112815  -3.620516
34.462405  -4.089445  -3.721248
34.468008  -4.217238  -3.826467
34.473611  -4.422619  -3.937001
34.479213  -4.547446  -4.055038
34.484816  -4.721190  -4.182099
34.490419  -4.921150  -4.318874
34.496022  -5.118244  -4.466950
34.501624  -5.409486  -4.626445
34.507227  -5.567113  -4.792186
34.512830  -5.946441  -4.963195
34.518433  -6.311507  -5.139187
34.524035  -6.528355  -5.321440
34.529638  -6.690489  -5.506698
34.535241  -6.916746  -5.692847
34.540844  -7.312860  -5.877554
34.546446  -7.551545  -6.057423
34.552049  -7.569961  -6.230921
34.557652  -7.697569  -6.397911
34.563254  -7.801236  -6.556301
34.568857  -7.808618  -6.706215
34.574460  -8.096294  -6.850889
34.580063  -8.125292  -6.986962
34.585665  -8.320394  -7.113864
34.591268  -8.243432  -7.233454
34.596871  -8.371919  -7.346603
34.602474  -8.505563  -7.453164
34.608076  -8.572199  -7.552009
34.613679  -8.511761  -7.643980
34.619282  -8.622479  -7.729333
34.624885  -8.703163  -7.808125
34.630487  -8.785087  -7.880299
34.636090  -8.853288  -7.945078
34.641693  -9.101263  -8.000812
34.647295  -9.168588  -8.039798
34.652898  -9.137346  -8.059526
34.658501  -9.281974  -8.058229
34.664104  -9.427087  -8.033474
34.669706  -9.429607  -7.984973
34.675309  -9.442212  -7.912979
34.680912  -9.594176  -7.819143
34.686515  -9.543214  -7.702901
34.692117  -9.419568  -7.562958
34.697720  -9.409237  -7.410215
34.703323  -9.036319  -7.245609
34.708926  -8.852080  -7.068634
34.714528  -8.860606  -6.892690
34.720131  -8.645457  -6.720020
34.725734  -8.400920  -6.551998
34.731336  -8.066510  -6.394946
34.736939  -7.958735  -6.248692
34.742542  -7.791620  -6.112527
34.748145  -7.541591  -5.989582
34.753747  -7.542313  -5.878992
34.759350  -7.261778  -5.779652
34.764953  -7.119610  -5.688451
34.770556  -6.986309  -5.604225
34.776158  -6.842440  -5.525811
34.781761  -6.820471  -5.449102
34.787364  -6.781217  -5.373846
34.792966  -6.632593  -5.299757
34.798569  -6.526773  -5.225211
34.804172  -6.359053  -5.150740
34.809775  -6.439593  -5.077134
34.815377  -6.226602  -5.010674
34.820980  -6.247312  -4.950439
34.826583  -6.052319  -4.896158
34.832186  -5.959237  -4.853493
34.837788  -5.765254  -4.823264
34.843391  -5.686461  -4.806220
34.848994  -5.590132  -4.803936
34.854597  -5.310432  -4.818795
34.860199  -5.290470  -4.852060
34.865802  -5.330891  -4.901604
34.871405  -5.046983  -4.966667
34.877007  -5.141759  -5.045969
34.882610  -5.117635  -5.134424
34.888213  -5.202116  -5.227558
34.893816  -5.296516  -5.322640
34.899418  -5.449375  -5.417932
34.905021  -5.483442  -5.508392
34.910624  -5.575724  -5.590301
34.916227  -5.654841  -5.658021
34.921829  -5.846633  -5.711649
34.927432  -6.148876  -5.750933
34.933035  -6.286412  -5.774740
34.938638  -6.495197  -5.785337
34.944240  -6.616163  -5.784852
34.949843  -6.791453  -5.777452
34.955446  -6.706844  -5.767784
34.961048  -6.699486  -5.758920
34.966651  -6.686361  -5.755149
34.972254  -6.522025  -5.761886
34.977857  -6.758621  -5.779824
34.983459  -6.707852  -5.806334
34.989062  -6.560026  -5.845847
34.994665  -6.370655  -5.897087
35.000268  -6.477022  -5.954138
35.005870  -6.501931  -6.016440
35.011473  -6.497115  -6.082432
35.017076  -6.424251  -6.149055
35.022678  -6.426180  -6.215774
35.028281  -6.439164  -6.281128
35.033884  -6.546082  -6.342503
35.039487  -6.696991  -6.399932
35.045089  -6.709502  -6.452978
35.050692  -6.782832  -6.500871
35.056295  -6.931047  -6.548339
35.061898  -6.868765  -6.594203
35.067500  -6.876082  -6.635498
35.073103  -7.018060  -6.676977
35.078706  -6.963042  -6.719659
35.084309  -6.789260  -6.764230
35.089911  -6.939057  -6.810034
35.095514  -6.822642  -6.857251
35.101117  -6.991804  -6.906197
35.106719  -7.030847  -6.954965
35.112322  -6.984380  -7.003828
35.117925  -7.078224  -7.053260
35.123528  -7.134598  -7.094043
35.129130  -7.103430  -7.128103
35.134733  -7.225486  -7.157959
35.140336  -7.231632  -7.180309
35.145939  -7.232074  -7.198117
35.151541  -7.381554  -7.214387
35.157144  -7.424863  -7.223364
35.162747  -7.647477  -7.228145
35.168350  -7.432082  -7.231597
35.173952  -7.668862  -7.233657
35.179555  -7.627038  -7.235042
35.185158  -7.815654  -7.236334
35.190760  -7.977235  -7.237053
35.196363  -7.651044  -7.238065
35.201966  -8.002898  -7.239988
35.207569  -7.897713  -7.242175
35.213171  -8.030408  -7.244123
35.218774  -8.219357  -7.245633
35.224377  -8.139906  -7.248188
35.229980  -8.393338  -7.250218
35.235582  -8.751489  -7.251150
35.241185  -8.662681  -7.254189
35.246788  -8.482895  -7.256946
35.252391  -8.527992  -7.258862
35.257993  -8.624576  -7.265013
35.263596  -8.429433  -7.273045
35.269199  -8.535337  -7.282043
35.274801  -8.539026  -7.293715
35.280404  -8.519756  -7.307012
35.286007  -8.566800  -7.321793
35.291610  -8.598613  -7.339648
35.297212  -8.512800  -7.356579
35.302815  -8.815887  -7.370847
35.308418  -8.560785  -7.382419
35.314021  -8.794631  -7.389517
35.319623  -8.687065  -7.392396
35.325226  -8.808609  -7.394197
35.330829  -8.994065  -7.393722
35.336431  -8.758845  -7.390970
35.342034  -8.837580  -7.387161
35.347637  -8.835649  -7.384254
35.353240  -8.654580  -7.383598
35.358842  -8.750934  -7.387153
35.364445  -8.461146  -7.396515
35.370048  -8.446106  -7.412460
35.375651  -8.311262  -7.435797
35.381253  -8.290899  -7.466439
35.386856  -8.335532  -7.503632
35.392459  -8.357841  -7.545817
35.398062  -8.193063  -7.593145
35.403664  -8.383079  -7.643799
35.409267  -8.542607  -7.694236
35.414870  -8.702375  -7.741572
35.420472  -8.475321  -7.785200
35.426075  -8.692443  -7.824927
35.431678  -8.657791  -7.857135
35.437281  -8.683035  -7.880935
35.442883  -8.880420  -7.895730
35.448486  -8.738950  -7.901180
35.454089  -8.841868  -7.898630
35.459692  -8.879049  -7.890073
35.465294  -8.720371  -7.875200
35.470897  -8.779943  -7.854898
35.476500  -8.773136  -7.830373
35.482103  -8.759068  -7.807286
35.487705  -8.572922  -7.786588
35.493308  -8.602570  -7.769010
35.498911  -8.661948  -7.759164
35.504513  -8.546692  -7.758887
35.510116  -8.599314  -7.770014
35.515719  -8.591002  -7.791334
35.521322  -8.709291  -7.825052
35.526924  -8.722678  -7.873363
35.532527  -8.762289  -7.932987
35.538130  -8.783691  -8.002199
35.543733  -8.780317  -8.079380
35.549335  -9.105111  -8.163591
35.554938  -9.013681  -8.250142
35.560541  -9.252202  -8.335019
35.566144  -8.918053  -8.416860
35.571746  -9.036160  -8.492475
35.577349  -8.682400  -8.559486
35.582952  -8.640435  -8.618739
35.588554  -8.583120  -8.670091
35.594157  -8.597718  -8.713531
35.599760  -8.327352  -8.749865
35.605363  -8.158234  -8.778391
35.610965  -8.219212  -8.798772
35.616568  -8.066445  -8.811794
35.622171  -7.906350  -8.817703
35.627774  -8.136590  -8.817105
35.633376  -8.063772  -8.812749
35.638979  -8.220008  -8.805909
35.644582  -8.103526  -8.797450
35.650184  -8.282226  -8.788344
35.655787  -8.310906  -8.780773
35.661390  -8.294357  -8.775933
35.666993  -8.375790  -8.774496
35.672595  -8.640987  -8.776449
35.678198  -8.902215  -8.781822
35.683801  -8.781657  -8.790751
35.689404  -9.368760  -8.800755
35.695006  -9.532256  -8.810938
35.700609  -9.346375  -8.821491
35.706212  -9.426904  -8.832526
35.711815  -9.134833  -8.843610
35.717417  -9.292129  -8.853369
35.723020  -9.096394  -8.864194
35.728623  -9.017904  -8.876001
35.734225  -9.141904  -8.886679
35.739828  -9.119514  -8.895679
35.745431  -9.339388  -8.902742
35.751034  -9.176520  -8.907612
35.756636  -9.271784  -8.908731
35.762239  -9.290830  -8.905700
35.767842  -9.351786  -8.898449
35.773445  -9.181939  -8.885348
35.779047  -9.000167  -8.865491
35.784650  -9.310217  -8.837774
35.790253  -9.166159  -8.804311
35.795856  -9.125944  -8.764047
35.801458  -9.108584  -8.714547
35.807061  -9.403199  -8.659237
35.812664  -9.069524  -8.599779
35.818266  -9.171109  -8.538035
35.823869  -9.213724  -8.480029
35.829472  -9.147773  -8.427219
35.835075  -8.959643  -8.380734
35.840677  -8.772356  -8.343250
35.846280  -8.950693  -8.315719
35.851883  -9.137660  -8.299089
35.857486  -9.127204  -8.293711
35.863088  -9.294994  -8.299295
35.868691  -9.204546  -8.315472
35.874294  -9.232341  -8.337281
35.879897  -9.435835  -8.364267
35.885499  -9.456182  -8.396111
35.891102  -9.761369  -8.432425
35.896705  -9.761610  -8.471203
35.902307  -9.451986  -8.510380
35.907910  -9.390621  -8.544390
35.913513  -9.516332  -8.572238
35.919116  -9.552231  -8.592969
35.924718  -9.577439  -8.605285
35.930321  -9.505271  -8.608951
35.935924  -9.550013  -8.603799
35.941527  -9.494426  -8.590323
35.947129  -9.383980  -8.569276
35.952732  -9.150057  -8.541281
35.958335  -9.256293  -8.506956
35.963937  -9.190355  -8.470767
35.969540  -9.220474  -8.435387
35.975143  -8.985523  -8.397001
35.980746  -9.239533  -8.357979
35.986348  -8.999360  -8.319897
35.991951  -9.243737  -8.283287
35.997554  -9.314454  -8.247723
36.003157  -9.268159  -8.213630
36.008759  -9.270543  -8.184949
36.014362  -9.274466  -8.160170
36.019965  -9.468151  -8.138358
36.025568  -9.694389  -8.118785
36.031170  -9.563220  -8.100747
36.036773  -9.579570  -8.083937
36.042376  -9.570052  -8.068452
36.047978  -9.651863  -8.055387
36.053581  -9.578068  -8.044921
36.059184  -9.439507  -8.035995
36.064787  -9.347449  -8.031057
36.070389  -9.341200  -8.031710
36.075992  -9.352820  -8.040132
36.081595  -9.348904  -8.054012
36.087198  -9.336044  -8.073071
36.092800  -9.169395  -8.098773
36.098403  -9.195581  -8.130099
36.104006  -9.325278  -8.165982
36.109609  -9.298176  -8.204470
36.115211  -9.275239  -8.242701
36.120814  -9.157414  -8.278789
36.126417  -9.310717  -8.310128
36.132019  -9.273766  -8.333397
36.137622  -9.324646  -8.348051
36.143225  -9.357258  -8.354539
36.148828  -9.182067  -8.351407
36.154430  -9.119955  -8.338966
36.160033  -9.266424  -8.318338
36.165636  -9.130780  -8.292697
36.171239  -9.075016  -8.262852
36.176841  -8.935070  -8.229286
36.182444  -8.914885  -8.195880
36.188047  -8.940430  -8.163946
36.193650  -8.947568  -8.134704
36.199252  -8.853348  -8.111946
36.204855  -8.970365  -8.093051
36.210458  -9.041860  -8.073725
36.216060  -9.029751  -8.055528
36.221663  -9.007590  -8.038434
36.227266  -8.873830  -8.022242
36.232869  -9.400423  -8.004808
36.238471  -9.325327  -7.986513
36.244074  -9.360522  -7.967953
36.249677  -9.535715  -7.947349
36.255280  -9.736833  -7.923942
36.260882  -9.652394  -7.896970
36.266485  -9.639562  -7.867686
36.272088  -9.430184  -7.837196
36.277690  -9.375352  -7.806621
36.283293  -9.427654  -7.778679
36.288896  -9.142760  -7.754807
36.294499  -8.917073  -7.736375
36.300101  -8.852996  -7.725325
36.305704  -8.620294  -7.722075
36.311307  -8.648918  -7.726929
36.316910  -8.588910  -7.739221
36.322512  -8.654339  -7.757847
36.328115  -8.440941  -7.781766
36.333718  -8.624757  -7.808585
36.339321  -8.503184  -7.836756
36.344923  -8.638210  -7.865003
36.350526  -8.509203  -7.891505
36.356129  -8.587389  -7.915461
36.361731  -8.789788  -7.936201
36.367334  -8.925760  -7.952570
36.372937  -8.960623  -7.966777
36.378540  -9.033749  -7.979715
36.384142  -9.068653  -7.989246
36.389745  -9.229773  -7.993935
36.395348  -9.295972  -7.993345
36.400951  -9.333679  -7.988966
36.406553  -9.273280  -7.979858
36.412156  -9.074909  -7.965713
36.417759  -9.161781  -7.947084
36.423362  -9.064380  -7.923267
36.428964  -8.908118  -7.893833
36.434567  -9.032016  -7.858287
36.440170  -8.902893  -7.819024
36.445772  -8.831167  -7.776918
36.451375  -8.804837  -7.731880
36.456978  -8.787920  -7.683450
36.462581  -8.712301  -7.633484
36.468183  -8.537374  -7.587720
36.473786  -8.615662  -7.547303
36.479389  -8.633637  -7.512453
36.484992  -8.654947  -7.482862
36.490594  -8.546891  -7.460709
36.496197  -8.730768  -7.446365
36.501800  -8.670985  -7.439376
36.507403  -8.599079  -7.438012
36.513005  -8.648154  -7.439777
36.518608  -8.613609  -7.440330
36.524211  -8.526230  -7.437717
36.529813  -8.568463  -7.430226
36.535416  -8.664126  -7.415360
36.541019  -8.796996  -7.390915
36.546622  -8.904233  -7.356032
36.552224  -8.818575  -7.309864
36.557827  -8.788893  -7.253645
36.563430  -8.881453  -7.187776
36.569033  -8.789606  -7.112622
36.574635  -8.627436  -7.031245
36.580238  -8.803591  -6.945586
36.585841  -8.663790  -6.857914
36.591443  -8.638793  -6.771776
36.597046  -8.686549  -6.688876
36.602649  -8.721612  -6.611045
36.608252  -8.595472  -6.539569
36.613854  -8.553807  -6.475699
36.619457  -8.688941  -6.420825
36.625060  -8.619657  -6.375721
36.630663  -8.597256  -6.338801
36.636265  -8.595107  -6.308340
36.641868  -8.432305  -6.287928
36.647471  -8.479974  -6.275067
36.653074  -8.227047  -6.267322
36.658676  -8.241424  -6.267017
36.664279  -8.218274  -6.273211
36.669882  -8.158068  -6.285067
36.675484  -8.077248  -6.302688
36.681087  -8.047846  -6.326736
36.686690  -7.884013  -6.357470
36.692293  -7.875320  -6.390499
36.697895  -7.815905  -6.426286
36.703498  -7.865215  -6.465016
36.709101  -7.928976  -6.504901
36.714704  -7.910074  -6.544427
36.720306  -7.805587  -6.582599
36.725909  -7.844072  -6.619700
36.731512  -7.758506  -6.651376
36.737115  -7.975563  -6.674924
36.742717  -7.833798  -6.690397
36.748320  -7.929460  -6.697442
36.753923  -7.909887  -6.695963
36.759525  -7.908020  -6.686569
36.765128  -7.995677  -6.670405
36.770731  -7.776568  -6.648450
36.776334  -7.782091  -6.622572
36.781936  -7.775027  -6.594297
36.787539  -7.850582  -6.564675
36.793142  -7.731010  -6.535137
36.798745  -7.747877  -6.506492
36.804347  -7.816594  -6.478997
36.809950  -7.894048  -6.452347
36.815553  -7.985819  -6.428413
36.821156  -7.978629  -6.407282
36.826758  -7.890792  -6.387006
36.832361  -7.967420  -6.368683
36.837964  -8.052713  -6.352640
36.843566  -8.158325  -6.338769
36.849169  -8.066111  -6.326931
36.854772  -8.046793  -6.317297
36.860375  -7.894112  -6.310399
36.865977  -7.755065  -6.304854
36.871580  -7.869053  -6.300288
36.877183  -7.894209  -6.296663
36.882786  -7.806151  -6.293804
36.888388  -7.495815  -6.291279
36.893991  -7.596163  -6.288281
36.899594  -7.585981  -6.283967
36.905196  -7.511948  -6.279017
36.910799  -7.381719  -6.274990
36.916402  -7.455708  -6.267360
36.922005  -7.410929  -6.254508
36.927607  -7.323482  -6.234925
36.933210  -7.374281  -6.208741
36.938813  -7.528006  -6.175285
36.944416  -7.294604  -6.133509
36.950018  -7.284924  -6.085053
36.955621  -7.382425  -6.029378
36.961224  -7.554243  -5.965493
36.966827  -7.352606  -5.894482
36.972429  -7.506883  -5.817561
36.978032  -7.520964  -5.736176
36.983635  -7.389371  -5.653895
36.989237  -7.363925  -5.572920
36.994840  -7.463208  -5.495595
37.000443  -7.424574  -5.425997
37.006046  -7.255000  -5.365758
37.011648  -7.182691  -5.316496
37.017251  -7.198031  -5.282990
37.022854  -7.162453  -5.261183
37.028457  -7.081584  -5.247123
37.034059  -7.155276  -5.241769
37.039662  -7.003150  -5.242985
37.045265  -6.962689  -5.248687
37.050868  -6.989504  -5.254536
37.056470  -7.122583  -5.258198
37.062073  -7.053849  -5.257629
37.067676  -6.943288  -5.250617
37.073278  -6.890018  -5.232894
37.078881  -6.971068  -5.201573
37.084484  -6.820737  -5.159700
37.090087  -6.902212  -5.107107
37.095689  -6.721042  -5.043698
37.101292  -6.715105  -4.969615
37.106895  -6.684929  -4.888535
37.112498  -6.369061  -4.802849
37.118100  -5.353731  -4.713404
37.123703  -5.357069  -4.623658
37.129306  -5.171322  -4.536122
37.134909  -5.387232  -4.453987
37.140511  -5.272490  -4.379512
37.146114  -5.177338  -4.313743
37.151717  -5.269667  -4.256204
37.157319  -5.426423  -4.208669
37.162922  -5.463265  -4.171148
37.168525  -5.424533  -4.140339
37.174128  -5.321661  -4.115230
37.179730  -5.309367  -4.094188
37.185333  -5.318838  -4.072877
37.190936  -5.267921  -4.050077
37.196539  -5.370631  -4.022673
37.202141  -5.118181  -3.982288
37.207744  -5.195915  -3.927816
37.213347  -4.753847  -3.857668
37.218949  -4.813158  -3.768415
37.224552  -4.473968  -3.661611
37.230155  -4.178053  -3.538271
37.235758  -4.042936  -3.399801
37.241360  -3.726633  -3.249550
37.246963  -3.633819  -3.088112
37.252566  -3.341147  -2.914905
37.258169  -3.186445  -2.731772
37.263771  -2.970440  -2.541562
37.269374  -2.620937  -2.349223
37.274977  -2.758642  -2.151832
37.280580  -2.396324  -1.950601
37.286182  -2.267133  -1.748764
37.291785  -2.199348  -1.544645
37.297388  -2.015144  -1.338955
37.302990  -1.833692  -1.133316
37.308593  -1.689630  -0.925380
37.314196  -1.719166  -0.716000
37.319799  -1.528118  -0.506924
37.325401  -1.547401  -0.293782
37.331004  -1.406399  -0.077185
37.336607  -1.476887  0.141409
37.342210  -1.321201  0.363441
37.347812  -1.148432  0.590162
37.353415  -0.974092  0.823019
37.359018  -0.468442  1.062982
37.364621  -0.208330  1.308581
37.370223  0.289665  1.558066
37.375826  0.595472  1.814911
37.381429  0.857244  2.077347
37.387031  1.428411  2.343414
37.392634  1.754913  2.619671
37.398237  1.955666  2.905811
37.403840  2.215766  3.201497
37.409442  2.238805  3.505393
37.415045  2.547158  3.817189
37.420648  2.616989  4.136908
37.426251  2.706368  4.471206
37.431853  2.839258  4.817396
37.437456  2.625517  5.173561
37.443059  2.999305  5.543312
37.448662  3.039862  5.924230
37.454264  3.187355  6.314434
37.459867  3.582184  6.712891
37.465470  3.624207  7.119166
37.471072  4.048670  7.532263
37.476675  4.314098  7.946459
37.482278  4.549401  8.362676
37.487881  4.693203  8.780759
37.493483  5.083836  9.195946
37.499086  5.358474  9.607746
37.504689  5.638178  10.016033
37.510292  5.956110  10.421627
37.515894  6.196419  10.821236
37.521497  6.540007  11.213464
37.527100  6.787973  11.599535
37.532702  6.679046  11.977569
37.538305  7.227087  12.345364
37.543908  7.644370  12.697480
37.549511  7.640061  13.036452
37.555113  7.979231  13.362000
37.560716  8.352417  13.669479
37.566319  8.592572  13.961573
37.571922  8.791627  14.239027
37.577524  9.155538  14.501106
37.583127  9.600070  14.745278
37.588730  9.715816  14.970697
37.594333  9.827411  15.177308
37.599935  9.849134  15.368227
37.605538  10.144099  15.543348
37.611141  10.206811  15.700182
37.616743  10.267369  15.843819
37.622346  10.396651  15.973762
37.627949  10.350257  16.086061
37.633552  10.384463  16.182755
37.639154  10.500820  16.264868
37.644757  10.465772  16.333566
37.650360  10.524525  16.388373
37.655963  10.539019  16.428970
37.661565  10.744609  16.454940
37.667168  10.670647  16.471309
37.672771  10.874580  16.478378
37.678374  10.863026  16.475355
37.683976  11.120037  16.465229
37.689579  11.045753  16.448673
37.695182  11.147422  16.426125
37.700784  11.174014  16.400595
37.706387  11.466157  16.372117
37.711990  11.380719  16.340334
37.717593  11.373222  16.305666
37.723195  11.445766  16.270165
37.728798  11.423657  16.236366
37.734401  11.534240  16.203848
37.740004  11.257125  16.173215
37.745606  11.448754  16.145182
37.751209  11.383576  16.124135
37.756812  11.315868  16.109025
37.762415  11.381207  16.098649
37.768017  11.387445  16.094719
37.773620  11.270443  16.098193
37.779223  11.310343  16.110004
37.784825  11.338523  16.131037
37.790428  11.284944  16.163157
37.796031  11.382559  16.207914
37.801634  11.256738  16.263568
37.807236  11.194838  16.329211
37.812839  11.119447  16.403909
37.818442  11.175503  16.484786
37.824045  11.316270  16.570076
37.829647  11.186924  16.657894
37.835250  11.188122  16.742159
37.840853  11.080523  16.821814
37.846455  11.193882  16.895884
37.852058  11.246354  16.962191
37.857661  11.326092  17.020121
37.863264  11.538154  17.069347
37.868866  11.391097  17.110175
37.874469  11.646403  17.146114
37.880072  11.721818  17.178965
37.885675  11.663814  17.208020
37.891277  11.938603  17.236977
37.896880  11.767183  17.268082
37.902483  11.889103  17.303181
37.908086  11.723994  17.344630
37.913688  11.748669  17.393749
37.919291  11.833297  17.451558
37.924894  11.799162  17.520022
37.930496  11.898918  17.599873
37.936099  11.836587  17.690895
37.941702  11.727113  17.791779
37.947305  11.954968  17.901304
37.952907  12.071192  18.017163
37.958510  12.075143  18.136170
37.964113  12.208488  18.256981
37.969716  12.427694  18.378730
37.975318  12.178266  18.497407
37.980921  12.207321  18.611258
37.986524  12.598002  18.718776
37.992127  12.523576  18.819578
37.997729  12.679703  18.913845
38.003332  12.682096  19.002186
38.008935  12.637191  19.085914
38.014537  13.024695  19.167016
38.020140  12.853678  19.248885
38.025743  13.171976  19.331598
38.031346  13.018209  19.415604
38.036948  13.172816  19.501692
38.042551  13.241206  19.589374
38.048154  12.910083  19.677680
38.053757  13.182006  19.765141
38.059359  13.339566  19.850983
38.064962  12.996994  19.934708
38.070565  12.949145  20.015710
38.076168  13.157056  20.091475
38.081770  13.150801  20.160558
38.087373  13.236351  20.221320
38.092976  13.557516  20.271672
38.098578  13.606684  20.310782
38.104181  13.691425  20.337798
38.109784  13.824845  20.355622
38.115387  14.156414  20.362771
38.120989  14.246557  20.357416
38.126592  14.127137  20.343825
38.132195  14.270141  20.324906
38.137798  14.450738  20.303585
38.143400  14.401362  20.280068
38.149003  14.268545  20.256722
38.154606  14.520344  20.235831
38.160208  14.496879  20.218760
38.165811  14.115505  20.205552
38.171414  14.061979  20.196202
38.177017  14.252567  20.189836
38.182619  14.156607  20.185011
38.188222  14.325779  20.180562
38.193825  14.438222  20.176253
38.199428  14.355215  20.171169
38.205030  14.376562  20.164574
38.210633  14.501458  20.155749
38.216236  14.414293  20.145307
38.221839  14.716908  20.133545
38.227441  14.445145  20.119612
38.233044  14.784896  20.105447
38.238647  14.589672  20.092508
38.244249  14.537093  20.082633
38.249852  14.492589  20.076475
38.255455  14.576104  20.074657
38.261058  14.552186  20.078593
38.266660  14.926925  20.089095
38.272263  14.819193  20.106526
38.277866  14.755268  20.130710
38.283469  14.828192  20.160984
38.289071  14.615939  20.196760
38.294674  14.875589  20.236892
38.300277  14.745159  20.278803
38.305880  14.606615  20.321248
38.311482  14.522826  20.363505
38.317085  14.651880  20.401503
38.322688  14.674459  20.433012
38.328290  14.400480  20.455688
38.333893  14.584912  20.470039
38.339496  14.374120  20.476924
38.345099  14.409679  20.478240
38.350701  14.547027  20.473264
38.356304  14.507056  20.463382
38.361907  14.583130  20.452443
38.367510  14.616857  20.444535
38.373112  14.704503  20.441713
38.378715  14.536001  20.446278
38.384318  14.639512  20.461081
38.389921  14.562166  20.486865
38.395523  14.606379  20.523902
38.401126  14.684602  20.572845
38.406729  14.945116  20.630871
38.412331  14.782521  20.692720
38.417934  14.769852  20.756473
38.423537  14.887664  20.819998
38.429140  14.806977  20.880296
38.434742  14.955562  20.934222
38.440345  15.061139  20.980553
38.445948  14.726358  21.018037
38.451551  14.842970  21.047182
38.457153  14.796880  21.067731
38.462756  14.963948  21.079267
38.468359  14.973123  21.083368
38.473961  15.035884  21.081007
38.479564  14.798467  21.073251
38.485167  14.995144  21.061913
38.490770  14.973311  21.047858
38.496372  15.260379  21.031976
38.501975  15.146815  21.014861
38.507578  15.298807  20.997106
38.513181  15.294724  20.979320
38.518783  15.104101  20.964323
38.524386  15.293438  20.951666
38.529989  15.312705  20.940930
38.535592  15.391250  20.932151
38.541194  15.498621  20.925381
38.546797  15.739475  20.920622
38.552400  15.635740  20.917019
38.558002  15.692368  20.914424
38.563605  15.656263  20.912635
38.569208  15.494899  20.910515
38.574811  15.613533  20.909399
38.580413  15.525131  20.910071
38.586016  15.615899  20.910798
38.591619  15.691907  20.911616
38.597222  15.589613  20.912546
38.602824  15.537642  20.913554
38.608427  15.833192  20.914626
38.614030  15.975744  20.915740
38.619633  15.607937  20.916831
38.625235  15.812165  20.917874
38.630838  15.528496  20.918871
38.636441  15.472973  20.919905
38.642043  15.571479  20.920923
38.647646  15.464644  20.921903
38.653249  15.375923  20.922853
38.658852  15.451446  20.923795
38.664454  15.392238  20.924730
38.670057  15.267756  20.925633
38.675660  15.249163  20.926540
38.681263  15.344687  20.927459
38.686865  15.372692  20.928365
38.692468  15.412205  20.929277
38.698071  15.265398  20.930175
38.703674  15.385898  20.930991
38.709276  15.543171  20.931692
38.714879  15.548824  20.932251
38.720482  15.469307  20.932614
38.726084  15.616269  20.932772
38.731687  15.420429  20.932741
38.737290  15.550481  20.932557
38.742893  15.643061  20.932315
38.748495  15.523703  20.932062
38.754098  15.474388  20.931846
38.759701  15.418161  20.931784
38.765304  15.399992  20.933094
38.770906  15.484644  20.938114
38.776509  15.400827  20.943131
38.782112  15.434934  20.948261
38.787714  15.530545  20.954874
38.793317  15.473539  20.965520
38.798920  15.485211  20.980288
38.804523  15.559210  20.998714
38.810125  15.380064  21.021062
38.815728  15.418209  21.046065
38.821331  15.501801  21.071816
38.826934  15.541030  21.100935
38.832536  15.519913  21.133586
38.838139  15.448920  21.169674
38.843742  15.398111  21.204428
38.849345  15.489493  21.237592
38.854947  15.494199  21.269234
38.860550  15.345783  21.297582
38.866153  15.338972  21.321764
38.871755  15.501091  21.340891
38.877358  15.304160  21.353652
38.882961  15.209295  21.359672
38.888564  15.250720  21.358589
38.894166  15.178268  21.350447
38.899769  15.314306  21.335675
38.905372  15.158530  21.314712
38.910975  15.209026  21.288953
38.916577  15.382462  21.259472
38.922180  15.258379  21.227286
38.927783  15.225867  21.194303
38.933386  15.285969  21.161020
38.938988  15.288196  21.128101
38.944591  15.286407  21.099089
38.950194  15.167883  21.073436
38.955796  15.383401  21.050708
38.961399  15.372004  21.030491
38.967002  15.377402  21.013406
38.972605  15.250510  20.999787
38.978207  15.241432  20.989112
38.983810  15.208816  20.980447
38.989413  15.236846  20.973420
38.995016  15.392126  20.969140
39.000618  15.402742  20.965865
39.006221  15.353551  20.962903
39.011824  15.355276  20.961519
39.017427  15.401376  20.960775
39.023029  15.468295  20.960870
39.028632  15.579888  20.964694
39.034235  15.587024  20.971646
39.039837  15.359646  20.981709
39.045440  15.357299  20.995816
39.051043  15.457400  21.012290
39.056646  15.442716  21.030901
39.062248  15.438957  21.053103
39.067851  15.398897  21.078370
39.073454  15.316772  21.106128
39.079057  15.498917  21.135205
39.084659  15.457988  21.163835
39.090262  15.371462  21.191052
39.095865  15.369452  21.215753
39.101467  15.389638  21.234987
39.107070  15.423307  21.247673
39.112673  15.404910  21.253174
39.118276  15.462237  21.251271
39.123878  15.534096  21.243308
39.129481  15.619006  21.232279
39.135084  15.518387  21.218930
39.140687  15.508862  21.204610
39.146289  15.602531  21.191637
39.151892  15.696710  21.180464
39.157495  15.763785  21.171903
39.163098  15.440009  21.167242
39.168700  15.490312  21.168630
39.174303  15.438505  21.175824
39.179906  15.386162  21.187940
39.185508  15.469048  21.199710
39.191111  15.391684  21.210794
39.196714  15.386293  21.221582
39.202317  15.341654  21.228844
39.207919  15.357226  21.229740
39.213522  15.326517  21.220877
39.219125  15.420061  21.206594
39.224728  15.468464  21.185862
39.230330  15.414859  21.157101
39.235933  15.319948  21.119314
39.241536  15.514103  21.076176
39.247139  15.556880  21.031803
39.252741  15.427606  20.984277
39.258344  15.336609  20.935469
39.263947  15.349377  20.887319
39.269549  15.359788  20.841672
39.275152  15.439941  20.798284
39.280755  15.223010  20.756903
39.286358  15.355346  20.716743
39.291960  15.361680  20.676632
39.297563  15.391814  20.635658
39.303166  15.276907  20.595286
39.308769  15.301810  20.556154
39.314371  15.348282  20.518819
39.319974  15.205862  20.484030
39.325577  15.151499  20.452083
39.331180  15.223916  20.423449
39.336782  15.068134  20.400550
39.342385  15.082943  20.384874
39.347988  15.017786  20.377686
39.353590  15.056344  20.381271
39.359193  15.174233  20.394292
39.364796  14.933147  20.416062
39.370399  15.011515  20.447176
39.376001  14.892127  20.486713
39.381604  14.984251  20.533258
39.387207  14.755764  20.582087
39.392810  14.845900  20.632179
39.398412  14.729521  20.682997
39.404015  14.682437  20.734335
39.409618  14.732184  20.781458
39.415220  14.638260  20.822877
39.420823  14.729739  20.860738
39.426426  14.891658  20.893830
39.432029  14.766575  20.922244
39.437631  14.833745  20.947858
39.443234  14.910797  20.969622
39.448837  14.914750  20.987630
39.454440  14.878842  21.003244
39.460042  14.818902  21.016887
39.465645  14.939892  21.028664
39.471248  14.855422  21.038503
39.476851  14.907239  21.046248
39.482453  14.851359  21.052063
39.488056  14.914000  21.056436
39.493659  14.828211  21.059081
39.499261  15.109210  21.059891
39.504864  15.096969  21.058782
39.510467  15.176323  21.055858
39.516070  14.949980  21.051259
39.521672  15.104368  21.045216
39.527275  15.233943  21.038231
39.532878  15.171913  21.030598
39.538481  15.120507  21.022679
39.544083  15.301645  21.014961
39.549686  15.329533  21.007684
39.555289  15.393062  21.001121
39.560892  15.286926  20.993889
39.566494  15.338259  20.985890
39.572097  15.239237  20.977203
39.577700  15.400986  20.969951
39.583302  15.330634  20.961878
39.588905  15.288531  20.949773
39.594508  15.372778  20.934431
39.600111  15.347531  20.915193
39.605713  15.414894  20.891208
39.611316  15.369478  20.862842
39.616919  15.229695  20.829479
39.622522  15.388402  20.790428
39.628124  15.450351  20.749399
39.633727  15.245412  20.704652
39.639330  15.233300  20.654424
39.644933  15.317689  20.602299
39.650535  15.361358  20.549339
39.656138  15.252910  20.496585
39.661741  15.259256  20.446057
39.667343  15.194119  20.398667
39.672946  14.913317  20.355233
39.678549  15.005350  20.316669
39.684152  15.069822  20.283043
39.689754  15.062100  20.254360
39.695357  14.990920  20.230029
39.700960  14.880361  20.209438
39.706563  14.978015  20.192048
39.712165  14.958696  20.176828
39.717768  15.030263  20.163222
39.723371  15.060600  20.150886
39.728973  15.081766  20.139891
39.734576  14.954176  20.129660
39.740179  14.934063  20.119827
39.745782  15.128012  20.110215
39.751384  14.882745  20.102157
39.756987  14.972564  20.096116
39.762590  14.952309  20.090892
39.768193  14.937792  20.086619
39.773795  14.747917  20.083359
39.779398  14.723857  20.081107
39.785001  14.690594  20.079747
39.790604  14.821063  20.078238
39.796206  14.835760  20.072865
39.801809  14.911101  20.066007
39.807412  14.714396  20.058666
39.813014  14.692983  20.051122
39.818617  14.592661  20.041768
39.824220  14.725070  20.030030
39.829823  14.746719  20.015852
39.835425  14.672129  19.999626
39.841028  14.762428  19.981778
39.846631  14.572325  19.963103
39.852234  14.668586  19.944868
39.857836  14.733832  19.927958
39.863439  14.789147  19.913643
39.869042  14.662481  19.903213
39.874645  14.498041  19.897267
39.880247  14.571795  19.896434
39.885850  14.560998  19.900748
39.891453  14.556186  19.911067
39.897055  14.515904  19.929018
39.902658  14.499722  19.952434
39.908261  14.360182  19.980693
39.913864  14.527980  20.013353
39.919466  14.471659  20.050026
39.925069  14.464411  20.090631
39.930672  14.364870  20.135130
39.936275  14.340043  20.183577
39.941877  14.276170  20.235966
39.947480  14.243835  20.292278
39.953083  14.001378  20.352002
39.958686  14.109432  20.413475
39.964288  13.939679  20.474576
39.969891  14.124378  20.536290
39.975494  14.693361  20.594821
39.981096  14.785508  20.645564
39.986699  14.819511  20.685559
39.992302  14.844004  20.715543
39.997905  14.695244  20.736430
40.003507  14.850250  20.744542
40.009110  14.684428  20.739610
40.014713  14.872306  20.721416
40.020316  14.622549  20.690960
40.025918  14.484641  20.649482
40.031521  14.398490  20.598230
40.037124  14.505101  20.540510
40.042726  14.653774  20.476571
40.048329  14.544174  20.406896
40.053932  14.454400  20.336146
40.059535  14.604524  20.266958
40.065137  14.576737  20.201452
40.070740  14.568391  20.140937
40.076343  14.679875  20.087803
40.081946  14.546195  20.043277
40.087548  14.672147  20.003485
40.093151  14.772076  19.969680
40.098754  14.560898  19.942655
40.104357  14.634976  19.922422
40.109959  14.484653  19.911179
40.115562  14.625077  19.909513
40.121165  14.375342  19.913430
40.126767  14.321471  19.926790
40.132370  14.242988  19.950806
40.137973  14.449633  19.981490
40.143576  14.302806  20.019967
40.149178  14.277117  20.066368
40.154781  14.509718  20.118971
40.160384  14.640897  20.175030
40.165987  14.424209  20.233420
40.171589  14.759818  20.294327
40.177192  14.527598  20.356677
40.182795  14.656177  20.419750
40.188398  14.850340  20.482537
40.194000  14.748005  20.544102
40.199603  15.095865  20.603809
40.205206  14.816982  20.660732
40.210808  14.928670  20.714854
40.216411  14.863816  20.765485
40.222014  14.861412  20.810854
40.227617  14.942452  20.850008
40.233219  14.828985  20.883186
40.238822  15.033704  20.911518
40.244425  15.042306  20.934361
40.250028  14.894600  20.952549
40.255630  14.880560  20.968125
40.261233  15.035356  20.983189
40.266836  14.692072  20.996957
40.272438  14.967688  21.007169
40.278041  14.994938  21.012419
40.283644  15.205796  21.013993
40.289247  15.020815  21.014500
40.294849  15.086520  21.013814
40.300452  15.082049  21.011664
40.306055  15.035550  21.007653
40.311658  15.221650  21.001164
40.317260  15.223250  20.992039
40.322863  15.313081  20.980149
40.328466  14.992464  20.962673
40.334069  15.106528  20.941719
40.339671  15.124078  20.920320
40.345274  15.153504  20.898158
40.350877  15.378483  20.874458
40.356479  15.190160  20.848322
40.362082  15.278438  20.828912
40.367685  15.023849  20.815572
40.373288  14.997944  20.807277
40.378890  15.310752  20.802098
40.384493  15.178250  20.802842
40.390096  15.205966  20.812240
40.395699  15.149064  20.825729
40.401301  15.337962  20.845846
40.406904  15.439146  20.874693
40.412507  15.202143  20.907015
40.418110  15.345159  20.943047
40.423712  15.193053  20.982798
40.429315  15.294597  21.023234
40.434918  15.174529  21.064173
40.440520  15.131121  21.105187
40.446123  15.062862  21.142982
40.451726  14.958119  21.175228
40.457329  14.965241  21.200083
40.462931  14.912594  21.215516
40.468534  14.920451  21.222320
40.474137  15.206356  21.221095
40.479740  15.168350  21.212556
40.485342  15.276073  21.200015
40.490945  15.075463  21.185197
40.496548  15.248597  21.167117
40.502151  15.205977  21.147129
40.507753  15.297235  21.126551
40.513356  15.193781  21.108405
40.518959  15.089068  21.094066
40.524561  15.008489  21.083546
40.530164  15.149463  21.074199
40.535767  15.142714  21.065311
40.541370  15.072583  21.056660
40.546972  15.331583  21.048536
40.552575  15.124436  21.037195
40.558178  15.047988  21.021267
40.563781  15.089424  21.000904
40.569383  15.126169  20.972858
40.574986  15.180752  20.936807
40.580589  15.103085  20.894965
40.586191  15.170405  20.846160
40.591794  15.001200  20.790647
40.597397  15.111816  20.729980
40.603000  15.359889  20.667868
40.608602  15.113585  20.606341
40.614205  15.212185  20.547824
40.619808  15.332725  20.495279
40.625411  15.173330  20.450432
40.631013  15.222804  20.415460
40.636616  15.156250  20.392070
40.642219  15.052297  20.380788
40.647822  15.166673  20.381977
40.653424  15.189221  20.393987
40.659027  15.023841  20.416648
40.664630  15.019489  20.450128
40.670232  14.922609  20.490231
40.675835  14.813264  20.535148
40.681438  14.842216  20.582950
40.687041  14.911201  20.630893
40.692643  14.722627  20.677667
40.698246  14.692714  20.721837
40.703849  14.816320  20.762845
40.709452  14.751511  20.799661
40.715054  14.903852  20.831020
40.720657  14.747143  20.857158
40.726260  15.040775  20.878400
40.731863  14.725789  20.895111
40.737465  14.783006  20.908163
40.743068  14.833030  20.917880
40.748671  14.892603  20.924582
40.754273  14.965518  20.929578
40.759876  14.803645  20.934910
40.765479  14.815500  20.942507
40.771082  14.776644  20.947969
40.776684  14.792241  20.952847
40.782287  14.924524  20.958550
40.787890  14.889420  20.965483
40.793493  14.907603  20.973592
40.799095  14.952240  20.982814
40.804698  14.942833  20.992775
40.810301  15.085647  21.003094
40.815904  14.984317  21.013412
40.821506  14.906427  21.022921
40.827109  15.103698  21.031087
40.832712  14.995617  21.037474
40.838314  15.090773  21.041463
40.843917  15.041418  21.040856
40.849520  15.067427  21.034431
40.855123  15.150224  21.023218
40.860725  15.057824  21.006874
40.866328  14.972273  20.985171
40.871931  15.134504  20.957903
40.877534  15.143456  20.925011
40.883136  15.205827  20.886469
40.888739  15.191821  20.842291
40.894342  15.078646  20.790465
40.899944  15.335964  20.731101
40.905547  15.122042  20.668541
40.911150  15.143407  20.597721
40.916753  15.050383  20.517413
40.922355  15.276469  20.430842
40.927958  15.097008  20.340027
40.933561  15.006434  20.245309
40.939164  15.079554  20.145365
40.944766  14.817077  20.038089
40.950369  14.934913  19.923188
40.955972  14.951794  19.801818
40.961575  14.754286  19.673852
40.967177  14.658693  19.539292
40.972780  14.812702  19.398242
40.978383  14.780039  19.248802
40.983985  14.618974  19.091352
40.989588  14.427423  18.927868
40.995191  14.406907  18.756906
41.000794  14.265975  18.579151
41.006396  14.093850  18.396668
41.011999  14.343133  18.211260
41.017602  13.961008  18.023260
41.023205  13.897818  17.832646
41.028807  13.977972  17.637997
41.034410  13.843104  17.438883
41.040013  13.714280  17.234956
41.045616  13.498854  17.028085
41.051218  13.244108  16.818699
41.056821  13.289263  16.607081
41.062424  13.163081  16.394746
41.068026  12.998320  16.179850
41.073629  13.036456  15.959603
41.079232  12.641334  15.739913
41.084835  12.530494  15.520486
41.090437  12.368904  15.300363
41.096040  12.383349  15.077319
41.101643  11.951135  14.855551
41.107246  11.939049  14.640084
41.112848  11.777712  14.430731
41.118451  11.648807  14.228103
41.124054  11.407023  14.032856
41.129657  11.262826  13.847779
41.135259  11.285707  13.672468
41.140862  11.330309  13.506471
41.146465  10.941281  13.347071
41.152067  10.992651  13.194643
41.157670  10.699116  13.049451
41.163273  10.846025  12.909802
41.168876  10.447806  12.770904
41.174478  10.437870  12.628455
41.180081  10.400126  12.476488
41.185684  10.303651  12.311004
41.191287  10.142875  12.128854
41.196889  9.745257  11.928214
41.202492  9.882010  11.707288
41.208095  9.470551  11.464789
41.213697  9.481695  11.200128
41.219300  9.072438  10.911759
41.224903  9.000632  10.599858
41.230506  9.037817  10.272057
41.236108  8.719283  9.935264
41.241711  8.310121  9.594007
41.247314  8.357931  9.251925
41.252917  8.471072  8.914128
41.258519  8.313196  8.584582
41.264122  8.340728  8.269794
41.269725  8.230907  7.971943
41.275328  8.309657  7.693197
41.280930  8.290150  7.438331
41.286533  8.059013  7.209221
41.292136  8.163065  7.006162
41.297738  8.046804  6.827425
41.303341  7.738153  6.671576
41.308944  7.873275  6.537644
41.314547  7.775234  6.424246
41.320149  7.631672  6.324913
41.325752  7.596196  6.235949
41.331355  7.581293  6.152970
41.336958  7.231157  6.069427
41.342560  7.243779  5.981872
41.348163  7.075708  5.886447
41.353766  7.232725  5.780973
41.359369  6.697555  5.664027
41.364971  6.691668  5.533654
41.370574  6.429229  5.391415
41.376177  6.422870  5.237852
41.381779  6.344928  5.073360
41.387382  6.313974  4.907377
41.392985  6.080611  4.740681
41.398588  5.914516  4.571427
41.404190  8.989368  4.404223
41.409793  8.824508  4.241579
41.415396  8.839436  4.086461
41.420999  8.743169  3.940373
41.426601  8.736896  3.802358
41.432204  8.796737  3.670667
41.437807  8.809002  3.549075
41.443410  8.756189  3.435423
41.449012  8.733275  3.326191
41.454615  8.676263  3.221469
41.460218  8.586757  3.119537
41.465820  8.411591  3.018209
41.471423  8.351885  2.916884
41.477026  8.132577  2.814267
41.482629  8.003047  2.708897
41.488231  7.751974  2.600081
41.493834  7.610038  2.484563
41.499437  7.425274  2.358922
41.505040  7.247381  2.229824
41.510642  6.988191  2.095880
41.516245  6.826973  1.955671
41.521848  6.741799  1.806488
41.527450  6.563186  1.650135
41.533053  6.430910  1.488142
41.538656  6.168365  1.319063
41.544259  6.121361  1.145340
41.549861  5.885186  0.968899
41.555464  5.884879  0.788979
41.561067  5.690602  0.606284
41.566670  5.539230  0.421146
41.572272  5.390163  0.231568
41.577875  5.397924  0.040784
41.583478  5.166983  -0.149854
41.589081  4.949342  -0.347088
41.594683  4.828409  -0.550272
41.600286  4.628965  -0.758795
41.605889  4.502452  -0.971250
41.611491  4.249572  -1.186963
41.617094  3.987450  -1.407121
41.622697  3.664055  -1.640348
41.628300  3.366143  -1.882547
41.633902  3.166828  -2.132400
41.639505  2.824291  -2.393424
41.645108  2.406140  -2.664304
41.650711  2.292956  -2.944968
41.656313  2.071719  -3.237555
41.661916  1.593227  -3.541512
41.667519  1.239641  -3.855516
41.673122  0.913253  -4.175696
41.678724  0.703783  -4.501218
41.684327  0.366800  -4.831999
41.689930  0.168063  -5.168730
41.695532  -0.323456  -5.503659
41.701135  -0.613039  -5.831882
41.706738  -0.842933  -6.146820
41.712341  -1.236256  -6.450292
41.717943  -1.491598  -6.739255
41.723546  -1.875887  -7.004859
41.729149  -2.084499  -7.246952
41.734752  -2.350448  -7.464798
41.740354  -2.572490  -7.656844
41.745957  -2.609231  -7.825983
41.751560  -2.740325  -7.972810
41.757163  -2.792829  -8.097242
41.762765  -2.685852  -8.210270
41.768368  -2.838058  -8.315572
41.773971  -2.776812  -8.416126
41.779573  -2.822363  -8.518163
41.785176  -2.714457  -8.623002
41.790779  -2.960823  -8.731223
41.796382  -3.069341  -8.853104
41.801984  -3.179223  -8.989880
41.807587  -3.289607  -9.141444
41.813190  -3.567426  -9.309949
41.818793  -4.002176  -9.494732
41.824395  -4.199313  -9.694591
41.829998  -4.385147  -9.907284
41.835601  -5.063626  -10.131874
41.841203  -5.313623  -10.367387
41.846806  -5.853439  -10.607942
41.852409  -6.307894  -10.848897
41.858012  -6.713108  -11.085247
41.863614  -7.023761  -11.318680
41.869217  -7.291153  -11.547795
41.874820  -7.527378  -11.771082
41.880423  -7.717307  -11.979668
41.886025  -8.148965  -12.176855
41.891628  -8.124171  -12.365936
41.897231  -8.119216  -12.552367
41.902834  -8.002865  -12.736862
41.908436  -8.050056  -12.920180
41.914039  -8.160798  -13.105209
41.919642  -8.054368  -13.292912
41.925244  -7.879321  -13.484163
41.930847  -8.115186  -13.680376
41.936450  -7.958661  -13.881856
41.942053  -7.825586  -14.088548
41.947655  -8.018298  -14.297601
41.953258  -8.217099  -14.508329
41.958861  -8.484058  -14.719826
41.964464  -8.235881  -14.928505
41.970066  -8.489622  -15.133328
41.975669  -8.993017  -15.333242
41.981272  -9.088498  -15.525498
41.986875  -9.562837  -15.708309
41.992477  -9.901085  -15.880826
41.998080  -10.235980  -16.043796
42.003683  -10.560476  -16.195509
42.009285  -10.770661  -16.334990
42.014888  -10.937169  -16.461683
42.020491  -11.161797  -16.579643
42.026094  -11.519344  -16.690683
42.031696  -11.806148  -16.794732
42.037299  -12.053658  -16.894461
42.042902  -12.359069  -16.992115
42.048505  -12.117528  -17.091740
42.054107  -12.521351  -17.196085
42.059710  -12.671093  -17.306512
42.065313  -12.570903  -17.424139
42.070916  -12.611663  -17.550759
42.076518  -12.542467  -17.686873
42.082121  -12.672832  -17.832275
42.087724  -12.772745  -17.986100
42.093326  -13.074638  -18.147303
42.098929  -12.964146  -18.313918
42.104532  -12.979937  -18.482511
42.110135  -13.085828  -18.651559
42.115737  -13.206311  -18.819591
42.121340  -13.238194  -18.982850
42.126943  -13.466769  -19.140018
42.132546  -13.629234  -19.290085
42.138148  -13.453945  -19.428377
42.143751  -13.524631  -19.554288
42.149354  -13.689819  -19.668274
42.154956  -13.781036  -19.768781
42.160559  -14.014271  -19.856066
42.166162  -14.064228  -19.930945
42.171765  -14.087724  -19.998314
42.177367  -14.088097  -20.060653
42.182970  -14.174426  -20.120763
42.188573  -14.355168  -20.184823
42.194176  -14.281230  -20.254916
42.199778  -14.468677  -20.333066
42.205381  -14.617825  -20.420762
42.210984  -14.425543  -20.517862
42.216587  -14.396997  -20.624064
42.222189  -14.579984  -20.730058
42.227792  -14.451160  -20.835061
42.233395  -14.768562  -20.938660
42.238997  -14.524414  -21.039521
42.244600  -14.584443  -21.134277
42.250203  -14.591628  -21.219452
42.255806  -14.799598  -21.291260
42.261408  -14.740103  -21.348633
42.267011  -14.515785  -21.390576
42.272614  -14.850221  -21.417837
42.278217  -14.886648  -21.430636
42.283819  -15.229974  -21.429328
42.289422  -15.255375  -21.417425
42.295025  -15.428172  -21.396914
42.300628  -15.117595  -21.370000
42.306230  -15.320997  -21.345176
42.311833  -15.402356  -21.321428
42.317436  -15.511781  -21.298224
42.323038  -15.117955  -21.277616
42.328641  -15.598393  -21.262469
42.334244  -15.158133  -21.254360
42.339847  -15.439919  -21.250772
42.345449  -15.510138  -21.252641
42.351052  -15.343788  -21.260002
42.356655  -15.200844  -21.269471
42.362258  -15.329696  -21.281531
42.367860  -15.371489  -21.295933
42.373463  -15.550373  -21.309933
42.379066  -15.477075  -21.324703
42.384669  -15.648818  -21.341186
42.390271  -15.537468  -21.361029
42.395874  -15.419892  -21.382140
42.401477  -15.635252  -21.403328
42.407079  -15.710570  -21.423600
42.412682  -15.486767  -21.443010
42.418285  -15.439844  -21.461113
42.423888  -15.415481  -21.476296
42.429490  -15.551505  -21.487144
42.435093  -15.711373  -21.492872
42.440696  -15.458890  -21.492640
42.446299  -15.412369  -21.486445
42.451901  -15.672622  -21.475452
42.457504  -15.743352  -21.462825
42.463107  -15.109456  -21.449298
42.468709  -15.564092  -21.435727
42.474312  -15.408887  -21.423686
42.479915  -15.203264  -21.417401
42.485518  -15.582764  -21.418391
42.491120  -15.379176  -21.427698
42.496723  -15.404220  -21.444317
42.502326  -15.153862  -21.468595
42.507929  -15.689867  -21.501647
42.513531  -15.103294  -21.541536
42.519134  -15.058297  -21.588754
42.524737  -15.447451  -21.644811
42.530340  -15.468473  -21.703432
42.535942  -15.797856  -21.763582
42.541545  -15.500701  -21.825113
42.547148  -15.661576  -21.884543
42.552750  -15.555806  -21.940748
42.558353  -15.775518  -21.992687
42.563956  -15.707384  -22.039276
42.569559  -16.094889  -22.080156
42.575161  -15.720312  -22.114977
42.580764  -16.015234  -22.143601
42.586367  -15.812016  -22.167552
42.591970  -16.652838  -22.188724
42.597572  -16.212078  -22.203655
42.603175  -16.636569  -22.215003
42.608778  -15.758637  -22.225934
42.614381  -16.327046  -22.236627
42.619983  -15.460279  -22.247671
42.625586  -15.822440  -22.259682
42.631189  -16.090957  -22.275963
42.636791  -15.758772  -22.297115
42.642394  -16.223777  -22.323714
42.647997  -16.121894  -22.356186
42.653600  -16.316747  -22.392524
42.659202  -16.198913  -22.430977
42.664805  -16.533027  -22.471228
42.670408  -16.258924  -22.511609
42.676011  -16.730157  -22.550563
42.681613  -16.346146  -22.584950
42.687216  -16.459089  -22.612461
42.692819  -16.375218  -22.631452
42.698422  -16.687724  -22.642092
42.704024  -16.632707  -22.642834
42.709627  -16.576559  -22.632374
42.715230  -16.638112  -22.608487
42.720832  -16.938264  -22.573091
42.726435  -17.571698  -22.527614
42.732038  -16.626711  -22.473824
42.737641  -17.105751  -22.413219
42.743243  -16.336683  -22.346440
42.748846  -16.575702  -22.272585
42.754449  -16.888260  -22.194982
42.760052  -16.829088  -22.114982
42.765654  -17.002263  -22.031306
42.771257  -16.547798  -21.943561
42.776860  -16.075954  -21.851925
42.782462  -16.510807  -21.757759
42.788065  -16.550453  -21.663675
42.793668  -16.033468  -21.570700
42.799271  -16.546963  -21.478794
42.804873  -16.146911  -21.387343
42.810476  -16.521875  -21.297071
42.816079  -16.283274  -21.210833
42.821682  -16.191182  -21.130653
42.827284  -16.062698  -21.057084
42.832887  -15.326692  -20.989888
42.838490  -15.494893  -20.929398
42.844093  -15.033911  -20.875555
42.849695  -15.078808  -20.827991
42.855298  -15.380816  -20.785654
42.860901  -15.157332  -20.748788
42.866503  -15.419121  -20.718473
42.872106  -15.639076  -20.692770
42.877709  -15.700508  -20.671605
42.883312  -15.424002  -20.655635
42.888914  -15.541549  -20.644390
42.894517  -15.416742  -20.638342
42.900120  -15.287153  -20.638481
42.905723  -15.679354  -20.646015
42.911325  -15.244305  -20.661738
42.916928  -15.422116  -20.686641
42.922531  -15.576158  -20.718298
42.928134  -15.424808  -20.756806
42.933736  -15.322687  -20.802728
42.939339  -15.538097  -20.852391
42.944942  -15.793743  -20.904271
42.950544  -15.239537  -20.956775
42.956147  -15.570743  -21.006495
42.961750  -15.341507  -21.052907
42.967353  -15.385601  -21.095641
42.972955  -15.724612  -21.134226
42.978558  -15.620379  -21.167783
42.984161  -15.438220  -21.195349
42.989764  -15.534629  -21.217539
42.995366  -15.432081  -21.234856
43.000969  -15.376765  -21.247812
43.006572  -15.540357  -21.257507
43.012175  -15.370342  -21.264465
43.017777  -15.528860  -21.269198
43.023380  -15.506413  -21.272496
43.028983  -15.552524  -21.274178
43.034585  -15.777558  -21.274178
43.040188  -15.348036  -21.274178
43.045791  -15.157214  -21.274216
43.051394  -15.468544  -21.274319
43.056996  -15.253952  -21.274470
43.062599  -15.469241  -21.276547
43.068202  -15.424567  -21.281807
43.073805  -15.212617  -21.289403
43.079407  -15.217619  -21.299960
43.085010  -15.489002  -21.314399
43.090613  -15.610471  -21.336590
43.096215  -15.476567  -21.362486
43.101818  -15.172131  -21.390187
43.107421  -15.404659  -21.422767
43.113024  -15.413724  -21.459597
43.118626  -15.525329  -21.500529
43.124229  -15.431223  -21.546549
43.129832  -15.400978  -21.594929
43.135435  -15.249057  -21.643876
43.141037  -15.227349  -21.691314
43.146640  -15.329288  -21.735713
43.152243  -15.911895  -21.776146
43.157846  -15.249482  -21.811619
43.163448  -15.814037  -21.842146
43.169051  -15.402268  -21.868003
43.174654  -15.298475  -21.890110
43.180256  -15.355690  -21.909842
43.185859  -15.155074  -21.928145
43.191462  -15.322345  -21.946395
43.197065  -15.455681  -21.965504
43.202667  -15.048589  -21.985829
43.208270  -15.087551  -22.007554
43.213873  -15.220206  -22.030201
43.219476  -15.383241  -22.053319
43.225078  -15.382706  -22.076144
43.230681  -15.604447  -22.097012
43.236284  -15.633168  -22.115697
43.241887  -16.146595  -22.132581
43.247489  -15.690458  -22.147188
43.253092  -16.073605  -22.159092
43.258695  -16.066150  -22.167661
43.264297  -15.988446  -22.175966
43.269900  -15.374247  -22.183622
43.275503  -16.298599  -22.189009
43.281106  -15.957293  -22.192845
43.286708  -15.840247  -22.193866
43.292311  -15.991069  -22.189885
43.297914  -16.083137  -22.183368
43.303517  -15.634468  -22.174179
43.309119  -16.334552  -22.161704
43.314722  -15.594500  -22.144925
43.320325  -15.487637  -22.123321
43.325928  -15.756514  -22.096317
43.331530  -15.785439  -22.066331
43.337133  -16.409717  -22.031646
43.342736  -15.833702  -21.989989
43.348338  -15.597360  -21.944057
43.353941  -16.500973  -21.896303
43.359544  -15.859238  -21.849339
43.365147  -15.955538  -21.804261
43.370749  -15.815499  -21.762650
43.376352  -15.437684  -21.726115
43.381955  -16.014520  -21.697356
43.387558  -16.021347  -21.677277
43.393160  -16.278343  -21.666733
43.398763  -15.905101  -21.666312
43.404366  -16.315711  -21.675677
43.409968  -16.379999  -21.694458
43.415571  -16.238457  -21.721024
43.421174  -15.972261  -21.753998
43.426777  -16.270539  -21.792105
43.432379  -15.911011  -21.832796
43.437982  -15.690034  -21.874520
43.443585  -15.757269  -21.916278
43.449188  -16.300828  -21.958981
43.454790  -17.426348  -22.001696
43.460393  -16.319595  -22.043684
43.465996  -15.828376  -22.083968
43.471599  -16.880950  -22.123370
43.477201  -15.526885  -22.162600
43.482804  -16.075794  -22.203043
43.488407  -16.157519  -22.245667
43.494009  -15.492623  -22.290982
43.499612  -15.794839  -22.338966
43.505215  -16.668666  -22.391154
43.510818  -16.448670  -22.447799
43.516420  -15.497089  -22.506757
43.522023  -16.655506  -22.566255
43.527626  -16.163918  -22.625363
43.533229  -15.351260  -22.683484
43.538831  -15.614674  -22.739036
43.544434  -16.012044  -22.791013
43.550037  -15.840320  -22.838120
43.555640  -15.443067  -22.879771
43.561242  -16.467644  -22.914961
43.566845  -16.573295  -22.941325
43.572448  -16.272769  -22.962504
43.578050  -15.932611  -22.979350
43.583653  -16.592880  -22.991149
43.589256  -16.626483  -22.998663
43.594859  -15.743326  -23.002403
43.600461  -16.491616  -23.003091
43.606064  -16.023438  -23.001582
43.611667  -15.946810  -22.998145
43.617270  -16.444042  -22.992911
43.622872  -15.585637  -22.985203
43.628475  -16.781056  -22.975467
43.634078  -16.286710  -22.964825
43.639681  -16.041062  -22.955665
43.645283  -16.367195  -22.946524
43.650886  -15.992316  -22.934134
43.656489  -15.896920  -22.922056
43.662091  -16.177362  -22.909998
43.667694  -15.888701  -22.896690
43.673297  -16.191746  -22.882225
43.678900  -15.950374  -22.866878
43.684502  -16.243350  -22.851034
43.690105  -16.132883  -22.836022
43.695708  -16.378638  -22.824095
43.701311  -15.980335  -22.818072
43.706913  -16.242204  -22.815324
43.712516  -15.760531  -22.818482
43.718119  -16.473403  -22.830911
43.723721  -16.240193  -22.848616
43.729324  -16.362039  -22.872307
43.734927  -17.020516  -22.902928
43.740530  -16.696374  -22.936384
43.746132  -15.922641  -22.972223
43.751735  -16.415142  -23.010015
43.757338  -16.531371  -23.046902
43.762941  -16.626299  -23.081523
43.768543  -16.856917  -23.112563
43.774146  -17.486550  -23.138290
43.779749  -16.665442  -23.156395
43.785352  -16.807669  -23.165209
43.790954  -16.529291  -23.169536
43.796557  -16.616089  -23.167895
43.802160  -16.186988  -23.159199
43.807762  -16.888739  -23.144121
43.813365  -16.892386  -23.125197
43.818968  -16.770626  -23.104160
43.824571  -17.273175  -23.080553
43.830173  -16.212985  -23.056484
43.835776  -16.065776  -23.033480
43.841379  -16.747658  -23.012820
43.846982  -16.574554  -22.995161
43.852584  -16.855876  -22.980949
43.858187  -16.337345  -22.970537
43.863790  -16.965449  -22.963289
43.869393  -17.268555  -22.959165
43.874995  -16.706402  -22.959674
43.880598  -16.594666  -22.962476
43.886201  -16.194766  -22.966715
43.891803  -16.981368  -22.973540
43.897406  -17.022730  -22.978970
43.903009  -16.986732  -22.982036
43.908612  -16.755422  -22.985556
43.914214  -16.606197  -22.985531
43.919817  -17.102756  -22.980599
43.925420  -17.093498  -22.971373
43.931023  -16.561593  -22.957247
43.936625  -16.510566  -22.937854
43.942228  -16.799180  -22.912735
43.947831  -16.989620  -22.882498
43.953434  -16.886887  -22.847681
43.959036  -16.872978  -22.809196
43.964639  -17.175809  -22.768344
43.970242  -16.721235  -22.726190
43.975844  -16.986076  -22.684407
43.981447  -17.090185  -22.645405
43.987050  -17.176981  -22.610722
43.992653  -16.593021  -22.582420
43.998255  -16.545847  -22.562558
44.003858  -16.791329  -22.552005
44.009461  -16.560701  -22.551630
44.015064  -16.920270  -22.561550
44.020666  -16.340809  -22.581227
44.026269  -16.228905  -22.609700
44.031872  -16.532883  -22.644586
44.037474  -16.820388  -22.683070
44.043077  -16.877788  -22.721247
44.048680  -16.608581  -22.762904
44.054283  -16.571681  -22.803501
44.059885  -15.989109  -22.835915
44.065488  -16.367984  -22.862161
44.071091  -16.679939  -22.880780
44.076694  -16.912706  -22.889637
44.082296  -16.114359  -22.890474
44.087899  -16.524329  -22.883290
44.093502  -16.394991  -22.867961
44.099105  -16.544165  -22.844775
44.104707  -16.566444  -22.814456
44.110310  -16.355062  -22.777786
44.115913  -17.195123  -22.735544
44.121515  -16.389427  -22.688668
44.127118  -16.497047  -22.638129
44.132721  -16.394762  -22.587460
44.138324  -16.377253  -22.537614
44.143926  -16.671284  -22.489511
44.149529  -16.759476  -22.444552
44.155132  -16.863752  -22.403183
44.160735  -16.476488  -22.365782
44.166337  -17.156549  -22.332461
44.171940  -16.745657  -22.306688
44.177543  -17.121839  -22.290897
44.183146  -16.892120  -22.282549
44.188748  -16.960814  -22.282469
44.194351  -17.099074  -22.291088
44.199954  -17.065729  -22.307121
44.205556  -16.674726  -22.332781
44.211159  -16.633121  -22.369101
44.216762  -17.000021  -22.413439
44.222365  -16.972609  -22.468204
44.227967  -17.278399  -22.533936
44.233570  -16.998137  -22.605609
44.239173  -17.697379  -22.680732
44.244776  -16.748931  -22.757229
44.250378  -17.803458  -22.831278
44.255981  -16.886967  -22.901829
44.261584  -17.038295  -22.967713
44.267187  -17.129537  -23.026050
44.272789  -17.713851  -23.076574
44.278392  -17.117148  -23.118903
44.283995  -17.472198  -23.152055
44.289597  -17.313899  -23.178575
44.295200  -17.129227  -23.199268
44.300803  -17.383231  -23.213566
44.306406  -17.827571  -23.223488
44.312008  -17.717619  -23.231238
44.317611  -17.028509  -23.241210
44.323214  -17.455924  -23.250397
44.328817  -17.621181  -23.257745
44.334419  -17.821434  -23.262877
44.340022  -17.476431  -23.264292
44.345625  -17.603999  -23.262833
44.351227  -17.646199  -23.261381
44.356830  -17.294761  -23.261499
44.362433  -17.436159  -23.265725
44.368036  -17.815026  -23.278609
44.373638  -17.194017  -23.300283
44.379241  -17.418143  -23.330486
44.384844  -17.727044  -23.368666
44.390447  -17.103708  -23.416178
44.396049  -17.398943  -23.472426
44.401652  -18.156491  -23.535996
44.407255  -17.800378  -23.603487
44.412858  -18.256064  -23.672694
44.418460  -17.844045  -23.740902
44.424063  -17.891034  -23.803621
44.429666  -18.012612  -23.858274
44.435268  -18.270246  -23.901891
44.440871  -17.861750  -23.930673
44.446474  -18.041320  -23.944596
44.452077  -18.013377  -23.944034
44.457679  -17.617686  -23.926943
44.463282  -18.285305  -23.893778
44.468885  -17.919668  -23.845218
44.474488  -18.315839  -23.777684
44.480090  -18.248245  -23.691731
44.485693  -18.117213  -23.588086
44.491296  -17.592376  -23.474516
44.496899  -17.625155  -23.351711
44.502501  -17.566551  -23.220339
44.508104  -17.617767  -23.084586
44.513707  -17.461819  -22.946955
44.519309  -17.606924  -22.809903
44.524912  -17.274136  -22.678502
44.530515  -17.277752  -22.554839
44.536118  -17.086305  -22.441021
44.541720  -16.984735  -22.343134
44.547323  -17.359386  -22.262352
44.552926  -16.860025  -22.199360
44.558529  -17.320454  -22.151756
44.564131  -16.665921  -22.119271
44.569734  -16.759548  -22.101434
44.575337  -16.810991  -22.095741
44.580940  -16.853140  -22.099995
44.586542  -16.181437  -22.112325
44.592145  -16.234516  -22.129332
44.597748  -15.973402  -22.149511
44.603350  -16.311510  -22.171535
44.608953  -16.344044  -22.192697
44.614556  -16.458039  -22.213097
44.620159  -15.732266  -22.231987
44.625761  -16.073196  -22.245451
44.631364  -16.242589  -22.252763
44.636967  -15.794370  -22.254716
44.642570  -16.018109  -22.256102
44.648172  -15.985112  -22.255090
44.653775  -15.664710  -22.250893
44.659378  -16.593995  -22.243468
44.664980  -16.140685  -22.234178
44.670583  -16.011933  -22.223561
44.676186  -16.574158  -22.211678
44.681789  -16.487318  -22.198723
44.687391  -16.407839  -22.184855
44.692994  -16.584890  -22.170343
44.698597  -16.717774  -22.155717
44.704200  -16.627028  -22.141228
44.709802  -16.471059  -22.127120
44.715405  -16.550544  -22.119558
44.721008  -17.198358  -22.120834
44.726611  -16.984541  -22.132500
44.732213  -16.802241  -22.152261
44.737816  -16.523706  -22.180895
44.743419  -17.009492  -22.221093
44.749021  -16.673337  -22.274161
44.754624  -16.598291  -22.340547
44.760227  -16.758811  -22.420607
44.765830  -16.297354  -22.513495
44.771432  -16.738742  -22.618091
44.777035  -16.690364  -22.732727
44.782638  -17.172728  -22.852884
44.788241  -17.184233  -22.976765
44.793843  -17.055496  -23.102529
44.799446  -17.246934  -23.224614
44.805049  -17.638427  -23.338315
44.810652  -17.239293  -23.437823
44.816254  -17.364412  -23.523376
44.821857  -17.680036  -23.593763
44.827460  -17.516629  -23.647393
44.833062  -17.902260  -23.684316
44.838665  -18.317687  -23.703582
44.844268  -18.050505  -23.704069
44.849871  -18.175083  -23.688625
44.855473  -18.361123  -23.659597
44.861076  -18.226531  -23.619419
44.866679  -18.437203  -23.568820
44.872282  -17.981576  -23.509307
44.877884  -18.172910  -23.442381
44.883487  -18.249349  -23.369658
44.889090  -18.094792  -23.294125
44.894693  -17.971575  -23.218683
44.900295  -17.920886  -23.148791
44.905898  -18.157619  -23.085278
44.911501  -18.436730  -23.028969
44.917103  -17.803237  -22.982068
44.922706  -18.488076  -22.946974
44.928309  -17.936526  -22.925374
44.933912  -17.989918  -22.915985
44.939514  -17.699903  -22.918412
44.945117  -17.343244  -22.931905
44.950720  -17.728068  -22.952353
44.956323  -17.675838  -22.977349
44.961925  -17.912569  -23.005173
44.967528  -17.662408  -23.034318
44.973131  -17.795309  -23.062909
44.978733  -17.700765  -23.089075
44.984336  -18.333450  -23.108209
44.989939  -17.363884  -23.118374
44.995542  -17.937935  -23.118076
45.001144  -17.620007  -23.104903
45.006747  -17.509245  -23.078668
45.012350  -17.744471  -23.039158
45.017953  -17.294356  -22.985847
45.023555  -17.466282  -22.920154
45.029158  -17.449672  -22.843923
45.034761  -16.746536  -22.761682
45.040364  -16.912071  -22.676938
45.045966  -17.300989  -22.592106
45.051569  -17.454627  -22.510696
45.057172  -16.873618  -22.435341
45.062774  -16.602601  -22.367442
45.068377  -16.660705  -22.308485
45.073980  -17.629623  -22.258763
45.079583  -17.190909  -22.219053
45.085185  -17.158223  -22.191102
45.090788  -16.970339  -22.172164
45.096391  -16.840195  -22.162718
45.101994  -18.165031  -22.165478
45.107596  -16.998853  -22.178985
45.113199  -17.188759  -22.203441
45.118802  -16.892315  -22.239928
45.124405  -16.705974  -22.288566
45.130007  -16.892489  -22.349100
45.135610  -17.015843  -22.421022
45.141213  -16.667013  -22.504093
45.146815  -16.081922  -22.597620
45.152418  -15.955272  -22.700500
45.158021  -16.476326  -22.809914
45.163624  -16.580243  -22.923827
45.169226  -16.219459  -23.039684
45.174829  -16.471149  -23.153353
45.180432  -16.434413  -23.262683
45.186035  -16.797995  -23.365268
45.191637  -16.649804  -23.458299
45.197240  -16.433341  -23.539470
45.202843  -16.548793  -23.606117
45.208445  -16.518624  -23.659075
45.214048  -16.465542  -23.696958
45.219651  -16.927401  -23.718098
45.225254  -17.326752  -23.727475
45.230856  -16.781379  -23.724817
45.236459  -17.081527  -23.709680
45.242062  -16.725263  -23.683292
45.247665  -17.221271  -23.646109
45.253267  -16.984097  -23.598623
45.258870  -17.355258  -23.543888
45.264473  -18.064510  -23.480195
45.270076  -17.292365  -23.406264
45.275678  -17.701044  -23.328054
45.281281  -17.444744  -23.246198
45.286884  -17.924060  -23.161249
45.292486  -17.979952  -23.073784
45.298089  -18.212640  -22.983650
45.303692  -17.845805  -22.890122
45.309295  -18.014435  -22.786559
45.314897  -18.201800  -22.673770
45.320500  -18.143189  -22.551763
45.326103  -18.116092  -22.415984
45.331706  -18.042794  -22.266032
45.337308  -18.544099  -22.101349
45.342911  -18.170816  -21.919841
45.348514  -18.169589  -21.722433
45.354117  -18.124021  -21.509379
45.359719  -18.053549  -21.279192
45.365322  -18.423657  -21.034958
45.370925  -17.988894  -20.777960
45.376527  -17.922453  -20.506790
45.382130  -17.989472  -20.225544
45.387733  -17.724814  -19.935803
45.393336  -17.910004  -19.636315
45.398938  -17.584193  -19.332033
45.404541  -17.490160  -19.025788
45.410144  -17.550738  -18.720362
45.415747  -17.351529  -18.415923
45.421349  -17.326711  -18.114335
45.426952  -17.021116  -17.821301
45.432555  -16.821174  -17.533591
45.438158  -16.580240  -17.249861
45.443760  -16.578723  -16.969336
45.449363  -16.357292  -16.693564
45.454966  -16.205675  -16.421941
45.460568  -15.954653  -16.151811
45.466171  -15.750904  -15.880844
45.471774  -15.573359  -15.608802
45.477377  -15.832507  -15.336490
45.482979  -15.409366  -15.059805
45.488582  -15.266110  -14.775818
45.494185  -15.006741  -14.480427
45.499788  -14.855137  -14.174849
45.505390  -14.691223  -13.858622
45.510993  -14.621083  -13.530464
45.516596  -14.302993  -13.189837
45.522198  -14.317484  -12.838628
45.527801  -14.000444  -12.480134
45.533404  -13.870182  -12.110143
45.539007  -13.509425  -11.730835
45.544609  -13.471124  -11.346364
45.550212  -13.308594  -10.951534
45.555815  -13.079659  -10.549527
45.561418  -12.795855  -10.145495
45.567020  -12.504379  -9.731902
45.572623  -12.276113  -9.310268
45.578226  -11.906982  -8.883238
45.583829  -11.642422  -8.453435
45.589431  -11.528545  -8.019871
45.595034  -11.375969  -7.581245
45.600637  -10.966404  -7.142793
45.606239  -10.746013  -6.707903
45.611842  -10.381194  -6.280020
45.617445  -9.859872  -5.854437
45.623048  -9.769181  -5.435325
45.628650  -9.182522  -5.026726
45.634253  -9.078915  -4.627834
45.639856  -8.591641  -4.239065
45.645459  -8.347838  -3.860760
45.651061  -7.886345  -3.492226
45.656664  -7.652788  -3.132852
45.662267  -7.257790  -2.781753
45.667870  -6.706870  -2.433211
45.673472  -6.473873  -2.085725
45.679075  -6.131844  -1.737538
45.684678  -5.837260  -1.381813
45.690280  -7.484282  -1.018032
45.695883  -7.280959  -0.645800
45.701486  -7.098398  -0.264735
45.707089  -6.759985  0.128655
45.712691  -6.356087  0.536798
45.718294  -5.872561  0.961562
45.723897  -5.264061  1.401951
45.729500  -4.748503  1.856865
45.735102  -4.488888  2.323289
45.740705  -3.823283  2.799198
45.746308  -3.456093  3.283165
45.751911  -3.008099  3.773299
45.757513  -2.541770  4.266381
45.763116  -2.265525  4.759754
45.768719  -1.872953  5.248593
45.774321  -1.710833  5.732820
45.779924  -1.417003  6.211032
45.785527  -1.133256  6.678369
45.791130  -0.835118  7.134366
45.796732  -0.562694  7.577980
45.802335  -0.455727  8.006480
45.807938  -0.137277  8.418835
45.813541  -0.036022  8.814882
45.819143  0.100938  9.195108
45.824746  0.363986  9.556535
45.830349  0.661016  9.898988
45.835951  0.678252  10.224173
45.841554  1.061992  10.530756
45.847157  1.370025  10.817366
45.852760  1.701514  11.081689
45.858362  2.053584  11.330513
45.863965  2.303674  11.566159
45.869568  2.388830  11.790310
45.875171  2.611693  12.002848
45.880773  2.552435  12.204263
45.886376  2.859592  12.395489
45.891979  2.914932  12.580615
45.897582  3.024489  12.758769
45.903184  3.154590  12.927451
45.908787  3.104670  13.089120
45.914390  3.520180  13.242966
45.919992  3.616349  13.387293
45.925595  3.895941  13.520518
45.931198  3.993883  13.643390
45.936801  4.121073  13.757155
45.942403  4.324875  13.857972
45.948006  4.262585  13.943935
45.953609  4.256483  14.013003
45.959212  4.275635  14.067652
45.964814  4.345190  14.110073
45.970417  4.445279  14.142646
45.976020  4.463316  14.166493
45.981623  4.456818  14.182976
45.987225  4.358811  14.193500
45.992828  4.383087  14.200370
45.998431  4.457648  14.206329
46.004033  4.449120  14.214044
46.009636  4.606961  14.224956
46.015239  4.662867  14.239796
46.020842  4.587934  14.259135
46.026444  4.641216  14.281368
46.032047  4.746035  14.307480
46.037650  4.851297  14.338271
46.043253  4.897093  14.373872
46.048855  4.904471  14.414213
46.054458  4.856308  14.458957
46.060061  4.879031  14.505101
46.065664  5.005813  14.553984
46.071266  5.077348  14.606197
46.076869  5.085797  14.659260
46.082472  5.117008  14.712188
46.088074  5.063840  14.764356
46.093677  5.070569  14.815600
46.099280  5.166970  14.863898
46.104883  5.171377  14.908547
46.110485  5.235826  14.951833
46.116088  5.211106  14.993392
46.121691  5.236175  15.033117
46.127294  5.213118  15.071372
46.132896  5.310531  15.109797
46.138499  5.348374  15.150180
46.144102  5.384413  15.196702
46.149704  5.151157  15.251334
46.155307  5.372818  15.315321
46.160910  5.261070  15.390217
46.166513  5.333458  15.473771
46.172115  5.327903  15.565612
46.177718  5.305023  15.667132
46.183321  5.397061  15.774093
46.188924  5.521406  15.884033
46.194526  5.495082  15.993946
46.200129  5.580016  16.101468
46.205732  5.532989  16.205707
46.211335  5.592904  16.306129
46.216937  5.606797  16.402388
46.222540  5.712197  16.494827
46.228143  5.777347  16.584393
46.233745  5.885702  16.670419
46.239348  5.888306  16.752937
46.244951  5.975266  16.832308
46.250554  5.992073  16.911195
46.256156  5.983274  16.989205
46.261759  6.108661  17.064737
46.267362  6.042713  17.138217
46.272965  6.216051  17.209589
46.278567  6.204624  17.278657
46.284170  6.154870  17.347045
46.289773  5.984242  17.415145
46.295376  6.164037  17.483234
46.300978  6.154829  17.548663
46.306581  6.043891  17.611611
46.312184  6.204032  17.672675
46.317786  6.352028  17.730257
46.323389  6.326767  17.784631
46.328992  6.327567  17.836282
46.334595  6.358955  17.881615
46.340197  6.352490  17.917788
46.345800  6.604857  17.941753
46.351403  6.615338  17.955940
46.357006  6.733773  17.960448
46.362608  6.721530  17.955327
46.368211  6.728909  17.945235
46.373814  6.882085  17.930707
46.379417  6.850183  17.912328
46.385019  6.876700  17.893250
46.390622  6.936889  17.875111
46.396225  6.905347  17.859291
46.401827  6.961499  17.844698
46.407430  6.829722  17.832763
46.413033  6.806771  17.824528
46.418636  6.915359  17.818654
46.424238  6.869813  17.815146
46.429841  6.780340  17.814094
46.435444  6.810304  17.816418
46.441047  6.864100  17.819985
46.446649  6.745939  17.822880
46.452252  6.815851  17.821147
46.457855  6.943472  17.817503
46.463457  7.036462  17.813577
46.469060  6.988519  17.809281
46.474663  6.828458  17.804854
46.480266  7.141761  17.800816
46.485868  7.034429  17.799253
46.491471  6.987134  17.800977
46.497074  7.201099  17.806907
46.502677  7.297430  17.819413
46.508279  7.093560  17.841494
46.513882  7.277629  17.873090
46.519485  7.327974  17.908624
46.525088  7.266463  17.948413
46.530690  7.405806  17.991922
46.536293  7.321111  18.036849
46.541896  7.266357  18.082671
46.547498  7.521863  18.128631
46.553101  7.483698  18.172996
46.558704  7.383559  18.214340
46.564307  7.432114  18.252105
46.569909  7.397769  18.286016
46.575512  7.318698  18.314269
46.581115  7.407816  18.336367
46.586718  7.411682  18.352347
46.592320  7.295250  18.362657
46.597923  7.675429  18.367423
46.603526  7.530678  18.366679
46.609129  7.640945  18.365483
46.614731  7.604089  18.365297
46.620334  7.496189  18.366871
46.625937  7.555214  18.369953
46.631539  7.514046  18.375846
46.637142  7.551122  18.386978
46.642745  7.591502  18.404560
46.648348  7.623108  18.429083
46.653950  7.652568  18.461043
46.659553  7.557363  18.500391
46.665156  7.787518  18.546652
46.670759  7.637452  18.599134
46.676361  7.693639  18.655177
46.681964  7.683754  18.712992
46.687567  7.699965  18.770492
46.693170  7.631826  18.824498
46.698772  7.729267  18.874712
46.704375  7.481625  18.921037
46.709978  7.685027  18.959787
46.715580  7.548609  18.990401
46.721183  7.461697  19.012428
46.726786  7.594395  19.026368
46.732389  7.744179  19.033078
46.737991  7.679371  19.033444
46.743594  7.667100  19.030023
46.749197  7.603362  19.024291
46.754800  7.698205  19.017707
46.760402  7.583137  19.012789
46.766005  7.633973  19.010484
46.771608  7.625817  19.011595
46.777210  7.733200  19.015811
46.782813  7.848676  19.021824
46.788416  7.777226  19.028570
46.794019  7.549642  19.035656
46.799621  7.768946  19.043483
46.805224  7.773920  19.052005
46.810827  7.815867  19.057876
46.816430  7.726617  19.058426
46.822032  7.838123  19.052408
46.827635  7.927140  19.043784
46.833238  7.758239  19.031903
46.838841  7.790190  19.016153
46.844443  7.762909  18.995131
46.850046  7.902389  18.971619
46.855649  7.881550  18.947089
46.861251  7.971535  18.921329
46.866854  7.856587  18.894376
46.872457  8.078933  18.866530
46.878060  8.162988  18.839066
46.883662  8.209929  18.811474
46.889265  8.048794  18.783338
46.894868  8.187126  18.753925
46.900471  8.106569  18.722739
46.906073  8.103594  18.689564
46.911676  8.126537  18.654326
46.917279  8.200900  18.617480
46.922882  8.074354  18.579487
46.928484  8.026661  18.541258
46.934087  7.975876  18.506483
46.939690  8.027249  18.476431
46.945292  7.740549  18.451377
46.950895  7.817573  18.433653
46.956498  7.937574  18.423941
46.962101  7.927506  18.422317
46.967703  7.898320  18.426116
46.973306  7.839727  18.436632
46.978909  7.653705  18.458088
46.984512  7.986727  18.488799
46.990114  7.917513  18.526961
46.995717  7.765106  18.569725
47.001320  7.657324  18.616599
47.006923  7.606112  18.666910
47.012525  7.544671  18.719611
47.018128  7.582351  18.771390
47.023731  7.554364  18.821184
47.029333  7.486631  18.868070
47.034936  7.651261  18.911295
47.040539  7.666670  18.950693
47.046142  7.660571  18.986148
47.051744  7.523483  19.014930
47.057347  7.756432  19.038845
47.062950  7.711378  19.060660
47.068553  7.590424  19.075712
47.074155  7.501134  19.084255
47.079758  7.654006  19.086979
47.085361  7.498203  19.083189
47.090963  7.845089  19.072572
47.096566  7.753111  19.054812
47.102169  7.742429  19.028779
47.107772  7.756660  18.995388
47.113374  7.823066  18.955606
47.118977  7.876490  18.910333
47.124580  7.887313  18.862192
47.130183  7.526198  18.813700
47.135785  7.596803  18.766957
47.141388  7.383777  18.720594
47.146991  7.357110  18.673734
47.152594  7.390971  18.632124
47.158196  7.217449  18.596593
47.163799  7.314544  18.567812
47.169402  7.131519  18.546064
47.175004  7.151933  18.530874
47.180607  7.302093  18.521723
47.186210  7.228421  18.516853
47.191813  7.185852  18.514730
47.197415  7.311652  18.514057
47.203018  7.237952  18.512614
47.208621  7.483549  18.509207
47.214224  7.350574  18.503137
47.219826  7.349943  18.494464
47.225429  7.395169  18.481844
47.231032  7.286475  18.465149
47.236635  7.177170  18.447499
47.242237  7.136843  18.426587
47.247840  7.106759  18.402397
47.253443  7.119035  18.379859
47.259045  7.081544  18.356011
47.264648  6.863196  18.329864
47.270251  6.916755  18.302634
47.275854  6.808785  18.276100
47.281456  6.906866  18.250489
47.287059  6.937155  18.224179
47.292662  6.874052  18.194101
47.298265  6.760952  18.160001
47.303867  6.894244  18.124373
47.309470  6.775300  18.088099
47.315073  6.927027  18.051187
47.320676  6.735212  18.012923
47.326278  6.780107  17.976613
47.331881  6.812447  17.943040
47.337484  6.905485  17.911896
47.343086  6.795041  17.884189
47.348689  6.587156  17.860520
47.354292  6.867124  17.841656
47.359895  6.713469  17.828507
47.365497  6.717306  17.821556
47.371100  6.524268  17.821378
47.376703  6.551467  17.828392
47.382306  6.625107  17.841398
47.387908  6.706277  17.858145
47.393511  6.588832  17.881656
47.399114  6.646616  17.910897
47.404716  6.597547  17.943497
47.410319  6.682631  17.978155
47.415922  6.709157  18.012781
47.421525  6.716784  18.044544
47.427127  6.682905  18.074322
47.432730  6.755275  18.101203
47.438333  6.780570  18.123869
47.443936  6.616235  18.141823
47.449538  6.697818  18.156191
47.455141  6.542266  18.168380
47.460744  6.570695  18.180334
47.466347  6.648173  18.191895
47.471949  6.569169  18.202801
47.477552  6.698191  18.213822
47.483155  6.635531  18.225050
47.488757  6.569895  18.236558
47.494360  6.793310  18.247057
47.499963  6.605666  18.257074
47.505566  6.770259  18.267079
47.511168  6.721435  18.276373
47.516771  6.905353  18.284749
47.522374  6.885673  18.291849
47.527977  6.501891  18.294333
47.533579  6.641191  18.294716
47.539182  6.664045  18.294582
47.544785  6.676128  18.289196
47.550388  6.818381  18.281758
47.555990  6.889291  18.274140
47.561593  6.980906  18.262588
47.567196  6.952334  18.248460
47.572798  6.828867  18.232733
47.578401  6.948082  18.216128
47.584004  6.986435  18.199448
47.589607  7.053940  18.183368
47.595209  6.923394  18.169116
47.600812  7.043323  18.155437
47.606415  6.918451  18.141994
47.612018  6.773066  18.130495
47.617620  6.778624  18.120406
47.623223  6.853254  18.111153
47.628826  6.782256  18.101344
47.634429  6.840628  18.089413
47.640031  6.707123  18.074939
47.645634  6.659278  18.058922
47.651237  6.675121  18.039520
47.656839  6.724435  18.016194
47.662442  6.685804  17.989558
47.668045  6.553887  17.958684
47.673648  6.637594  17.924339
47.679250  6.612906  17.889771
47.684853  6.641465  17.856835
47.690456  6.690388  17.827759
47.696059  6.601655  17.806913
47.701661  6.614980  17.791787
47.707264  6.586910  17.782451
47.712867  6.505492  17.780693
47.718469  6.692024  17.786482
47.724072  6.666921  17.797494
47.729675  6.590478  17.808787
47.735278  6.574168  17.822009
47.740880  6.591984  17.836986
47.746483  6.651925  17.852734
47.752086  6.617878  17.870897
47.757689  6.647746  17.889586
47.763291  6.683087  17.904996
47.768894  6.721768  17.918125
47.774497  6.562032  17.929126
47.780100  6.666977  17.938016
47.785702  6.545349  17.939711
47.791305  6.738245  17.934211
47.796908  6.928705  17.922358
47.802510  6.670341  17.904527
47.808113  6.596091  17.882287
47.813716  6.749776  17.857672
47.819319  6.787611  17.832762
47.824921  6.641404  17.808822
47.830524  6.855450  17.787224
47.836127  6.652711  17.771251
47.841730  6.727040  17.759560
47.847332  6.781858  17.750534
47.852935  6.821399  17.746421
47.858538  6.779683  17.746351
47.864141  6.808531  17.749440
47.869743  6.881883  17.758884
47.875346  6.874934  17.772686
47.880949  6.726122  17.788917
47.886551  6.863312  17.804977
47.892154  6.736995  17.822019
47.897757  6.652312  17.840823
47.903360  6.605518  17.857949
47.908962  6.748292  17.873845
47.914565  6.593615  17.888880
47.920168  6.612189  17.903394
47.925771  6.739588  17.919615
47.931373  6.598462  17.939035
47.936976  6.598872  17.960965
47.942579  6.705717  17.984970
47.948182  6.728153  18.010968
47.953784  6.696181  18.040414
47.959387  6.868374  18.071354
47.964990  6.751349  18.102434
47.970592  6.805069  18.132371
47.976195  6.847620  18.159688
47.981798  6.796869  18.183701
47.987401  6.844071  18.204916
47.993003  6.958740  18.222985
47.998606  6.828142  18.238402
48.004209  6.708257  18.254033
48.009812  6.777547  18.270195
48.015414  6.935727  18.286368
48.021017  6.712790  18.300055
48.026620  6.719143  18.313431
48.032222  6.737853  18.327236
48.037825  6.806137  18.341128
48.043428  6.788076  18.358735
48.049031  6.646278  18.380777
48.054633  6.835006  18.405687
48.060236  6.823172  18.433261
48.065839  6.926474  18.463315
48.071442  6.860177  18.495522
48.077044  6.896032  18.526924
48.082647  6.739935  18.555995
48.088250  6.679929  18.581020
48.093853  6.746347  18.604728
48.099455  6.777023  18.626717
48.105058  6.840919  18.644775
48.110661  6.792852  18.657744
48.116263  6.739025  18.664938
48.121866  6.752675  18.665486
48.127469  6.647769  18.661497
48.133072  6.893875  18.651758
48.138674  6.734433  18.633541
48.144277  6.732907  18.609768
48.149880  6.691573  18.581768
48.155483  6.781783  18.550986
48.161085  6.709067  18.519884
48.166688  6.786044  18.489353
48.172291  6.904121  18.460275
48.177894  6.860466  18.435290
48.183496  6.846623  18.415054
48.189099  6.845319  18.400131
48.194702  6.838450  18.388264
48.200304  6.775810  18.378786
48.205907  6.880851  18.371057
48.211510  6.623889  18.362972
48.217113  6.815736  18.354790
48.222715  6.811607  18.346875
48.228318  6.782579  18.338717
48.233921  6.691449  18.330427
48.239524  6.817014  18.322135
48.245126  6.930888  18.315225
48.250729  6.910999  18.309642
48.256332  6.940295  18.305272
48.261935  6.843003  18.300273
48.267537  7.083717  18.295684
48.273140  7.025572  18.292362
48.278743  6.878757  18.290150
48.284345  7.067290  18.286980
48.289948  6.864471  18.281255
48.295551  6.840494  18.272819
48.301154  6.910888  18.262312
48.306756  6.865262  18.249870
48.312359  6.920520  18.232700
48.317962  6.790250  18.210129
48.323565  6.793668  18.181640
48.329167  6.869146  18.146593
48.334770  6.986134  18.104958
48.340373  6.854180  18.057001
48.345975  7.031416  18.004392
48.351578  6.744820  17.947429
48.357181  6.847957  17.887351
48.362784  6.935648  17.829571
48.368386  6.727842  17.772989
48.373989  6.971174  17.717936
48.379592  6.932850  17.668072
48.385195  6.844079  17.624684
48.390797  6.788506  17.587752
48.396400  6.804791  17.555138
48.402003  6.833854  17.527177
48.407606  6.832701  17.504181
48.413208  6.642833  17.486763
48.418811  6.792576  17.471701
48.424414  6.698787  17.457361
48.430016  6.775594  17.442200
48.435619  6.879802  17.425303
48.441222  6.702429  17.406413
48.446825  6.659884  17.385582
48.452427  6.756585  17.364559
48.458030  6.739432  17.344050
48.463633  6.578815  17.324609
48.469236  6.765972  17.308114
48.474838  6.510414  17.295588
48.480441  6.470346  17.288263
48.486044  6.418783  17.286545
48.491647  6.371444  17.291980
48.497249  6.477654  17.307345
48.502852  6.404679  17.328685
48.508455  6.292645  17.355227
48.514057  6.419629  17.386789
48.519660  6.206616  17.423404
48.525263  6.412478  17.465667
48.530866  6.501491  17.514498
48.536468  6.342332  17.571032
48.542071  6.441011  17.634980
48.547674  6.589798  17.705753
48.553277  6.563661  17.780594
48.558879  6.410563  17.859957
48.564482  6.551240  17.944737
48.570085  6.726573  18.034533
48.575688  6.749079  18.125431
48.581290  6.817720  18.212803
48.586893  6.913709  18.296622
48.592496  6.835265  18.375124
48.598098  6.843807  18.446391
48.603701  7.022990  18.507527
48.609304  6.920383  18.559302
48.614907  6.936244  18.602495
48.620509  6.990728  18.635705
48.626112  6.955066  18.659922
48.631715  7.095186  18.676045
48.637318  7.146516  18.683940
48.642920  6.987745  18.687951
48.648523  6.993086  18.691579
48.654126  7.050157  18.693018
48.659728  6.994704  18.693460
48.665331  7.180425  18.694033
48.670934  7.269029  18.697296
48.676537  7.038895  18.701993
48.682139  7.289216  18.707036
48.687742  7.144847  18.710534
48.693345  7.286731  18.710502
48.698948  7.112550  18.705664
48.704550  7.038037  18.695830
48.710153  7.031408  18.680421
48.715756  7.017660  18.659319
48.721359  6.970444  18.633775
48.726961  7.000588  18.603913
48.732564  6.827137  18.569486
48.738167  6.767867  18.528971
48.743769  6.827732  18.488752
48.749372  6.808716  18.451473
48.754975  6.827902  18.415599
48.760578  6.804066  18.381966
48.766180  6.836351  18.351049
48.771783  6.685667  18.323284
48.777386  6.484659  18.295580
48.782989  6.481682  18.268164
48.788591  6.587452  18.245593
48.794194  6.459678  18.226127
48.799797  6.335304  18.208512
48.805400  6.193295  18.190829
48.811002  6.343120  18.172101
48.816605  6.165145  18.152513
48.822208  6.170049  18.133294
48.827810  5.932205  18.112379
48.833413  6.029127  18.087987
48.839016  5.811413  18.057267
48.844619  5.865212  18.020557
48.850221  5.817814  17.977550
48.855824  5.855162  17.927451
48.861427  5.735715  17.866900
48.867030  5.719814  17.795615
48.872632  5.642040  17.714303
48.878235  5.610711  17.619995
48.883838  5.467113  17.514110
48.889441  5.546383  17.399895
48.895043  5.352972  17.276724
48.900646  5.361071  17.144418
48.906249  5.182015  17.002832
48.911851  5.128895  16.853620
48.917454  5.124415  16.697466
48.923057  5.045569  16.535091
48.928660  4.821802  16.367117
48.934262  4.948991  16.196472
48.939865  4.797718  16.026866
48.945468  4.745463  15.855716
48.951071  4.557013  15.681163
48.956673  4.461185  15.501181
48.962276  4.299745  15.321670
48.967879  4.230851  15.142255
48.973481  4.093256  14.962336
48.979084  3.911400  14.777592
48.984687  3.902543  14.589469
48.990290  3.752343  14.399407
48.995892  3.598968  14.206042
49.001495  3.477941  14.011787
49.007098  3.590429  13.818710
49.012701  3.453156  13.623963
49.018303  3.354675  13.430901
49.023906  3.199507  13.242093
49.029509  3.067704  13.054367
49.035112  2.792515  12.865871
49.040714  2.712214  12.675631
49.046317  2.503752  12.488411
49.051920  2.378411  12.299723
49.057522  2.095102  12.106871
49.063125  1.784035  11.913202
49.068728  1.553495  11.717754
49.074331  1.138807  11.520081
49.079933  0.965328  11.321261
49.085536  0.580792  11.122904
49.091139  0.407881  10.926084
49.096742  0.270311  10.731711
49.102344  0.275562  10.539650
49.107947  0.048969  10.350425
49.113550  -0.102554  10.166903
49.119153  -0.117103  9.989950
49.124755  -0.258748  9.819854
49.130358  -0.283000  9.656139
49.135961  -0.314571  9.501222
49.141563  -0.559864  9.355958
49.147166  -0.647170  9.219755
49.152769  -0.715802  9.090684
49.158372  -0.876741  8.969228
49.163974  -0.752331  8.859271
49.169577  -0.812453  8.757144
49.175180  -0.937691  8.661365
49.180783  -1.066165  8.571226
49.186385  -1.190373  8.482868
49.191988  -1.376288  8.394754
49.197591  -1.371178  8.305887
49.203194  -1.717808  8.213393
49.208796  -1.696568  8.116099
49.214399  -1.955381  8.013038
49.220002  -2.018824  7.906196
49.225604  -1.991345  7.794485
49.231207  -2.073618  7.674751
49.236810  -2.157909  7.546298
49.242413  -2.404058  7.409848
49.248015  -2.423888  7.266995
49.253618  -2.677393  7.115956
49.259221  -2.572031  6.956655
49.264824  -2.650226  6.789450
49.270426  -2.560491  6.610049
49.276029  -2.733737  6.420218
49.281632  -2.743298  6.223554
49.287234  -2.810778  6.019152
49.292837  -2.644530  5.807171
49.298440  -2.766092  5.587967
49.304043  -2.712930  5.364201
49.309645  -2.847632  5.133675
49.315248  -2.947997  4.893309
49.320851  -2.905802  4.647293
49.326454  -3.079169  4.393344
49.332056  -3.356682  4.128534
49.337659  -3.459513  3.851371
49.343262  -3.685287  3.564770
49.348865  -3.788017  3.271897
49.354467  -3.934278  2.971926
49.360070  -4.271623  2.667213
49.365673  -4.282607  2.360133
49.371275  -4.532099  2.054862
49.376878  -4.670559  1.754347
49.382481  -4.610948  1.461243
49.388084  -4.544902  1.175996
49.393686  -4.853450  0.902392
49.399289  -4.957197  0.642948
49.404892  -4.937073  0.388729
49.410495  -4.961621  0.138768
49.416097  -5.277600  -0.107808
49.421700  -5.610544  -0.352628
49.427303  -5.684137  -0.601129
49.432906  -5.944384  -0.856693
49.438508  -6.300151  -1.116564
49.444111  -6.571625  -1.383038
49.449714  -6.727962  -1.657235
49.455316  -7.122316  -1.937088
49.460919  -7.164021  -2.225492
49.466522  -7.451415  -2.522923
49.472125  -7.452159  -2.822861
49.477727  -7.447400  -3.125130
49.483330  -7.595640  -3.429464
49.488933  -7.938715  -3.735023
49.494536  -7.992444  -4.038277
49.500138  -7.991438  -4.338021
49.505741  -8.316432  -4.636013
49.511344  -8.477879  -4.930130
49.516947  -8.779644  -5.218671
49.522549  -8.829552  -5.498699
49.528152  -9.069980  -5.770226
49.533755  -9.439297  -6.033329
49.539357  -9.809496  -6.288232
49.544960  -9.771206  -6.540665
49.550563  -9.797475  -6.791559
49.556166  -10.334202  -7.038184
49.561768  -10.552896  -7.282995
49.567371  -10.853965  -7.525789
49.572974  -11.066458  -7.764250
49.578577  -11.383482  -8.000540
49.584179  -11.706632  -8.237785
49.589782  -11.997964  -8.481803
49.595385  -12.254458  -8.724387
49.600987  -12.781510  -8.965213
49.606590  -13.061575  -9.207345
49.612193  -13.541021  -9.450130
49.617796  -13.772134  -9.694138
49.623398  -14.070732  -9.940655
49.629001  -14.299962  -10.185785
49.634604  -14.567784  -10.428565
49.640207  -14.511648  -10.668423
49.645809  -14.650746  -10.904597
49.651412  -14.852558  -11.135703
49.657015  -14.682195  -11.359780
49.662618  -14.887562  -11.573938
49.668220  -15.181602  -11.775952
49.673823  -15.401022  -11.963137
49.679426  -15.427655  -12.136250
49.685028  -15.880310  -12.294813
49.690631  -16.085754  -12.438143
49.696234  -16.344609  -12.569241
49.701837  -16.534684  -12.688207
49.707439  -17.272731  -12.794981
49.713042  -17.556299  -12.893534
49.718645  -17.763518  -12.987880
49.724248  -18.124513  -13.082168
49.729850  -18.683769  -13.178777
49.735453  -18.785645  -13.279774
49.741056  -19.203803  -13.387217
49.746659  -19.492382  -13.504256
49.752261  -19.703250  -13.630321
49.757864  -20.059909  -13.765116
49.763467  -20.294485  -13.913549
49.769069  -20.577479  -14.073158
49.774672  -20.856474  -14.241663
49.780275  -20.946360  -14.414902
49.785878  -21.153421  -14.589166
49.791480  -20.940499  -14.761592
49.797083  -20.946112  -14.930983
49.802686  -20.739135  -15.094198
49.808289  -20.598244  -15.248929
49.813891  -20.454198  -15.393639
49.819494  -20.314286  -15.528457
49.825097  -20.092168  -15.653339
49.830700  -20.324809  -15.767465
49.836302  -20.171380  -15.875869
49.841905  -20.197117  -15.982133
49.847508  -20.264527  -16.090508
49.853110  -20.419455  -16.199917
49.858713  -20.468207  -16.310206
49.864316  -20.968629  -16.423230
49.869919  -21.068121  -16.539595
49.875521  -21.406051  -16.658917
49.881124  -21.630782  -16.778494
49.886727  -22.191879  -16.896328
49.892330  -22.433440  -17.011082
49.897932  -22.698091  -17.120923
49.903535  -23.249594  -17.223272
49.909138  -23.496072  -17.316632
49.914740  -23.672174  -17.399292
49.920343  -23.903753  -17.470473
49.925946  -24.221296  -17.530852
49.931549  -24.281492  -17.583031
49.937151  -24.494850  -17.629672
49.942754  -24.683732  -17.672741
49.948357  -24.700932  -17.715214
49.953960  -24.755242  -17.758310
49.959562  -24.696665  -17.804743
49.965165  -24.720274  -17.859897
49.970768  -24.666347  -17.927019
49.976371  -26.932429  -18.007338
49.981973  -26.985309  -18.101894
49.987576  -26.974390  -18.212468
49.993179  -27.111697  -18.340187
49.998781  -27.056163  -18.486500
50.004384  -27.388347  -18.645109
50.009987  -27.445132  -18.813501
50.015590  -27.449334  -18.989143
50.021192  -27.637042  -19.169548
50.026795  -27.532931  -19.353033
50.032398  -27.667462  -19.537534
50.038001  -27.924351  -19.718559
50.043603  -27.966622  -19.894881
50.049206  -27.991906  -20.065426
50.054809  -28.113282  -20.229565
50.060412  -28.311203  -20.387289
50.066014  -28.293159  -20.538644
50.071617  -28.415378  -20.683953
50.077220  -28.645190  -20.823260
50.082822  -28.647771  -20.956598
50.088425  -28.622758  -21.080578
50.094028  -28.722372  -21.194742
50.099631  -28.980589  -21.298694
50.105233  -28.733375  -21.390924
50.110836  -28.955599  -21.470653
50.116439  -29.064748  -21.537127
50.122042  -29.043834  -21.590026
50.127644  -29.103874  -21.629551
50.133247  -29.178592  -21.655919
50.138850  -29.079573  -21.670029
50.144452  -29.286758  -21.673446
50.150055  -29.191609  -21.667685
50.155658  -29.068258  -21.656395
50.161261  -29.388435  -21.641712
50.166863  -29.542849  -21.625994
50.172466  -29.404192  -21.617432
50.178069  -29.492928  -21.617350
50.183672  -29.252011  -21.626902
50.189274  -29.687751  -21.648246
50.194877  -29.527726  -21.681328
50.200480  -29.440278  -21.726187
50.206083  -29.441005  -21.783292
50.211685  -29.658169  -21.851079
50.217288  -29.561516  -21.928188
50.222891  -29.466840  -22.011912
50.228493  -29.732418  -22.099841
50.234096  -29.555135  -22.189615
50.239699  -29.618195  -22.275885
50.245302  -29.330521  -22.359370
50.250904  -29.647022  -22.439062
50.256507  -29.357886  -22.509613
50.262110  -29.602921  -22.571784
50.267713  -29.187687  -22.625367
50.273315  -29.624783  -22.668523
50.278918  -29.255349  -22.701606
50.284521  -29.764416  -22.725124
50.290124  -29.963326  -22.740246
50.295726  -29.366584  -22.748106
50.301329  -29.278806  -22.750208
50.306932  -29.413355  -22.749680
50.312534  -29.061193  -22.748453
50.318137  -29.422753  -22.747676
50.323740  -29.220783  -22.748828
50.329343  -29.152612  -22.752846
50.334945  -29.562430  -22.759732
50.340548  -29.277387  -22.768971
50.346151  -29.356596  -22.781136
50.351754  -29.321903  -22.795874
50.357356  -29.385977  -22.812230
50.362959  -29.729934  -22.828969
50.368562  -29.637393  -22.845441
50.374165  -29.793869  -22.860884
50.379767  -29.423260  -22.874659
50.385370  -29.527902  -22.886570
50.390973  -29.393165  -22.896451
50.396575  -29.469057  -22.907264
50.402178  -29.385795  -22.919470
50.407781  -29.535584  -22.933199
50.413384  -29.343188  -22.944727
50.418986  -29.719202  -22.954415
50.424589  -29.229383  -22.963261
50.430192  -29.345258  -22.970180
50.435795  -29.240114  -22.975195
50.441397  -29.115097  -22.978434
50.447000  -29.558407  -22.977829
50.452603  -29.618014  -22.972123
50.458205  -29.017249  -22.959991
50.463808  -29.435284  -22.939218
50.469411  -29.097187  -22.909072
50.475014  -29.412459  -22.868837
50.480616  -29.333197  -22.818579
50.486219  -29.365385  -22.759177
50.491822  -30.074896  -22.691613
50.497425  -29.839355  -22.622121
50.503027  -29.753215  -22.552320
50.508630  -29.392154  -22.483849
50.514233  -29.758187  -22.421454
50.519836  -29.606294  -22.367502
50.525438  -29.608760  -22.323857
50.531041  -29.959716  -22.290200
50.536644  -29.817296  -22.267723
50.542246  -29.987724  -22.257433
50.547849  -29.878911  -22.260721
50.553452  -29.799907  -22.275050
50.559055  -29.983268  -22.298271
50.564657  -29.868764  -22.326723
50.570260  -30.213174  -22.359245
50.575863  -30.414016  -22.394872
50.581466  -30.076208  -22.431918
50.587068  -30.304501  -22.468926
50.592671  -30.057530  -22.504812
50.598274  -30.205361  -22.538042
50.603877  -30.150889  -22.569009
50.609479  -30.027046  -22.598054
50.615082  -30.144836  -22.625845
50.620685  -29.894339  -22.652812
50.626287  -29.975680  -22.679170
50.631890  -30.216802  -22.705001
50.637493  -29.907370  -22.730149
50.643096  -29.885571  -22.754406
50.648698  -30.058023  -22.777254
50.654301  -30.172675  -22.798225
50.659904  -29.897756  -22.816819
50.665507  -29.930789  -22.832024
50.671109  -29.954150  -22.844805
50.676712  -29.906051  -22.855478
50.682315  -30.116042  -22.864071
50.687918  -29.857630  -22.870792
50.693520  -30.297244  -22.876096
50.699123  -30.129653  -22.880952
50.704726  -29.990789  -22.884529
50.710328  -30.148165  -22.886521
50.715931  -30.300999  -22.886706
50.721534  -30.247493  -22.886590
50.727137  -30.078961  -22.886460
50.732739  -30.133214  -22.886247
50.738342  -29.912409  -22.885938
50.743945  -30.623404  -22.885793
50.749548  -29.980660  -22.886280
50.755150  -30.333486  -22.887231
50.760753  -30.487794  -22.888722
50.766356  -30.440291  -22.890920
50.771958  -30.406205  -22.893378
50.777561  -30.407421  -22.896244
50.783164  -30.107184  -22.899823
50.788767  -30.373562  -22.904039
50.794369  -30.694810  -22.908788
50.799972  -30.266023  -22.913940
50.805575  -30.627355  -22.919020
50.811178  -30.571135  -22.923772
50.816780  -30.928035  -22.927914
50.822383  -30.544993  -22.930943
50.827986  -30.481677  -22.932664
50.833589  -30.510665  -22.932879
50.839191  -31.065873  -22.934620
50.844794  -30.518878  -22.935992
50.850397  -30.660951  -22.934980
50.855999  -30.529305  -22.937095
50.861602  -31.007331  -22.942169
50.867205  -30.593208  -22.950077
50.872808  -30.363531  -22.962232
50.878410  -30.966061  -22.979211
50.884013  -30.621033  -23.001538
50.889616  -30.652245  -23.029724
50.895219  -30.696256  -23.063714
50.900821  -30.921034  -23.103403
50.906424  -30.960395  -23.147931
50.912027  -30.440235  -23.196272
50.917630  -30.774120  -23.247532
50.923232  -30.702064  -23.300219
50.928835  -31.209790  -23.353033
50.934438  -30.930773  -23.404922
50.940040  -30.875986  -23.454367
50.945643  -30.734880  -23.500260
50.951246  -30.727056  -23.541832
50.956849  -30.840356  -23.578423
50.962451  -31.139457  -23.609926
50.968054  -31.055955  -23.636344
50.973657  -30.715976  -23.657987
50.979260  -30.583834  -23.675326
50.984862  -31.201871  -23.688749
50.990465  -30.914441  -23.698961
50.996068  -31.047900  -23.706553
51.001671  -30.931890  -23.711104
51.007273  -31.008404  -23.709930
51.012876  -31.019372  -23.705770
51.018479  -30.822002  -23.699755
51.024081  -30.945115  -23.692012
51.029684  -30.933255  -23.684822
51.035287  -30.794854  -23.678738
51.040890  -31.008923  -23.672951
51.046492  -30.937941  -23.668775
51.052095  -31.162323  -23.665455
51.057698  -30.995609  -23.659816
51.063301  -30.573649  -23.655350
51.068903  -30.574414  -23.653087
51.074506  -30.968724  -23.653154
51.080109  -30.990554  -23.654858
51.085711  -30.965344  -23.657362
51.091314  -30.891681  -23.659210
51.096917  -30.798239  -23.657746
51.102520  -31.272185  -23.651313
51.108122  -30.980484  -23.637755
51.113725  -30.997532  -23.617664
51.119328  -31.047717  -23.590528
51.124931  -31.070654  -23.555241
51.130533  -31.147765  -23.513930
51.136136  -31.070302  -23.468522
51.141739  -30.559127  -23.421627
51.147342  -30.876398  -23.377871
51.152944  -30.740619  -23.339759
51.158547  -30.731228  -23.310170
51.164150  -31.074583  -23.292073
51.169752  -30.840034  -23.286520
51.175355  -30.826069  -23.294561
51.180958  -30.692301  -23.313774
51.186561  -30.748113  -23.343772
51.192163  -31.029403  -23.384275
51.197766  -30.962535  -23.431216
51.203369  -30.766103  -23.483741
51.208972  -30.956804  -23.541082
51.214574  -30.806498  -23.600832
51.220177  -30.362073  -23.661717
51.225780  -30.671347  -23.722461
51.231383  -30.607617  -23.780911
51.236985  -30.894852  -23.836757
51.242588  -31.136762  -23.889685
51.248191  -30.889582  -23.938738
51.253793  -30.741548  -23.983038
51.259396  -30.849988  -24.021742
51.264999  -30.796554  -24.053122
51.270602  -31.316589  -24.078101
51.276204  -31.058347  -24.096994
51.281807  -30.602618  -24.104417
51.287410  -30.814987  -24.102633
51.293013  -30.572180  -24.093415
51.298615  -30.768480  -24.078243
51.304218  -30.435044  -24.058633
51.309821  -31.039188  -24.035874
51.315424  -30.873761  -24.012224
51.321026  -30.946719  -23.988921
51.326629  -30.827380  -23.966852
51.332232  -30.757769  -23.946932
51.337834  -30.738156  -23.927185
51.343437  -30.880503  -23.906606
51.349040  -31.051404  -23.885511
51.354643  -30.941728  -23.864265
51.360245  -30.810393  -23.842813
51.365848  -30.912949  -23.820131
51.371451  -30.977068  -23.795912
51.377054  -31.440083  -23.770123
51.382656  -30.741577  -23.743151
51.388259  -31.040085  -23.716542
51.393862  -31.204082  -23.690981
51.399464  -31.034219  -23.666719
51.405067  -30.809703  -23.645273
51.410670  -31.066495  -23.627563
51.416273  -30.826425  -23.614730
51.421875  -31.005637  -23.607381
51.427478  -31.072024  -23.605661
51.433081  -30.974776  -23.609442
51.438684  -30.806230  -23.617169
51.444286  -31.189447  -23.628623
51.449889  -30.584583  -23.644309
51.455492  -31.073214  -23.661497
51.461095  -31.169641  -23.679068
51.466697  -30.937431  -23.696029
51.472300  -31.109997  -23.711544
51.477903  -31.125291  -23.725276
51.483505  -30.912950  -23.736908
51.489108  -31.016328  -23.746386
51.494711  -31.303243  -23.753834
51.500314  -31.093239  -23.759492
51.505916  -31.141366  -23.764502
51.511519  -31.114909  -23.768659
51.517122  -31.076940  -23.771368
51.522725  -31.321668  -23.772339
51.528327  -30.988025  -23.773553
51.533930  -31.055187  -23.777956
51.539533  -30.936352  -23.784683
51.545136  -31.236118  -23.794083
51.550738  -30.880363  -23.806731
51.556341  -31.104185  -23.823685
51.561944  -30.871583  -23.844022
51.567546  -31.201601  -23.866531
51.573149  -30.978549  -23.892724
51.578752  -31.200655  -23.922175
51.584355  -30.989749  -23.954340
51.589957  -30.822328  -23.987313
51.595560  -31.206460  -24.019747
51.601163  -31.053653  -24.050284
51.606766  -31.089616  -24.076073
51.612368  -31.193559  -24.097497
51.617971  -31.431762  -24.114841
51.623574  -31.291863  -24.125800
51.629177  -31.408401  -24.129197
51.634779  -31.057000  -24.124204
51.640382  -31.064923  -24.114116
51.645985  -30.952412  -24.100303
51.651587  -31.169025  -24.084008
51.657190  -30.926311  -24.067463
51.662793  -31.205135  -24.051595
51.668396  -30.922136  -24.037418
51.673998  -31.024977  -24.028289
51.679601  -30.839593  -24.021334
51.685204  -30.984533  -24.014780
51.690807  -30.708160  -24.009286
51.696409  -31.063388  -24.003557
51.702012  -31.071543  -23.996904
51.707615  -30.982062  -23.989789
51.713217  -31.155063  -23.981812
51.718820  -30.786207  -23.972753
51.724423  -31.203430  -23.962596
51.730026  -30.936446  -23.952155
51.735628  -31.170078  -23.941603
51.741231  -30.992640  -23.929956
51.746834  -30.999842  -23.917477
51.752437  -31.008383  -23.905001
51.758039  -30.967377  -23.895288
51.763642  -31.157945  -23.885538
51.769245  -31.081359  -23.875180
51.774848  -31.079619  -23.865986
51.780450  -31.082056  -23.860052
51.786053  -31.435943  -23.858293
51.791656  -30.998672  -23.861258
51.797258  -30.749911  -23.870210
51.802861  -31.081949  -23.885296
51.808464  -31.204618  -23.905858
51.814067  -31.108442  -23.929564
51.819669  -31.167172  -23.955006
51.825272  -30.737391  -23.980357
51.830875  -31.332250  -24.004882
51.836478  -31.199586  -24.027004
51.842080  -31.104115  -24.043729
51.847683  -31.218942  -24.053809
51.853286  -31.343171  -24.055251
51.858889  -30.887332  -24.044700
51.864491  -30.916857  -24.020203
51.870094  -31.283962  -23.982374
51.875697  -31.433349  -23.932884
51.881299  -31.416722  -23.872234
51.886902  -30.857055  -23.802232
51.892505  -31.233111  -23.725643
51.898108  -30.996627  -23.647845
51.903710  -31.041591  -23.572070
51.909313  -31.353964  -23.502106
51.914916  -31.243189  -23.442912
51.920519  -31.256779  -23.395981
51.926121  -31.176702  -23.362711
51.931724  -31.000360  -23.346073
51.937327  -31.189714  -23.344799
51.942930  -31.042628  -23.357127
51.948532  -31.319654  -23.378975
51.954135  -31.158281  -23.407325
51.959738  -31.089335  -23.439012
51.965340  -30.785273  -23.470627
51.970943  -31.077277  -23.499881
51.976546  -31.249471  -23.524485
51.982149  -30.959862  -23.542042
51.987751  -31.398202  -23.551268
51.993354  -31.210833  -23.551023
51.998957  -31.295459  -23.542721
52.004560  -31.029307  -23.528146
52.010162  -31.007708  -23.508915
52.015765  -31.132250  -23.486910
52.021368  -31.398739  -23.464845
52.026970  -31.068181  -23.445206
52.032573  -30.999653  -23.432800
52.038176  -31.331637  -23.429850
52.043779  -30.943489  -23.438373
52.049381  -30.931741  -23.462549
52.054984  -31.216227  -23.500911
52.060587  -31.245737  -23.552428
52.066190  -30.979042  -23.616448
52.071792  -31.207595  -23.689839
52.077395  -31.106668  -23.769839
52.082998  -30.891182  -23.850839
52.088601  -30.873992  -23.928392
52.094203  -30.800175  -23.999205
52.099806  -31.298854  -24.058517
52.105409  -31.088778  -24.103953
52.111011  -30.797824  -24.134215
52.116614  -31.073197  -24.148617
52.122217  -30.911551  -24.151196
52.127820  -30.861456  -24.143950
52.133422  -31.076860  -24.127824
52.139025  -31.144899  -24.106858
52.144628  -30.996054  -24.083898
52.150231  -31.134448  -24.063177
52.155833  -30.856923  -24.048033
52.161436  -30.981670  -24.040115
52.167039  -30.885805  -24.040872
52.172642  -31.198830  -24.051413
52.178244  -31.061563  -24.072175
52.183847  -30.984143  -24.103414
52.189450  -31.064639  -24.143050
52.195052  -31.215212  -24.189518
52.200655  -30.928899  -24.240462
52.206258  -31.061048  -24.293057
52.211861  -31.207910  -24.345654
52.217463  -31.063192  -24.396169
52.223066  -31.061310  -24.443508
52.228669  -31.236867  -24.485465
52.234272  -31.080341  -24.518239
52.239874  -31.410827  -24.545358
52.245477  -31.214610  -24.566941
52.251080  -31.180107  -24.582143
52.256683  -31.307395  -24.591765
52.262285  -31.240243  -24.595159
52.267888  -31.182103  -24.591118
52.273491  -31.202516  -24.581751
52.279093  -31.186800  -24.567479
52.284696  -31.221412  -24.548563
52.290299  -31.171624  -24.524436
52.295902  -31.171185  -24.495729
52.301504  -31.265478  -24.463337
52.307107  -30.990458  -24.427246
52.312710  -31.172012  -24.387561
52.318313  -31.065529  -24.344410
52.323915  -30.959884  -24.298383
52.329518  -31.247370  -24.251509
52.335121  -31.280240  -24.205991
52.340723  -31.330005  -24.159158
52.346326  -31.246676  -24.112784
52.351929  -31.226101  -24.068704
52.357532  -31.433386  -24.028594
52.363134  -31.436794  -23.993062
52.368737  -31.393052  -23.962677
52.374340  -31.320395  -23.937781
52.379943  -31.318714  -23.918078
52.385545  -31.433145  -23.903253
52.391148  -31.202556  -23.892144
52.396751  -31.168988  -23.884370
52.402354  -31.200736  -23.879347
52.407956  -31.124550  -23.873557
52.413559  -31.094183  -23.867307
52.419162  -31.262507  -23.860752
52.424764  -31.166810  -23.853355
52.430367  -31.350052  -23.845683
52.435970  -30.931975  -23.837984
52.441573  -31.121652  -23.829432
52.447175  -31.110216  -23.820542
52.452778  -31.011728  -23.811705
52.458381  -31.059089  -23.803475
52.463984  -31.130319  -23.796108
52.469586  -31.230101  -23.789758
52.475189  -31.306219  -23.784528
52.480792  -30.970368  -23.782525
52.486395  -31.059423  -23.783936
52.491997  -31.063204  -23.785237
52.497600  -31.052618  -23.789232
52.503203  -30.916443  -23.797386
52.508805  -30.964482  -23.810676
52.514408  -31.166305  -23.828454
52.520011  -30.896489  -23.850643
52.525614  -31.008118  -23.877809
52.531216  -31.112405  -23.907826
52.536819  -31.193463  -23.940157
52.542422  -30.965654  -23.975362
52.548025  -31.130664  -24.012034
52.553627  -30.927305  -24.049041
52.559230  -31.085472  -24.084550
52.564833  -31.066062  -24.116314
52.570436  -31.120226  -24.142941
52.576038  -31.064131  -24.162588
52.581641  -30.988994  -24.176351
52.587244  -31.218548  -24.183986
52.592846  -31.021175  -24.184441
52.598449  -31.099634  -24.179224
52.604052  -31.113656  -24.169725
52.609655  -31.083305  -24.158008
52.615257  -31.228553  -24.147342
52.620860  -30.970061  -24.139590
52.626463  -31.213211  -24.137023
52.632066  -30.948320  -24.141851
52.637668  -31.141786  -24.154730
52.643271  -30.987501  -24.176205
52.648874  -31.002441  -24.204693
52.654476  -31.177801  -24.238721
52.660079  -31.054918  -24.276436
52.665682  -31.094010  -24.316559
52.671285  -31.029324  -24.356056
52.676887  -30.953153  -24.391115
52.682490  -31.094385  -24.420070
52.688093  -31.137567  -24.441669
52.693696  -30.933711  -24.454534
52.699298  -31.348093  -24.458288
52.704901  -31.216313  -24.452203
52.710504  -31.087211  -24.435503
52.716107  -30.944714  -24.409360
52.721709  -31.341355  -24.374751
52.727312  -31.182408  -24.332664
52.732915  -31.202473  -24.285499
52.738517  -31.100485  -24.234647
52.744120  -31.221951  -24.181543
52.749723  -31.215077  -24.130883
52.755326  -31.189827  -24.082362
52.760928  -31.002880  -24.035916
52.766531  -31.305164  -23.994674
52.772134  -31.060514  -23.959169
52.777737  -31.179243  -23.930060
52.783339  -31.086270  -23.910305
52.788942  -31.172126  -23.898897
52.794545  -31.059585  -23.894858
52.800148  -31.261357  -23.895688
52.805750  -31.194138  -23.901443
52.811353  -31.287766  -23.911972
52.816956  -31.201089  -23.925990
52.822558  -31.034050  -23.942564
52.828161  -31.249324  -23.960755
52.833764  -31.173666  -23.978205
52.839367  -31.283594  -23.995814
52.844969  -31.515302  -24.013285
52.850572  -31.581585  -24.026829
52.856175  -31.345760  -24.037016
52.861778  -31.543712  -24.044119
52.867380  -31.325488  -24.048150
52.872983  -31.218641  -24.048563
52.878586  -31.608774  -24.045383
52.884189  -31.525027  -24.039560
52.889791  -31.402853  -24.033640
52.895394  -31.658876  -24.027956
52.900997  -31.488343  -24.020454
52.906599  -31.385584  -24.015522
52.912202  -31.594258  -24.014265
52.917805  -31.538261  -24.015571
52.923408  -31.290973  -24.020031
52.929010  -31.493764  -24.028351
52.934613  -31.705892  -24.041888
52.940216  -31.463853  -24.059468
52.945819  -31.600105  -24.079663
52.951421  -31.443016  -24.099896
52.957024  -31.505764  -24.121349
52.962627  -31.673787  -24.143956
52.968229  -31.709081  -24.167012
52.973832  -31.563810  -24.190194
52.979435  -31.558745  -24.212697
52.985038  -31.721076  -24.233124
52.990640  -31.539739  -24.251340
52.996243  -31.602636  -24.267182
53.001846  -31.434345  -24.280408
53.007449  -31.445843  -24.291844
53.013051  -31.599299  -24.302380
53.018654  -31.336767  -24.313222
53.024257  -31.258581  -24.324684
53.029860  -31.491624  -24.337310
53.035462  -31.242542  -24.351826
53.041065  -31.177189  -24.369266
53.046668  -31.395468  -24.389415
53.052270  -31.275567  -24.411885
53.057873  -31.353770  -24.432110
53.063476  -31.360237  -24.450629
53.069079  -31.350771  -24.468382
53.074681  -31.339629  -24.483769
53.080284  -30.990569  -24.496028
53.085887  -31.310215  -24.504384
53.091490  -31.288606  -24.508770
53.097092  -31.253313  -24.508448
53.102695  -31.555822  -24.502727
53.108298  -31.330909  -24.493971
53.113901  -31.577809  -24.481846
53.119503  -31.577910  -24.466116
53.125106  -31.357708  -24.448665
53.130709  -31.518505  -24.430079
53.136311  -31.108972  -24.410822
53.141914  -31.193677  -24.390554
53.147517  -31.502005  -24.371264
53.153120  -31.407337  -24.354277
53.158722  -31.390915  -24.337580
53.164325  -31.391998  -24.321034
53.169928  -31.467706  -24.304326
53.175531  -31.336099  -24.285599
53.181133  -31.174602  -24.267483
53.186736  -31.162964  -24.251267
53.192339  -31.406748  -24.234419
53.197942  -31.554267  -24.218715
53.203544  -31.366825  -24.205220
53.209147  -31.257566  -24.194240
53.214750  -31.491547  -24.185475
53.220352  -31.275249  -24.178664
53.225955  -31.611767  -24.173284
53.231558  -31.460936  -24.167005
53.237161  -31.170079  -24.158243
53.242763  -31.346367  -24.144918
53.248366  -31.647619  -24.129642
53.253969  -31.343095  -24.113275
53.259572  -31.408196  -24.094941
53.265174  -31.459390  -24.076128
53.270777  -31.592323  -24.058085
53.276380  -31.705300  -24.043022
53.281982  -31.447939  -24.033847
53.287585  -31.394309  -24.031790
53.293188  -31.361487  -24.037569
53.298791  -31.389527  -24.052214
53.304393  -31.480710  -24.075936
53.309996  -31.516548  -24.108488
53.315599  -31.289361  -24.145201
53.321202  -31.879698  -24.184699
53.326804  -31.343187  -24.226619
53.332407  -31.218512  -24.267318
53.338010  -31.417539  -24.305893
53.343613  -31.326440  -24.342191
53.349215  -31.529959  -24.371168
53.354818  -31.310269  -24.392279
53.360421  -31.487568  -24.406330
53.366023  -31.081153  -24.410022
53.371626  -31.136955  -24.404103
53.377229  -31.212147  -24.390745
53.382832  -31.131115  -24.371964
53.388434  -31.507106  -24.348945
53.394037  -31.311465  -24.323099
53.399640  -31.347396  -24.295941
53.405243  -31.312765  -24.267979
53.410845  -31.309687  -24.239699
53.416448  -31.144862  -24.210181
53.422051  -31.173444  -24.179785
53.427654  -31.011130  -24.149067
53.433256  -31.189379  -24.117412
53.438859  -31.313213  -24.084766
53.444462  -30.927608  -24.051103
53.450064  -31.194195  -24.017024
53.455667  -31.043408  -23.983090
53.461270  -31.181182  -23.949882
53.466873  -31.209626  -23.918640
53.472475  -31.081977  -23.889892
53.478078  -31.044592  -23.864172
53.483681  -31.319406  -23.842922
53.489284  -31.215233  -23.825412
53.494886  -31.136410  -23.810977
53.500489  -31.285155  -23.799463
53.506092  -31.331913  -23.790070
53.511695  -31.361996  -23.782191
53.517297  -31.132420  -23.776566
53.522900  -31.300961  -23.772731
53.528503  -31.365386  -23.770358
53.534105  -31.502549  -23.769659
53.539708  -31.062750  -23.771544
53.545311  -31.185643  -23.776519
53.550914  -31.155748  -23.783609
53.556516  -31.366437  -23.793441
53.562119  -31.109405  -23.806545
53.567722  -30.958519  -23.823850
53.573325  -31.011616  -23.845974
53.578927  -31.021306  -23.873375
53.584530  -31.229672  -23.906659
53.590133  -30.885577  -23.945796
53.595735  -30.940782  -23.990643
53.601338  -31.093236  -24.040574
53.606941  -31.021613  -24.096700
53.612544  -31.160837  -24.158934
53.618146  -31.094981  -24.224780
53.623749  -31.347671  -24.291022
53.629352  -31.238329  -24.356980
53.634955  -31.081766  -24.425046
53.640557  -31.387350  -24.490967
53.646160  -31.329310  -24.554071
53.651763  -31.161867  -24.617265
53.657366  -31.392653  -24.676621
53.662968  -31.181962  -24.731090
53.668571  -31.121929  -24.781403
53.674174  -31.429166  -24.826734
53.679776  -31.282533  -24.866512
53.685379  -31.400865  -24.899905
53.690982  -31.469750  -24.926052
53.696585  -31.415093  -24.944581
53.702187  -31.435449  -24.955147
53.707790  -31.431808  -24.956950
53.713393  -31.369011  -24.950575
53.718996  -31.336065  -24.937580
53.724598  -31.366337  -24.919092
53.730201  -31.556212  -24.896013
53.735804  -31.277339  -24.869614
53.741407  -31.412741  -24.841737
53.747009  -31.247738  -24.812145
53.752612  -31.352928  -24.779941
53.758215  -31.672396  -24.747331
53.763817  -31.627156  -24.714513
53.769420  -31.560451  -24.681349
53.775023  -31.835027  -24.646168
53.780626  -31.481138  -24.610186
53.786228  -31.365577  -24.575336
53.791831  -31.695886  -24.540351
53.797434  -31.376654  -24.503473
53.803037  -31.572982  -24.462592
53.808639  -31.375716  -24.421967
53.814242  -31.196645  -24.382224
53.819845  -31.286289  -24.343837
53.825448  -31.764339  -24.310790
53.831050  -31.426871  -24.281964
53.836653  -31.383176  -24.256058
53.842256  -31.317426  -24.232609
53.847858  -31.517074  -24.213497
53.853461  -31.240112  -24.200481
53.859064  -31.133638  -24.189816
53.864667  -31.237686  -24.179973
53.870269  -31.180266  -24.169476
53.875872  -31.382178  -24.155663
53.881475  -31.360498  -24.137443
53.887078  -31.335736  -24.113898
53.892680  -31.458817  -24.084519
53.898283  -31.499868  -24.049951
53.903886  -31.166429  -24.010860
53.909488  -31.137699  -23.969276
53.915091  -31.172089  -23.927465
53.920694  -31.241918  -23.887095
53.926297  -31.194050  -23.849245
53.931899  -31.199637  -23.815228
53.937502  -31.374062  -23.786389
53.943105  -31.235195  -23.766313
53.948708  -31.357663  -23.753685
53.954310  -31.040569  -23.747992
53.959913  -31.161339  -23.750466
53.965516  -31.215400  -23.759071
53.971119  -31.219189  -23.772735
53.976721  -31.241439  -23.791279
53.982324  -31.194574  -23.813487
53.987927  -31.419436  -23.838569
53.993529  -31.151852  -23.865584
53.999132  -31.424667  -23.893687
54.004735  -31.251524  -23.921852
54.010338  -31.406202  -23.947668
54.015940  -31.173947  -23.967951
54.021543  -31.146499  -23.981568
54.027146  -31.435564  -23.988660
54.032749  -31.253632  -23.988776
54.038351  -31.482681  -23.981939
54.043954  -31.306817  -23.968628
54.049557  -31.237870  -23.950157
54.055160  -31.303866  -23.928487
54.060762  -31.206572  -23.907571
54.066365  -31.266297  -23.891058
54.071968  -31.235433  -23.879499
54.077570  -31.477039  -23.872046
54.083173  -31.208760  -23.872165
54.088776  -31.056891  -23.880070
54.094379  -31.285014  -23.894649
54.099981  -31.489296  -23.916971
54.105584  -31.469299  -23.946236
54.111187  -31.481844  -23.980611
54.116790  -31.249904  -24.018476
54.122392  -31.392957  -24.057950
54.127995  -31.289172  -24.096319
54.133598  -31.178410  -24.133365
54.139201  -31.438665  -24.166693
54.144803  -31.646672  -24.192717
54.150406  -31.323691  -24.210774
54.156009  -31.720175  -24.221331
54.161611  -31.547400  -24.225120
54.167214  -31.764513  -24.224807
54.172817  -31.378593  -24.222363
54.178420  -31.540726  -24.220028
54.184022  -31.266482  -24.221157
54.189625  -31.421418  -24.228599
54.195228  -31.418762  -24.245451
54.200831  -31.389707  -24.268322
54.206433  -31.652963  -24.297607
54.212036  -31.282941  -24.333810
54.217639  -31.303738  -24.374757
54.223241  -31.402580  -24.418508
54.228844  -31.522194  -24.463149
54.234447  -31.268885  -24.506300
54.240050  -31.399599  -24.547790
54.245652  -31.586860  -24.587319
54.251255  -31.418745  -24.621608
54.256858  -31.344039  -24.647143
54.262461  -31.366520  -24.661122
54.268063  -31.588216  -24.664028
54.273666  -31.650023  -24.655162
54.279269  -31.525165  -24.633917
54.284872  -31.697362  -24.599367
54.290474  -31.670796  -24.551145
54.296077  -31.544956  -24.488574
54.301680  -31.422398  -24.408116
54.307282  -31.308094  -24.312004
54.312885  -31.317345  -24.202637
54.318488  -31.416055  -24.086806
54.324091  -31.345360  -23.962874
54.329693  -31.312406  -23.830470
54.335296  -31.476197  -23.692543
54.340899  -31.321012  -23.549248
54.346502  -31.028586  -23.402907
54.352104  -30.975635  -23.264023
54.357707  -31.035425  -23.129198
54.363310  -30.617893  -22.997200
54.368913  -30.262517  -22.869298
54.374515  -30.060524  -22.742098
54.380118  -30.095827  -22.613154
54.385721  -29.904161  -22.478734
54.391323  -29.383261  -22.337020
54.396926  -29.363848  -22.184796
54.402529  -29.091418  -22.014115
54.408132  -29.048846  -21.822359
54.413734  -28.867818  -21.608415
54.419337  -28.588839  -21.371561
54.424940  -28.380680  -21.110124
54.430543  -28.261279  -20.822603
54.436145  -27.845560  -20.506481
54.441748  -27.616321  -20.165284
54.447351  -27.379071  -19.799300
54.452954  -27.163787  -19.407195
54.458556  -26.785207  -18.995729
54.464159  -26.452219  -18.566416
54.469762  -26.190236  -18.119340
54.475364  -25.634270  -17.657895
54.480967  -25.197737  -17.185404
54.486570  -24.712867  -16.706762
54.492173  -24.239762  -16.224912
54.497775  -23.690548  -15.740902
54.503378  -23.156202  -15.255706
54.508981  -22.329952  -14.774127
54.514584  -21.916859  -14.293877
54.520186  -21.584332  -13.810600
54.525789  -21.213450  -13.330769
54.531392  -20.794072  -12.854853
54.536994  -20.363391  -12.382626
54.542597  -20.109442  -11.913434
54.548200  -19.768398  -11.446332
54.553803  -19.387256  -10.980194
54.559405  -18.789366  -10.508140
54.565008  -18.299646  -10.031423
54.570611  -18.099140  -9.551844
54.576214  -17.581516  -9.058973
54.581816  -16.931793  -8.551451
54.587419  -16.273387  -8.028110
54.593022  -15.950093  -7.488227
54.598625  -15.346936  -6.929834
54.604227  -15.027965  -6.351154
54.609830  -14.592498  -5.756825
54.615433  -14.084830  -5.146503
54.621035  -13.594966  -4.520256
54.626638  -13.270209  -3.886052
54.632241  -12.717511  -3.243877
54.637844  -12.373772  -2.593977
54.643446  -11.875075  -1.939982
54.649049  -10.987342  -1.283108
54.654652  -10.408556  -0.624813
54.660255  -9.820466  0.029067
54.665857  -9.294816  0.677199
54.671460  -8.753711  1.318280
54.677063  -8.261856  1.948984
54.682666  -7.804069  2.568201
54.688268  -7.478614  3.175460
54.693871  -7.068608  3.772054
54.699474  -6.768572  4.358197
54.705076  -6.335823  4.933654
54.710679  -6.173510  5.496525
54.716282  -5.698591  6.048401
54.721885  -5.491358  6.589982
54.727487  -5.027562  7.120823
54.733090  -4.596788  7.640852
54.738693  -4.314665  8.149247
54.744296  -3.620980  8.642867
54.749898  -3.208449  9.121674
54.755501  -2.604824  9.585884
54.761104  -2.331308  10.036310
54.766707  -1.858008  10.474551
54.772309  -1.400516  10.899973
54.777912  -1.079828  11.308842
54.783515  -0.753462  11.702582
54.789117  -0.315241  12.083111
54.794720  0.085272  12.454429
54.800323  0.312435  12.814072
54.805926  0.772345  13.161909
54.811528  1.003932  13.499330
54.817131  1.467122  13.830916
54.822734  1.923355  14.157720
54.828337  1.889133  14.479555
54.833939  2.476139  14.796781
54.839542  2.891379  15.110589
54.845145  3.210930  15.423195
54.850747  3.677566  15.730628
54.856350  3.929803  16.032600
54.861953  4.209264  16.329904
54.867556  4.379180  16.616741
54.873158  4.424717  16.892557
54.878761  4.893714  17.157893
54.884364  4.932462  17.409947
54.889967  5.337507  17.649339
54.895569  5.621527  17.877504
54.901172  5.918204  18.093334
54.906775  6.014211  18.296526
54.912378  6.417292  18.486817
54.917980  6.568285  18.664221
54.923583  6.697834  18.828444
54.929186  6.949601  18.979118
54.934788  7.175328  19.116540
54.940391  7.174374  19.242928
54.945994  7.528518  19.360784
54.951597  7.708102  19.468189
54.957199  7.893884  19.564102
54.962802  8.117963  19.647494
54.968405  8.227526  19.724396
54.974008  8.276561  19.794129
54.979610  8.396085  19.856003
54.985213  8.432538  19.908257
54.990816  8.555745  19.951763
54.996419  8.582126  19.987300
55.002021  8.744736  20.015301
55.007624  8.877853  20.035847
55.013227  8.781669  20.049222
55.018829  9.024192  20.058437
55.024432  8.941074  20.065938
55.030035  9.167645  20.073467
55.035638  9.215535  20.080719
55.041240  9.286099  20.086649
55.046843  9.330926  20.091158
55.052446  9.394204  20.098860
55.058049  9.277177  20.107817
55.063651  9.298698  20.116939
55.069254  9.296112  20.126707
55.074857  9.326363  20.136165
55.080459  9.496666  20.144768
55.086062  9.452340  20.152395
55.091665  9.384436  20.158376
55.097268  9.345855  20.162827
55.102870  9.297190  20.167767
55.108473  9.399269  20.173492
55.114076  9.572352  20.180567
55.119679  9.370357  20.190683
55.125281  9.489291  20.206044
55.130884  9.525620  20.227356
55.136487  9.418484  20.254013
55.142090  9.734383  20.285155
55.147692  9.500737  20.320562
55.153295  9.463995  20.360504
55.158898  9.362879  20.405405
55.164500  9.544089  20.454136
55.170103  9.419494  20.503275
55.175706  9.409118  20.550661
55.181309  9.361057  20.595065
55.186911  9.392751  20.634980
55.192514  9.351898  20.671698
55.198117  9.219520  20.706088
55.203720  9.410821  20.739359
55.209322  9.581392  20.772913
55.214925  9.664992  20.806132
55.220528  9.512223  20.837206
55.226131  9.530657  20.873787
55.231733  9.503471  20.916083
55.237336  9.539980  20.962013
55.242939  9.535816  21.012355
55.248541  9.644156  21.067326
55.254144  9.546267  21.127090
55.259747  9.486816  21.188359
55.265350  9.515986  21.249371
55.270952  9.571291  21.308106
55.276555  9.606084  21.363461
55.282158  9.623709  21.413401
55.287761  9.618389  21.455318
55.293363  9.754740  21.490256
55.298966  9.576216  21.518322
55.304569  9.583532  21.539561
55.310172  9.729803  21.558482
55.315774  9.823995  21.574154
55.321377  9.653417  21.585309
55.326980  9.883159  21.595511
55.332582  9.844823  21.605632
55.338185  10.099945  21.616502
55.343788  10.061879  21.626930
55.349391  9.940322  21.638800
55.354993  9.975386  21.653904
55.360596  9.837859  21.672816
55.366199  9.972555  21.696810
55.371802  10.030064  21.727114
55.377404  10.067750  21.766327
55.383007  10.007075  21.813313
55.388610  10.078338  21.866614
55.394212  10.119554  21.918843
55.399815  10.244802  21.968759
55.405418  10.059977  22.015183
55.411021  10.176101  22.055291
55.416623  10.193886  22.086705
55.422226  10.302465  22.107743
55.427829  10.113189  22.117474
55.433432  10.248811  22.114966
55.439034  10.302104  22.099604
55.444637  10.197944  22.071020
55.450240  10.269114  22.030285
55.455843  10.294364  21.978041
55.461445  10.332327  21.914597
55.467048  10.325086  21.842067
55.472651  10.316278  21.762039
55.478253  10.407157  21.676984
55.483856  10.330612  21.590898
55.489459  10.505477  21.506105
55.495062  10.206117  21.424768
55.500664  10.391171  21.349961
55.506267  10.320560  21.282653
55.511870  10.454119  21.221992
55.517473  10.459045  21.167770
55.523075  10.539681  21.119467
55.528678  10.586408  21.075732
55.534281  10.512080  21.034640
55.539884  10.597738  20.994594
55.545486  10.641210  20.952936
55.551089  10.508187  20.911816
55.556692  10.444045  20.871396
55.562294  10.402637  20.830619
55.567897  10.391369  20.792638
55.573500  10.413699  20.757127
55.579103  10.501404  20.721733
55.584705  10.370109  20.691059
55.590308  10.447567  20.667207
55.595911  10.292281  20.652410
55.601514  10.304229  20.648542
55.607116  10.290061  20.656084
55.612719  10.205637  20.675304
55.618322  10.201654  20.701839
55.623925  10.317925  20.734164
55.629527  10.191613  20.770859
55.635130  10.027242  20.810266
55.640733  10.104733  20.849579
55.646335  10.162772  20.884970
55.651938  10.155957  20.913545
55.657541  10.183751  20.934463
55.663144  9.921988  20.946948
55.668746  9.906770  20.955055
55.674349  10.004517  20.960118
55.679952  9.836194  20.963446
55.685555  9.914825  20.967661
55.691157  10.031872  20.975062
55.696760  10.171781  20.988096
55.702363  10.144381  21.010087
55.707965  10.169071  21.041914
55.713568  10.220280  21.084411
55.719171  10.175528  21.136257
55.724774  10.485588  21.197119
55.730376  10.296540  21.266557
55.735979  10.484092  21.340042
55.741582  10.368268  21.418598
55.747185  10.717671  21.502770
55.752787  10.691842  21.586387
55.758390  10.546223  21.668466
55.763993  10.693706  21.748204
55.769596  10.568612  21.825140
55.775198  10.729584  21.899601
55.780801  10.783776  21.972012
55.786404  10.738302  22.044200
55.792006  10.601572  22.115965
55.797609  10.730057  22.187144
55.803212  10.845624  22.257494
55.808815  10.826708  22.327757
55.814417  11.057648  22.398164
55.820020  10.877446  22.467448
55.825623  11.095618  22.534385
55.831226  10.975010  22.597844
55.836828  11.117310  22.655357
55.842431  11.326034  22.706996
55.848034  11.359764  22.752648
55.853637  11.256321  22.791653
55.859239  11.211572  22.823992
55.864842  11.378792  22.849831
55.870445  11.264915  22.869846
55.876047  11.215923  22.884916
55.881650  11.202124  22.894914
55.887253  11.266040  22.898253
55.892856  11.123001  22.896607
55.898458  11.154130  22.890536
55.904061  11.067570  22.879954
55.909664  11.187021  22.864399
55.915267  11.183881  22.843609
55.920869  10.954417  22.817267
55.926472  11.154858  22.785208
55.932075  10.987150  22.748362
55.937678  11.178066  22.709047
55.943280  11.012255  22.667054
55.948883  11.154278  22.622042
55.954486  10.876387  22.573394
55.960088  10.807038  22.524713
55.965691  10.804245  22.477537
55.971294  10.945621  22.433406
55.976897  10.892307  22.396662
55.982499  10.800393  22.367902
55.988102  10.807164  22.346842
55.993705  10.603281  22.333816
55.999308  10.727887  22.327383
56.004910  10.668644  22.325165
56.010513  10.569857  22.327339
56.016116  10.771950  22.333092
56.021718  10.649018  22.341211
56.027321  10.726168  22.349833
56.032924  10.573630  22.359412
56.038527  10.531984  22.370770
56.044129  10.500153  22.378089
56.049732  10.428790  22.381825
56.055335  10.616962  22.382974
56.060938  10.457851  22.379426
56.066540  10.502660  22.371179
56.072143  10.527419  22.358319
56.077746  10.451140  22.341259
56.083349  10.478067  22.320793
56.088951  10.478409  22.297726
56.094554  10.445172  22.272728
56.100157  10.416198  22.245930
56.105759  10.445939  22.217424
56.111362  10.405866  22.186285
56.116965  10.576519  22.153878
56.122568  10.552156  22.121246
56.128170  10.427405  22.086318
56.133773  10.533648  22.050722
56.139376  10.526426  22.015518
56.144979  10.495245  21.978226
56.150581  10.418382  21.940080
56.156184  10.489923  21.902049
56.161787  10.524630  21.865039
56.167390  10.490608  21.830629
56.172992  10.528668  21.799883
56.178595  10.511876  21.773135
56.184198  10.577579  21.753879
56.189800  10.608678  21.743721
56.195403  10.419904  21.739970
56.201006  10.461734  21.743575
56.206609  10.435859  21.755292
56.212211  10.640311  21.776419
56.217814  10.489303  21.804416
56.223417  10.483900  21.837542
56.229020  10.516639  21.873546
56.234622  10.415082  21.910356
56.240225  10.602711  21.946530
56.245828  10.320748  21.979996
56.251431  10.380018  22.009435
56.257033  10.417037  22.034141
56.262636  10.417724  22.053476
56.268239  10.470395  22.065012
56.273841  10.441476  22.068636
56.279444  10.428389  22.066503
56.285047  10.643944  22.057671
56.290650  10.459034  22.042927
56.296252  10.472328  22.025101
56.301855  10.469380  22.000094
56.307458  10.451272  21.967929
56.313061  10.408439  21.931282
56.318663  10.449637  21.890445
56.324266  10.336828  21.845728
56.329869  10.396401  21.797642
56.335471  10.284230  21.747114
56.341074  10.374225  21.694896
56.346677  10.331774  21.642070
56.352280  10.296225  21.589033
56.357882  10.375140  21.536299
56.363485  10.399423  21.484645
56.369088  10.357977  21.436664
56.374691  10.277682  21.392311
56.380293  10.447306  21.350931
56.385896  10.323165  21.312589
56.391499  10.523293  21.277312
56.397102  10.387399  21.245129
56.402704  10.531543  21.215878
56.408307  10.412770  21.189529
56.413910  10.523001  21.166060
56.419512  10.468788  21.145581
56.425115  10.314431  21.128066
56.430718  10.362716  21.113476
56.436321  10.284936  21.102643
56.441923  10.051300  21.094780
56.447526  10.113605  21.088986
56.453129  10.034287  21.084930
56.458732  10.083686  21.080178
56.464334  9.998658  21.072314
56.469937  9.908613  21.064224
56.475540  9.849602  21.055997
56.481143  9.795511  21.047529
56.486745  9.792249  21.033189
56.492348  9.836941  21.013556
56.497951  9.873280  20.989274
56.503553  10.014230  20.963110
56.509156  9.819879  20.934539
56.514759  9.826844  20.903283
56.520362  9.958442  20.870844
56.525964  9.970741  20.839011
56.531567  10.020225  20.809090
56.537170  9.895422  20.781567
56.542773  10.012269  20.758751
56.548375  9.782427  20.742313
56.553978  9.787767  20.733654
56.559581  9.917724  20.733068
56.565184  9.850732  20.740157
56.570786  9.729755  20.751523
56.576389  9.811842  20.766689
56.581992  9.973845  20.785408
56.587594  9.738453  20.807699
56.593197  9.967616  20.828124
56.598800  9.926274  20.843878
56.604403  9.857669  20.854050
56.610005  9.884339  20.857192
56.615608  9.848543  20.852516
56.621211  9.919472  20.839385
56.626814  9.826067  20.821204
56.632416  9.819627  20.799025
56.638019  9.847079  20.771993
56.643622  9.724842  20.741886
56.649224  9.758011  20.710864
56.654827  9.629030  20.683454
56.660430  9.554304  20.660962
56.666033  9.522367  20.644250
56.671635  9.581625  20.634522
56.677238  9.493041  20.634059
56.682841  9.540145  20.643431
56.688444  9.478040  20.662541
56.694046  9.497985  20.690170
56.699649  9.524861  20.724126
56.705252  9.505281  20.760389
56.710855  9.339377  20.800186
56.716457  9.334067  20.841995
56.722060  9.281888  20.882452
56.727663  9.260061  20.919383
56.733265  9.275367  20.952227
56.738868  9.294871  20.980648
56.744471  9.198868  21.006022
56.750074  9.095471  21.026834
56.755676  9.187650  21.040399
56.761279  9.303926  21.052270
56.766882  9.202204  21.063116
56.772485  9.170726  21.073014
56.778087  9.396524  21.083387
56.783690  9.341176  21.094631
56.789293  9.318993  21.107108
56.794896  9.433329  21.119605
56.800498  9.156068  21.132237
56.806101  9.398518  21.145231
56.811704  9.429315  21.157143
56.817306  9.709661  21.167246
56.822909  9.779777  21.174802
56.828512  9.538337  21.179110
56.834115  9.722084  21.180238
56.839717  9.747938  21.178228
56.845320  9.599943  21.170379
56.850923  9.681946  21.157827
56.856526  9.646109  21.141609
56.862128  9.713603  21.121698
56.867731  9.646713  21.098467
56.873334  9.683590  21.072055
56.878937  9.584318  21.039509
56.884539  9.640156  21.001455
56.890142  9.617325  20.958346
56.895745  9.710186  20.909867
56.901347  9.630500  20.858278
56.906950  9.639260  20.804747
56.912553  9.902161  20.745695
56.918156  9.662755  20.685200
56.923758  9.806197  20.625971
56.929361  9.739792  20.568863
56.934964  9.891585  20.515375
56.940567  9.884234  20.466606
56.946169  9.911947  20.423937
56.951772  9.979183  20.387585
56.957375  9.819413  20.357548
56.962977  9.927125  20.333250
56.968580  9.854299  20.313689
56.974183  9.866450  20.298072
56.979786  9.861366  20.285045
56.985388  10.040583  20.275999
56.990991  9.850940  20.270404
56.996594  9.884729  20.264093
57.002197  9.851453  20.258237
57.007799  9.844563  20.253568
57.013402  9.762725  20.251015
57.019005  9.765061  20.252163
57.024608  9.863515  20.257338
57.030210  9.775506  20.265924
57.035813  9.791050  20.275805
57.041416  9.779979  20.286772
57.047018  9.745607  20.299935
57.052621  9.690598  20.314603
57.058224  9.676540  20.330235
57.063827  9.798246  20.346005
57.069429  9.831515  20.360061
57.075032  9.739328  20.372327
57.080635  9.803649  20.383531
57.086238  9.733046  20.391215
57.091840  9.762293  20.394680
57.097443  9.728719  20.393523
57.103046  9.780181  20.390657
57.108649  9.660543  20.385101
57.114251  9.646801  20.374346
57.119854  8.905548  20.361182
57.125457  8.814351  20.346579
57.131059  8.896552  20.331451
57.136662  8.842084  20.317065
57.142265  8.745348  20.303929

